Radio Localization and Sensing -- Part II: State-of-the-art and Challenges

This letter is part of a two-letter tutorial on radio localization and sensing, with a focus on mobile radio systems, i.e., 5G and beyond. Building on Part I, which focused on the fundamentals, here we go deeper into the state-of-the-art advances, as well as 6G, covering enablers and challenges related to modeling, coverage, and accuracy.

==> figures/FiguresPartII/letterPartII-AF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]

\begin{axis}[%
width=8.3cm,
height=3cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-10,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={distance [m]},
ymin=-20,
ymax=32,
ylabel style={font=\color{white!15!black}},
ylabel={magnitude [dB]},
legend style={at={(0.22,0.65)},anchor=south west,legend cell align=left, align=left, draw=white!15!black},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,style=dashed,line width=2.0pt]
  table[row sep=crcr]{%
-11.4772727272727	0.855746280980011\\
-11.3636363636363	0.57354221916467\\
-11.25	0.0533471736314425\\
-11.1363636363635	-0.738555381165447\\
-11.022727272727	-1.86119486568692\\
-10.9090909090908	-3.41945398868828\\
-10.7954545454545	-5.61556856630984\\
-10.6818181818182	-8.90927332205693\\
-10.5681818181818	-14.7744262305869\\
-10.4545454545453	-289.570285907962\\
-10.340909090909	-14.6779366081905\\
-10.2272727272725	-8.71628811931232\\
-10.1136363636363	-5.32607586510642\\
-9.99999999999977	-3.03343590634013\\
-9.88636363636351	-1.37862754830335\\
-9.77272727272725	-0.159408994802\\
-9.65909090909076	0.729108454049492\\
-9.5454545454545	1.34596022315696\\
-9.43181818181802	1.72486885807576\\
-9.31818181818153	1.88340403030892\\
-9.20454545454527	1.8270368992064\\
-9.09090909090901	1.55030337791255\\
-8.97727272727275	1.03564087035613\\
-8.86363636363626	0.249333912291347\\
-8.74999999999977	-0.867645831053772\\
-8.63636363636351	-2.42017995765074\\
-8.52272727272702	-4.61050314703153\\
-8.40909090909076	-7.89834895951274\\
-8.2954545454545	-13.7575741792001\\
-8.18181818181802	-293.402044940666\\
-8.06818181818176	-13.649018038477\\
-7.95454545454527	-7.68122819475835\\
-7.84090909090901	-4.28480078765219\\
-7.72727272727252	-1.98587053780696\\
-7.61363636363626	-0.324695377708826\\
-7.5	0.900967895328623\\
-7.38636363636351	1.79600942241319\\
-7.27272727272725	2.41946610548253\\
-7.15909090909076	2.80506200405426\\
-7.04545454545428	2.97036834168675\\
-6.93181818181802	2.920857869086\\
-6.81818181818176	2.65106813130638\\
-6.7045454545455	2.14343820604259\\
-6.59090909090901	1.36425434602307\\
-6.47727272727252	0.254489978063802\\
-6.36363636363626	-1.29073468814474\\
-6.24999999999977	-3.47365247687993\\
-6.13636363636351	-6.75399504403247\\
-6.02272727272725	-12.6056172184683\\
-5.90909090909076	-295.734587283724\\
-5.7954545454545	-12.4815475021244\\
-5.68181818181802	-6.50584294775997\\
-5.56818181818176	-3.10139266575308\\
-5.45454545454527	-0.794329140373015\\
-5.34090909090901	0.875091994451\\
-5.22727272727275	2.10911630431955\\
-5.11363636363626	3.01263635988355\\
-5	3.644691561622\\
-4.88636363636351	4.0390085390629\\
-4.77272727272702	4.21316115982237\\
-4.65909090909076	4.17262489540207\\
-4.5454545454545	3.91194009119923\\
-4.43181818181824	3.4135487077322\\
-4.31818181818176	2.64373996609864\\
-4.20454545454527	1.54349035023185\\
-4.09090909090901	0.00792321903540717\\
-3.97727272727252	-2.16519100695786\\
-3.86363636363626	-5.43558063956986\\
-3.74999999999977	-11.2770970605069\\
-3.63636363636351	-288.908366810976\\
-3.52272727272725	-11.1323430519412\\
-3.40909090909076	-5.1460525120232\\
-3.2954545454545	-1.7308485228322\\
-3.18181818181802	0.587140458089107\\
-3.06818181818153	2.267662953754\\
-2.95454545454527	3.51296882223913\\
-2.84090909090901	4.42795506778632\\
-2.72727272727275	5.0716656714402\\
-2.61363636363626	5.47783199642408\\
-2.49999999999977	5.66403280364668\\
-2.38636363636351	5.63574862429856\\
-2.27272727272702	5.38752503701233\\
-2.15909090909076	4.90180941661151\\
-2.0454545454545	4.14489658748731\\
-1.93181818181802	3.05776883419434\\
-1.81818181818176	1.53555552237097\\
-1.70454545454527	-0.623966705341755\\
-1.59090909090901	-3.88051971351755\\
-1.47727272727252	-9.70794820117208\\
-1.36363636363626	-285.067550509844\\
-1.25	-9.53423642566016\\
-1.13636363636351	-3.53306140850935\\
-1.02272727272725	-0.102692321133859\\
-0.909090909090764	2.23075041479384\\
-0.795454545454277	3.92702366886375\\
-0.681818181818016	5.18838597164478\\
-0.568181818181756	6.11974334190089\\
-0.454545454545496	6.78014913431133\\
-0.340909090909008	7.20334446296669\\
-0.227272727272521	7.40691823610778\\
-0.11363636363626	7.39636154914666\\
2.27373675443232e-13	7.16623098353167\\
0.113636363636488	6.69898537857592\\
0.227272727272748	5.96093150939196\\
0.340909090909236	4.89306412363487\\
0.454545454545496	3.39052559028265\\
0.568181818181984	1.2511061252592\\
0.681818181818244	-1.9849019610903\\
0.795454545454731	-7.79132855738558\\
0.909090909090992	-283.089564297644\\
1.02272727272725	-7.57417945212706\\
1.13636363636374	-1.55053586023726\\
1.25	1.90282512981319\\
1.36363636363649	4.25980167988035\\
1.47727272727298	5.98017013755597\\
1.59090909090924	7.26620946060599\\
1.7045454545455	8.22284710299394\\
1.81818181818176	8.90915892585642\\
1.93181818181824	9.35890968910151\\
2.04545454545473	9.58971315953793\\
2.15909090909099	9.60708658306215\\
2.27272727272748	9.40561406900546\\
2.38636363636374	8.96778345435898\\
2.50000000000023	8.2599320816844\\
2.61363636363649	7.22308694415267\\
2.72727272727275	5.75242445176146\\
2.84090909090924	3.64577078445705\\
2.9545454545455	0.443456278195483\\
3.06818181818198	-5.32830871762358\\
3.18181818181847	-284.231463760273\\
3.29545454545473	-5.03875933510347\\
3.40909090909099	1.02271602719696\\
3.52272727272725	4.51506340552139\\
3.63636363636374	6.91223505190494\\
3.75000000000023	8.6740648628617\\
3.86363636363649	10.0028930869459\\
3.97727272727298	11.0037125223896\\
4.09090909090924	11.73566877161\\
4.2045454545455	12.2326011121698\\
4.31818181818198	12.512203024569\\
4.43181818181824	12.5800771295234\\
4.54545454545473	12.4308990887245\\
4.65909090909099	12.0472550435862\\
4.77272727272748	11.3955880336339\\
4.88636363636374	10.4170388570644\\
5	9.00690663809439\\
5.11363636363649	6.96315007913279\\
5.22727272727275	3.82624285821475\\
5.34090909090924	-1.87744937297484\\
5.45454545454572	-277.267629861187\\
5.56818181818198	-1.44306910233216\\
5.68181818181824	4.69554728739238\\
5.7954545454545	8.2684705397182\\
5.90909090909099	10.7498912595836\\
6.02272727272748	12.5999046294545\\
6.13636363636374	14.0211379870863\\
6.25000000000023	15.1189003421859\\
6.36363636363649	15.952686484058\\
6.47727272727275	16.5567223444047\\
6.59090909090924	16.9491307846687\\
6.7045454545455	17.1359927206978\\
6.81818181818198	17.1125183387853\\
6.93181818181824	16.8618932293242\\
7.04545454545473	16.3512351988619\\
7.15909090909099	15.5224476309526\\
7.27272727272725	14.271695186217\\
7.38636363636374	12.3979235038121\\
7.5	9.4427372639763\\
7.61363636363649	3.93380526179708\\
7.72727272727298	-277.109544005024\\
7.84090909090924	4.80311677581179\\
7.9545454545455	11.1857360551399\\
8.06818181818176	15.0234947117769\\
8.18181818181824	17.7935109209016\\
8.29545454545473	19.9594108152434\\
8.40909090909099	21.7281272750696\\
8.52272727272748	23.2102849351157\\
8.63636363636374	24.472035151818\\
8.75000000000023	25.5560777210453\\
8.86363636363649	26.4915322629868\\
8.97727272727275	27.2990800546202\\
9.09090909090924	27.9938579713254\\
9.2045454545455	28.587187638558\\
9.31818181818198	29.087658257749\\
9.43181818181847	29.5018300056209\\
9.54545454545473	29.8347036626418\\
9.65909090909099	30.0900397793267\\
9.77272727272725	30.2705767975007\\
9.88636363636374	30.378178167639\\
10.0000000000002	30.4139268515823\\
10.1136363636365	30.378178167639\\
10.227272727273	30.2705767975007\\
10.3409090909092	30.0900397793267\\
10.4545454545455	29.8347036626418\\
10.568181818182	29.5018300056209\\
10.6818181818182	29.087658257749\\
10.7954545454547	28.5871876385579\\
10.909090909091	27.9938579713254\\
11.0227272727275	27.2990800546202\\
11.1363636363637	26.4915322629868\\
11.25	25.5560777210453\\
11.3636363636365	24.472035151818\\
11.4772727272727	23.2102849351157\\
11.5909090909092	21.7281272750696\\
11.7045454545457	19.9594108152434\\
11.818181818182	17.7935109209016\\
11.9318181818182	15.0234947117768\\
12.0454545454545	11.1857360551399\\
12.159090909091	4.80311677581161\\
12.2727272727275	-273.357646389331\\
12.3863636363637	3.93380526179714\\
12.5000000000002	9.44273726397638\\
12.6136363636365	12.3979235038122\\
12.7272727272727	14.271695186217\\
12.8409090909092	15.5224476309527\\
12.9545454545455	16.3512351988619\\
13.068181818182	16.8618932293242\\
13.1818181818182	17.1125183387853\\
13.2954545454547	17.1359927206978\\
13.409090909091	16.9491307846687\\
13.5227272727273	16.5567223444047\\
13.6363636363637	15.952686484058\\
13.75	15.1189003421859\\
13.8636363636365	14.0211379870863\\
13.977272727273	12.5999046294545\\
14.0909090909092	10.7498912595836\\
14.2045454545455	8.26847053971811\\
14.3181818181818	4.6955472873923\\
14.4318181818182	-1.44306910233227\\
14.5454545454547	-281.379889432666\\
14.659090909091	-1.87744937297477\\
14.7727272727275	3.82624285821482\\
14.8863636363637	6.96315007913283\\
15.0000000000002	9.00690663809441\\
15.1136363636365	10.4170388570644\\
15.2272727272727	11.3955880336339\\
15.3409090909092	12.0472550435862\\
15.4545454545455	12.4308990887245\\
15.568181818182	12.5800771295234\\
15.6818181818185	12.512203024569\\
15.7954545454547	12.2326011121698\\
15.909090909091	11.73566877161\\
16.0227272727273	11.0037125223895\\
16.1363636363637	10.0028930869459\\
16.2500000000002	8.67406486286163\\
16.3636363636365	6.9122350519049\\
16.477272727273	4.51506340552137\\
16.5909090909092	1.0227160271969\\
16.7045454545455	-5.03875933510363\\
16.818181818182	-286.508403982807\\
16.9318181818182	-5.32830871762346\\
17.0454545454547	0.44345627819551\\
17.159090909091	3.64577078445711\\
17.2727272727275	5.75242445176146\\
17.3863636363637	7.22308694415269\\
17.5	8.25993208168442\\
17.6136363636365	8.96778345435897\\
17.7272727272727	9.40561406900547\\
17.8409090909092	9.60708658306214\\
17.9545454545457	9.58971315953793\\
18.068181818182	9.3589096891015\\
18.1818181818182	8.90915892585641\\
18.2954545454545	8.22284710299391\\
18.409090909091	7.26620946060599\\
18.5227272727275	5.98017013755592\\
18.6363636363637	4.2598016798803\\
18.7500000000002	1.90282512981312\\
18.8636363636365	-1.55053586023734\\
18.9772727272727	-7.57417945212713\\
19.0909090909092	-299.206972271901\\
19.2045454545455	-7.79132855738535\\
19.318181818182	-1.9849019610902\\
19.4318181818182	1.2511061252592\\
19.5454545454547	3.3905255902827\\
19.659090909091	4.8930641236349\\
19.7727272727273	5.96093150939196\\
19.8863636363637	6.69898537857593\\
20	7.16623098353168\\
20.1136363636365	7.39636154914667\\
20.227272727273	7.40691823610778\\
20.3409090909092	7.20334446296667\\
20.4545454545455	6.78014913431131\\
20.5681818181818	6.11974334190087\\
20.6818181818182	5.18838597164478\\
20.7954545454547	3.92702366886372\\
20.909090909091	2.23075041479384\\
21.0227272727275	-0.102692321133917\\
21.1363636363637	-3.53306140850942\\
21.2500000000002	-9.53423642566026\\
21.3636363636365	-293.638422172954\\
21.4772727272727	-9.70794820117189\\
21.5909090909092	-3.88051971351751\\
21.7045454545455	-0.623966705341708\\
21.818181818182	1.53555552237097\\
21.9318181818185	3.05776883419437\\
22.0454545454547	4.14489658748732\\
22.159090909091	4.90180941661151\\
22.2727272727273	5.38752503701235\\
22.3863636363637	5.63574862429857\\
22.5000000000002	5.66403280364672\\
22.6136363636365	5.47783199642407\\
22.727272727273	5.07166567144019\\
22.8409090909092	4.42795506778629\\
22.9545454545455	3.5129688222391\\
23.068181818182	2.26766295375397\\
23.1818181818182	0.587140458089055\\
23.2954545454547	-1.73084852283224\\
23.409090909091	-5.14605251202327\\
23.5227272727275	-11.1323430519413\\
23.6363636363637	-297.65844483066\\
23.75	-11.2770970605068\\
23.8636363636365	-5.43558063956978\\
23.9772727272727	-2.16519100695782\\
24.0909090909092	0.0079232190354399\\
24.2045454545457	1.54349035023185\\
24.318181818182	2.64373996609866\\
24.4318181818182	3.41354870773222\\
24.5454545454545	3.91194009119924\\
24.659090909091	4.17262489540207\\
24.7727272727275	4.21316115982238\\
24.8863636363637	4.03900853906289\\
25.0000000000002	3.644691561622\\
25.1136363636365	3.01263635988351\\
25.2272727272727	2.10911630431955\\
25.3409090909092	0.875091994450964\\
25.4545454545455	-0.794329140373062\\
25.568181818182	-3.10139266575307\\
25.6818181818182	-6.50584294776\\
25.7954545454547	-12.4815475021245\\
25.909090909091	-286.590798277672\\
26.0227272727273	-12.6056172184682\\
26.1363636363637	-6.75399504403243\\
26.25	-3.47365247687994\\
26.3636363636365	-1.29073468814472\\
26.477272727273	0.254489978063803\\
26.5909090909092	1.36425434602309\\
26.7045454545455	2.1434382060426\\
26.8181818181818	2.65106813130638\\
26.9318181818182	2.92085786908598\\
27.0454545454547	2.97036834168673\\
27.159090909091	2.80506200405423\\
27.2727272727275	2.41946610548252\\
27.3863636363637	1.79600942241317\\
27.5000000000002	0.90096789532862\\
27.6136363636365	-0.324695377708882\\
27.7272727272727	-1.985870537807\\
27.8409090909092	-4.28480078765222\\
27.9545454545455	-7.68122819475845\\
28.068181818182	-13.649018038477\\
28.1818181818185	-289.077276771536\\
28.2954545454547	-13.7575741792\\
28.409090909091	-7.89834895951267\\
28.5227272727273	-4.61050314703147\\
28.6363636363637	-2.42017995765069\\
28.7500000000002	-0.867645831053768\\
28.8636363636365	0.249333912291331\\
28.977272727273	1.03564087035615\\
29.0909090909092	1.55030337791255\\
29.2045454545455	1.82703689920639\\
29.318181818182	1.88340403030891\\
29.4318181818182	1.72486885807575\\
29.5454545454547	1.34596022315693\\
29.659090909091	0.729108454049486\\
29.7727272727275	-0.159408994802012\\
29.8863636363637	-1.37862754830337\\
30	-3.03343590634018\\
30.1136363636365	-5.32607586510648\\
30.2272727272727	-8.71628811931241\\
30.3409090909092	-14.6779366081906\\
30.4545454545457	-296.026074062508\\
30.568181818182	-14.7744262305867\\
30.6818181818182	-8.90927332205686\\
30.7954545454545	-5.61556856630975\\
30.909090909091	-3.41945398868826\\
31.0227272727275	-1.86119486568691\\
31.1363636363637	-0.738555381165427\\
31.2500000000002	0.0533471736314415\\
31.3636363636365	0.573542219164672\\
31.4772727272727	0.855746280980006\\
31.5909090909092	0.917522992741127\\
31.7045454545455	0.764337455847644\\
31.818181818182	0.390719503082067\\
31.9318181818182	-0.220899566721427\\
32.0454545454547	-1.10424134998058\\
32.159090909091	-2.31834034308681\\
32.2727272727273	-3.96808433747681\\
32.3863636363637	-6.25571424042167\\
32.5	-9.6409698767122\\
32.6136363636365	-15.5977143341596\\
32.727272727273	-291.944821100972\\
32.8409090909092	-15.6845503370317\\
32.9545454545457	-9.81464622572694\\
33.068181818182	-6.51623962342295\\
33.1818181818182	-4.31547178948955\\
33.2954545454547	-2.75260725023047\\
33.409090909091	-1.62540945469172\\
33.5227272727275	-0.828994974289393\\
33.6363636363637	-0.304333683338428\\
33.7500000000002	-0.0177083653047651\\
33.8636363636365	0.0484452905855638\\
33.9772727272727	-0.100406950688688\\
};
\addplot [color=mycolor2,line width=2.0pt]
  table[row sep=crcr]{%
-11.4772727272727	13.3843842985718\\
-11.3636363636363	13.5478504875495\\
-11.25	13.500682317966\\
-11.1363636363635	13.2385422158496\\
-11.022727272727	12.7457002160009\\
-10.9090909090908	11.9915219460657\\
-10.7954545454545	10.9225049601356\\
-10.6818181818182	9.4446990138402\\
-10.5681818181818	7.38092156723677\\
-10.4545454545453	4.34435981023722\\
-10.340909090909	-0.798013572997445\\
-10.2272727272725	-16.7058055598313\\
-10.1136363636363	-3.99813909326765\\
-9.99999999999977	2.92729254509049\\
-9.88636363636351	6.62547159758948\\
-9.77272727272725	9.07654646369559\\
-9.65909090909076	10.8334080484633\\
-9.5454545454545	12.1286173056846\\
-9.43181818181802	13.0801704414987\\
-9.31818181818153	13.7540131661285\\
-9.20454545454527	14.1882292974618\\
-9.09090909090901	14.4037258360179\\
-8.97727272727275	14.4091125397213\\
-8.86363636363626	14.2025107138338\\
-8.74999999999977	13.7711644966907\\
-8.63636363636351	13.0886736725724\\
-8.52272727272702	12.1084540789577\\
-8.40909090909076	10.7494517032786\\
-8.2954545454545	8.86253696487397\\
-8.18181818181802	6.13707308002727\\
-8.06818181818176	1.74886795257391\\
-7.95454545454527	-8.38144770194792\\
-7.84090909090901	-6.38774317356965\\
-7.72727272727252	2.52527316226289\\
-7.61363636363626	6.73989729788372\\
-7.5	9.43996872706655\\
-7.38636363636351	11.3508240553516\\
-7.27272727272725	12.756147984829\\
-7.15909090909076	13.794686938913\\
-7.04545454545428	14.5426229187681\\
-6.93181818181802	15.0439235676295\\
-6.81818181818176	15.3234218407607\\
-6.7045454545455	15.3928277627812\\
-6.59090909090901	15.2532252093708\\
-6.47727272727252	14.8952885496887\\
-6.36363636363626	14.2973189945604\\
-6.24999999999977	13.4201521953399\\
-6.13636363636351	12.1960614414409\\
-6.02272727272725	10.5035542045347\\
-5.90909090909076	8.10169841338259\\
-5.7954545454545	4.41063213944918\\
-5.68181818181802	-2.71358351540002\\
-5.56818181818176	-12.8896599044133\\
-5.45454545454527	1.51889313037989\\
-5.34090909090901	6.60205924154729\\
-5.22727272727275	9.67488880700504\\
-5.11363636363626	11.8032631855452\\
-5	13.35848841692\\
-4.88636363636351	14.5123412790102\\
-4.77272727272702	15.3565000520001\\
-4.65909090909076	15.9434669997372\\
-4.5454545454545	16.3035198695487\\
-4.43181818181824	16.4524484742475\\
-4.31818181818176	16.3950126906708\\
-4.20454545454527	16.1259051617722\\
-4.09090909090901	15.6286636159955\\
-3.97727272727252	14.8720281073956\\
-3.86363636363626	13.8018457050268\\
-3.74999999999977	12.3232754917953\\
-3.63636363636351	10.2574640893986\\
-3.52272727272725	7.21319451430435\\
-3.40909090909076	2.03851611725471\\
-3.2954545454545	-14.3594977092596\\
-3.18181818181802	-0.914226349180115\\
-3.06818181818153	5.95322493622528\\
-2.95454545454527	9.64675359386411\\
-2.84090909090901	12.1061283286938\\
-2.72727272727275	13.8775235735146\\
-2.61363636363626	15.1915650100126\\
-2.49999999999977	16.1656454966753\\
-2.38636363636351	16.8656583759395\\
-2.27272727272702	17.3299668464552\\
-2.15909090909076	17.5800492292918\\
-2.0454545454545	17.6254322612404\\
-1.93181818181802	17.4656450630911\\
-1.81818181818176	17.0901180931633\\
-1.70454545454527	16.4759814250997\\
-1.59090909090901	15.5827081372841\\
-1.47727272727252	14.340568110588\\
-1.36363636363626	12.6243638952642\\
-1.25	10.1844645671491\\
-1.13636363636351	6.41276715491086\\
-1.02272727272725	-1.01459965943983\\
-0.909090909090764	-9.10516576297968\\
-0.795454545454277	4.08329688746914\\
-0.681818181818016	9.03630504487097\\
-0.568181818181756	12.0667504463812\\
-0.454545454545496	14.1801237151219\\
-0.340909090909008	15.7334247536094\\
-0.227272727272521	16.8934377128605\\
-0.11363636363626	17.7498065555731\\
2.27373675443232e-13	18.3542433118692\\
0.113636363636488	18.7369103722316\\
0.227272727272748	18.9139725320404\\
0.340909090909236	18.8910514244987\\
0.454545454545496	18.6643261250491\\
0.568181818181984	18.2197736370921\\
0.681818181818244	17.5302113969781\\
0.795454545454731	16.5486898760715\\
0.909090909090992	15.1942759215355\\
1.02272727272725	13.3188090443327\\
1.13636363636374	10.6148641662392\\
1.25	6.27101519083982\\
1.36363636363649	-3.66486189179775\\
1.47727272727298	-2.12643760263582\\
1.59090909090924	6.94702993456474\\
1.7045454545455	11.2178495882814\\
1.81818181818176	13.9616080964908\\
1.93181818181824	15.9150490630396\\
2.04545454545473	17.3654286512311\\
2.15909090909099	18.4533418535405\\
2.27272727272748	19.2563965761513\\
2.38636363636374	19.8200160845362\\
2.50000000000023	20.1707816519672\\
2.61363636363649	20.3227032227413\\
2.72727272727275	20.2800756566422\\
2.84090909090924	20.0382859935768\\
2.9545454545455	19.582919844345\\
3.06818181818198	18.886779782879\\
3.18181818181847	17.9033784171656\\
3.29545454545473	16.553062496843\\
3.40909090909099	14.6907790152754\\
3.52272727272725	12.017564931176\\
3.63636363636374	7.75375854662635\\
3.75000000000023	-1.75267822131566\\
3.86363636363649	-1.42081991885115\\
3.97727272727298	8.03189819820573\\
4.09090909090924	12.385972883072\\
4.2045454545455	15.1707440131249\\
4.31818181818198	17.1525589793351\\
4.43181818181824	18.6270491911236\\
4.54545454545473	19.7382916198684\\
4.65909090909099	20.5658160742003\\
4.77272727272748	21.1564266781177\\
4.88636363636374	21.5379673599779\\
5	21.7258428507113\\
5.11363636363649	21.7261026843118\\
5.22727272727275	21.5365458712208\\
5.34090909090924	21.1463084431922\\
5.45454545454572	20.5337646407304\\
5.56818181818198	19.6618119245559\\
5.68181818181824	18.468058303608\\
5.7954545454545	16.8432258377867\\
5.90909090909099	14.5769301707862\\
6.02272727272748	11.1869798943317\\
6.13636363636374	5.0877921826408\\
6.25000000000023	-20.6511940366074\\
6.36363636363649	6.03041097815539\\
6.47727272727275	11.8025109157939\\
6.59090909090924	15.1483777452977\\
6.7045454545455	17.4419516152857\\
6.81818181818198	19.1234199495482\\
6.93181818181824	20.3894288969829\\
7.04545454545473	21.3436396562073\\
7.15909090909099	22.0459361397601\\
7.27272727272725	22.5323787673382\\
7.38636363636374	22.8243995836729\\
7.5	22.9332953282899\\
7.61363636363649	22.8623075008125\\
7.72727272727298	22.6071777608192\\
7.84090909090924	22.1553956321548\\
7.9545454545455	21.4838419223941\\
8.06818181818176	20.5537997889454\\
8.18181818181824	19.3007061158338\\
8.29545454545473	17.6115833911018\\
8.40909090909099	15.2679650203353\\
8.52272727272748	11.7635561815074\\
8.63636363636374	5.38573099884934\\
8.75000000000023	-13.7944308787457\\
8.86363636363649	7.13276106811567\\
8.97727272727275	12.6790027895423\\
9.09090909090924	15.9270320600602\\
9.2045454545455	18.1574687757705\\
9.31818181818198	19.7907635024025\\
9.43181818181847	21.0168555004495\\
9.54545454545473	21.9365471385502\\
9.65909090909099	22.6083611733256\\
9.77272727272725	23.0677095019972\\
9.88636363636374	23.3357871572316\\
10.0000000000002	23.4239521074884\\
10.1136363636365	23.3357871572316\\
10.227272727273	23.0677095019972\\
10.3409090909092	22.6083611733255\\
10.4545454545455	21.9365471385502\\
10.568181818182	21.0168555004495\\
10.6818181818182	19.7907635024025\\
10.7954545454547	18.1574687757705\\
10.909090909091	15.9270320600602\\
11.0227272727275	12.6790027895422\\
11.1363636363637	7.13276106811556\\
11.25	-13.794430878747\\
11.3636363636365	5.38573099884945\\
11.4772727272727	11.7635561815075\\
11.5909090909092	15.2679650203354\\
11.7045454545457	17.6115833911019\\
11.818181818182	19.3007061158338\\
11.9318181818182	20.5537997889455\\
12.0454545454545	21.4838419223941\\
12.159090909091	22.1553956321548\\
12.2727272727275	22.6071777608192\\
12.3863636363637	22.8623075008125\\
12.5000000000002	22.9332953282899\\
12.6136363636365	22.824399583673\\
12.7272727272727	22.5323787673382\\
12.8409090909092	22.0459361397601\\
12.9545454545455	21.3436396562073\\
13.068181818182	20.3894288969828\\
13.1818181818182	19.1234199495481\\
13.2954545454547	17.4419516152857\\
13.409090909091	15.1483777452977\\
13.5227272727273	11.8025109157939\\
13.6363636363637	6.03041097815528\\
13.75	-20.6511940366102\\
13.8636363636365	5.08779218264097\\
13.977272727273	11.1869798943317\\
14.0909090909092	14.5769301707862\\
14.2045454545455	16.8432258377867\\
14.3181818181818	18.468058303608\\
14.4318181818182	19.6618119245559\\
14.5454545454547	20.5337646407304\\
14.659090909091	21.1463084431922\\
14.7727272727275	21.5365458712208\\
14.8863636363637	21.7261026843119\\
15.0000000000002	21.7258428507113\\
15.1136363636365	21.5379673599779\\
15.2272727272727	21.1564266781177\\
15.3409090909092	20.5658160742003\\
15.4545454545455	19.7382916198684\\
15.568181818182	18.6270491911235\\
15.6818181818185	17.1525589793351\\
15.7954545454547	15.1707440131249\\
15.909090909091	12.3859728830719\\
16.0227272727273	8.03189819820563\\
16.1363636363637	-1.42081991885144\\
16.2500000000002	-1.75267822131531\\
16.3636363636365	7.7537585466265\\
16.477272727273	12.017564931176\\
16.5909090909092	14.6907790152754\\
16.7045454545455	16.553062496843\\
16.818181818182	17.9033784171656\\
16.9318181818182	18.886779782879\\
17.0454545454547	19.582919844345\\
17.159090909091	20.0382859935768\\
17.2727272727275	20.2800756566422\\
17.3863636363637	20.3227032227413\\
17.5	20.1707816519672\\
17.6136363636365	19.8200160845362\\
17.7272727272727	19.2563965761513\\
17.8409090909092	18.4533418535404\\
17.9545454545457	17.3654286512311\\
18.068181818182	15.9150490630396\\
18.1818181818182	13.9616080964908\\
18.2954545454545	11.2178495882814\\
18.409090909091	6.94702993456466\\
18.5227272727275	-2.12643760263624\\
18.6363636363637	-3.66486189179742\\
18.7500000000002	6.27101519083994\\
18.8636363636365	10.6148641662393\\
18.9772727272727	13.3188090443328\\
19.0909090909092	15.1942759215355\\
19.2045454545455	16.5486898760716\\
19.318181818182	17.5302113969781\\
19.4318181818182	18.2197736370921\\
19.5454545454547	18.6643261250491\\
19.659090909091	18.8910514244986\\
19.7727272727273	18.9139725320404\\
19.8863636363637	18.7369103722316\\
20	18.3542433118692\\
20.1136363636365	17.7498065555731\\
20.227272727273	16.8934377128605\\
20.3409090909092	15.7334247536093\\
20.4545454545455	14.1801237151218\\
20.5681818181818	12.0667504463811\\
20.6818181818182	9.03630504487093\\
20.7954545454547	4.08329688746898\\
20.909090909091	-9.10516576298021\\
21.0227272727275	-1.01459965943966\\
21.1363636363637	6.41276715491098\\
21.2500000000002	10.1844645671491\\
21.3636363636365	12.6243638952643\\
21.4772727272727	14.3405681105881\\
21.5909090909092	15.5827081372841\\
21.7045454545455	16.4759814250997\\
21.818181818182	17.0901180931633\\
21.9318181818185	17.4656450630911\\
22.0454545454547	17.6254322612404\\
22.159090909091	17.5800492292918\\
22.2727272727273	17.3299668464552\\
22.3863636363637	16.8656583759395\\
22.5000000000002	16.1656454966753\\
22.6136363636365	15.1915650100125\\
22.727272727273	13.8775235735146\\
22.8409090909092	12.1061283286938\\
22.9545454545455	9.64675359386405\\
23.068181818182	5.95322493622518\\
23.1818181818182	-0.914226349180333\\
23.2954545454547	-14.3594977092588\\
23.409090909091	2.03851611725483\\
23.5227272727275	7.21319451430441\\
23.6363636363637	10.2574640893986\\
23.75	12.3232754917954\\
23.8636363636365	13.8018457050268\\
23.9772727272727	14.8720281073956\\
24.0909090909092	15.6286636159955\\
24.2045454545457	16.1259051617722\\
24.318181818182	16.3950126906707\\
24.4318181818182	16.4524484742475\\
24.5454545454545	16.3035198695487\\
24.659090909091	15.9434669997372\\
24.7727272727275	15.3565000520001\\
24.8863636363637	14.5123412790102\\
25.0000000000002	13.35848841692\\
25.1136363636365	11.8032631855451\\
25.2272727272727	9.67488880700497\\
25.3409090909092	6.60205924154722\\
25.4545454545455	1.51889313037977\\
25.568181818182	-12.8896599044137\\
25.6818181818182	-2.71358351539975\\
25.7954545454547	4.41063213944926\\
25.909090909091	8.10169841338262\\
26.0227272727273	10.5035542045347\\
26.1363636363637	12.196061441441\\
26.25	13.4201521953399\\
26.3636363636365	14.2973189945604\\
26.477272727273	14.8952885496887\\
26.5909090909092	15.2532252093708\\
26.7045454545455	15.3928277627812\\
26.8181818181818	15.3234218407606\\
26.9318181818182	15.0439235676294\\
27.0454545454547	14.5426229187681\\
27.159090909091	13.794686938913\\
27.2727272727275	12.756147984829\\
27.3863636363637	11.3508240553516\\
27.5000000000002	9.43996872706652\\
27.6136363636365	6.7398972978837\\
27.7272727272727	2.52527316226279\\
27.8409090909092	-6.38774317356996\\
27.9545454545455	-8.38144770194769\\
28.068181818182	1.74886795257404\\
28.1818181818185	6.13707308002734\\
28.2954545454547	8.86253696487401\\
28.409090909091	10.7494517032786\\
28.5227272727273	12.1084540789577\\
28.6363636363637	13.0886736725724\\
28.7500000000002	13.7711644966907\\
28.8636363636365	14.2025107138338\\
28.977272727273	14.4091125397213\\
29.0909090909092	14.4037258360179\\
29.2045454545455	14.1882292974618\\
29.318181818182	13.7540131661285\\
29.4318181818182	13.0801704414986\\
29.5454545454547	12.1286173056846\\
29.659090909091	10.8334080484633\\
29.7727272727275	9.07654646369556\\
29.8863636363637	6.62547159758941\\
30	2.92729254509042\\
30.1136363636365	-3.99813909326786\\
30.2272727272727	-16.7058055598301\\
30.3409090909092	-0.798013572997302\\
30.4545454545457	4.34435981023731\\
30.568181818182	7.3809215672368\\
30.6818181818182	9.44469901384024\\
30.7954545454545	10.9225049601356\\
30.909090909091	11.9915219460657\\
31.0227272727275	12.7457002160009\\
31.1363636363637	13.2385422158496\\
31.2500000000002	13.500682317966\\
31.3636363636365	13.5478504875495\\
31.4772727272727	13.3843842985718\\
31.5909090909092	13.0041310128573\\
31.7045454545455	12.3891652731278\\
31.818181818182	11.5057116336117\\
31.9318181818182	10.2950719264176\\
32.0454545454547	8.65340035377598\\
32.159090909091	6.38122424559288\\
32.2727272727273	3.02743426392987\\
32.3863636363637	-2.83855155550256\\
32.5	-36.8279445870085\\
32.6136363636365	-3.26873577809538\\
32.727272727273	2.6984960832308\\
32.8409090909092	6.03539359847526\\
32.9545454545457	8.26112144530004\\
33.068181818182	9.84449260960044\\
33.1818181818182	10.9908740185285\\
33.2954545454547	11.8066325194621\\
33.409090909091	12.351723352816\\
33.5227272727275	12.6606186698682\\
33.6363636363637	12.7516624869896\\
33.7500000000002	12.631277932363\\
33.8636363636365	12.2953169569535\\
33.9772727272727	11.7281991963286\\
};

\addplot[area legend, draw=green, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
6	-20\\
14	-20\\
14	50\\
6	50\\
}--cycle;


\addplot[area legend, draw=red, fill=red, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
9	-20\\
11	-20\\
11	50\\
9	50\\
}--cycle;
\end{axis}

\end{tikzpicture}%

==> figures/FiguresPartII/letterPartII-AFDMIMO.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\normalsize]
\begin{axis}[%
width=8cm,
height=4cm,
%at={(1.011in,0.642in)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ coordinate [m]},
ylabel={AF [dB]},
 legend columns=2, 
ymin=-50,
ymax=5,
axis background/.style={fill=white},
legend style={at={(0.02,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed,line width=2.0pt]
  table[row sep=crcr]{%
-2	-5.36282227563878\\
-1.995995995996	-5.34525790429428\\
-1.99199199199199	-5.32769132604308\\
-1.98798798798799	-5.31012277254304\\
-1.98398398398398	-5.29255247590996\\
-1.97997997997998	-5.2749806686976\\
-1.97597597597598	-5.25740758387766\\
-1.97197197197197	-5.23983345482016\\
-1.96796796796797	-5.2222585152738\\
-1.96396396396396	-5.20468299934669\\
-1.95995995995996	-5.18710714148708\\
-1.95595595595596	-5.16953117646441\\
-1.95195195195195	-5.15195533935047\\
-1.94794794794795	-5.13437986550076\\
-1.94394394394394	-5.11680499053604\\
-1.93993993993994	-5.09923095032407\\
-1.93593593593594	-5.08165798096152\\
-1.93193193193193	-5.06408631875603\\
-1.92792792792793	-5.04651620020857\\
-1.92392392392392	-5.02894786199584\\
-1.91991991991992	-5.01138154095295\\
-1.91591591591592	-4.99381747405626\\
-1.91191191191191	-4.9762558984064\\
-1.90790790790791	-4.95869705121147\\
-1.9039039039039	-4.94114116977045\\
-1.8998998998999	-4.92358849145677\\
-1.8958958958959	-4.90603925370205\\
-1.89189189189189	-4.88849369398009\\
-1.88788788788789	-4.87095204979097\\
-1.88388388388388	-4.85341455864535\\
-1.87987987987988	-4.835881458049\\
-1.87587587587588	-4.81835298548747\\
-1.87187187187187	-4.80082937841091\\
-1.86786786786787	-4.78331087421918\\
-1.86386386386386	-4.76579771024702\\
-1.85985985985986	-4.74829012374946\\
-1.85585585585586	-4.73078835188741\\
-1.85185185185185	-4.71329263171343\\
-1.84784784784785	-4.69580320015767\\
-1.84384384384384	-4.67832029401395\\
-1.83983983983984	-4.66084414992608\\
-1.83583583583584	-4.64337500437433\\
-1.83183183183183	-4.62591309366206\\
-1.82782782782783	-4.60845865390255\\
-1.82382382382382	-4.59101192100599\\
-1.81981981981982	-4.5735731306666\\
-1.81581581581582	-4.55614251835005\\
-1.81181181181181	-4.53872031928085\\
-1.80780780780781	-4.52130676843014\\
-1.8038038038038	-4.50390210050342\\
-1.7997997997998	-4.48650654992864\\
-1.7957957957958	-4.46912035084434\\
-1.79179179179179	-4.45174373708799\\
-1.78778778778779	-4.43437694218449\\
-1.78378378378378	-4.41702019933484\\
-1.77977977977978	-4.39967374140499\\
-1.77577577577578	-4.38233780091477\\
-1.77177177177177	-4.36501261002711\\
-1.76776776776777	-4.34769840053729\\
-1.76376376376376	-4.33039540386243\\
-1.75975975975976	-4.31310385103111\\
-1.75575575575576	-4.29582397267314\\
-1.75175175175175	-4.27855599900949\\
-1.74774774774775	-4.26130015984237\\
-1.74374374374374	-4.24405668454546\\
-1.73973973973974	-4.2268258020543\\
-1.73573573573574	-4.20960774085682\\
-1.73173173173173	-4.19240272898404\\
-1.72772772772773	-4.17521099400085\\
-1.72372372372372	-4.15803276299704\\
-1.71971971971972	-4.14086826257836\\
-1.71571571571572	-4.12371771885784\\
-1.71171171171171	-4.10658135744713\\
-1.70770770770771	-4.08945940344812\\
-1.7037037037037	-4.07235208144453\\
-1.6996996996997	-4.05525961549382\\
-1.6956956956957	-4.03818222911908\\
-1.69169169169169	-4.02112014530115\\
-1.68768768768769	-4.00407358647086\\
-1.68368368368368	-3.9870427745014\\
-1.67967967967968	-3.97002793070075\\
-1.67567567567568	-3.95302927580438\\
-1.67167167167167	-3.93604702996798\\
-1.66766766766767	-3.9190814127603\\
-1.66366366366366	-3.90213264315625\\
-1.65965965965966	-3.88520093952994\\
-1.65565565565566	-3.86828651964801\\
-1.65165165165165	-3.85138960066298\\
-1.64764764764765	-3.83451039910679\\
-1.64364364364364	-3.81764913088438\\
-1.63963963963964	-3.80080601126748\\
-1.63563563563564	-3.78398125488847\\
-1.63163163163163	-3.76717507573436\\
-1.62762762762763	-3.7503876871409\\
-1.62362362362362	-3.73361930178677\\
-1.61961961961962	-3.71687013168796\\
-1.61561561561562	-3.70014038819219\\
-1.61161161161161	-3.68343028197343\\
-1.60760760760761	-3.66674002302665\\
-1.6036036036036	-3.65006982066252\\
-1.5995995995996	-3.63341988350236\\
-1.5955955955956	-3.61679041947306\\
-1.59159159159159	-3.60018163580226\\
-1.58758758758759	-3.58359373901348\\
-1.58358358358358	-3.56702693492149\\
-1.57957957957958	-3.55048142862769\\
-1.57557557557558	-3.5339574245156\\
-1.57157157157157	-3.51745512624655\\
-1.56756756756757	-3.50097473675528\\
-1.56356356356356	-3.48451645824588\\
-1.55955955955956	-3.46808049218758\\
-1.55555555555556	-3.45166703931083\\
-1.55155155155155	-3.43527629960338\\
-1.54754754754755	-3.41890847230647\\
-1.54354354354354	-3.4025637559111\\
-1.53953953953954	-3.38624234815445\\
-1.53553553553554	-3.3699444460163\\
-1.53153153153153	-3.35367024571564\\
-1.52752752752753	-3.33741994270729\\
-1.52352352352352	-3.32119373167862\\
-1.51951951951952	-3.30499180654641\\
-1.51551551551552	-3.28881436045374\\
-1.51151151151151	-3.27266158576697\\
-1.50750750750751	-3.25653367407284\\
-1.5035035035035	-3.24043081617562\\
-1.4994994994995	-3.22435320209435\\
-1.4954954954955	-3.20830102106017\\
-1.49149149149149	-3.1922744615137\\
-1.48748748748749	-3.17627371110254\\
-1.48348348348348	-3.16029895667884\\
-1.47947947947948	-3.14435038429689\\
-1.47547547547548	-3.12842817921089\\
-1.47147147147147	-3.11253252587268\\
-1.46746746746747	-3.09666360792964\\
-1.46346346346346	-3.08082160822261\\
-1.45945945945946	-3.06500670878388\\
-1.45545545545546	-3.0492190908353\\
-1.45145145145145	-3.0334589347864\\
-1.44744744744745	-3.01772642023259\\
-1.44344344344344	-3.00202172595351\\
-1.43943943943944	-2.98634502991131\\
-1.43543543543544	-2.97069650924911\\
-1.43143143143143	-2.95507634028947\\
-1.42742742742743	-2.93948469853296\\
-1.42342342342342	-2.92392175865674\\
-1.41941941941942	-2.90838769451326\\
-1.41541541541542	-2.89288267912901\\
-1.41141141141141	-2.8774068847033\\
-1.40740740740741	-2.86196048260711\\
-1.4034034034034	-2.84654364338207\\
-1.3993993993994	-2.83115653673938\\
-1.3953953953954	-2.81579933155887\\
-1.39139139139139	-2.80047219588811\\
-1.38738738738739	-2.78517529694155\\
-1.38338338338338	-2.76990880109973\\
-1.37937937937938	-2.75467287390856\\
-1.37537537537538	-2.7394676800786\\
-1.37137137137137	-2.72429338348449\\
-1.36736736736737	-2.70915014716433\\
-1.36336336336336	-2.69403813331915\\
-1.35935935935936	-2.67895750331251\\
-1.35535535535536	-2.66390841766997\\
-1.35135135135135	-2.64889103607881\\
-1.34734734734735	-2.63390551738767\\
-1.34334334334334	-2.61895201960628\\
-1.33933933933934	-2.60403069990522\\
-1.33533533533534	-2.58914171461576\\
-1.33133133133133	-2.57428521922973\\
-1.32732732732733	-2.55946136839939\\
-1.32332332332332	-2.54467031593744\\
-1.31931931931932	-2.529912214817\\
-1.31531531531532	-2.51518721717163\\
-1.31131131131131	-2.50049547429543\\
-1.30730730730731	-2.4858371366432\\
-1.3033033033033	-2.47121235383055\\
-1.2992992992993	-2.45662127463416\\
-1.2952952952953	-2.442064046992\\
-1.29129129129129	-2.42754081800363\\
-1.28728728728729	-2.41305173393053\\
-1.28328328328328	-2.39859694019645\\
-1.27927927927928	-2.38417658138784\\
-1.27527527527528	-2.36979080125424\\
-1.27127127127127	-2.35543974270882\\
-1.26726726726727	-2.34112354782884\\
-1.26326326326326	-2.32684235785621\\
-1.25925925925926	-2.31259631319808\\
-1.25525525525526	-2.29838555342743\\
-1.25125125125125	-2.28421021728376\\
-1.24724724724725	-2.2700704426737\\
-1.24324324324324	-2.2559663666718\\
-1.23923923923924	-2.2418981255212\\
-1.23523523523524	-2.22786585463445\\
-1.23123123123123	-2.21386968859428\\
-1.22722722722723	-2.19990976115446\\
-1.22322322322322	-2.18598620524064\\
-1.21921921921922	-2.17209915295126\\
-1.21521521521522	-2.15824873555844\\
-1.21121121121121	-2.14443508350894\\
-1.20720720720721	-2.13065832642513\\
-1.2032032032032	-2.11691859310599\\
-1.1991991991992	-2.10321601152814\\
-1.1951951951952	-2.08955070884683\\
-1.19119119119119	-2.07592281139713\\
-1.18718718718719	-2.0623324446949\\
-1.18318318318318	-2.04877973343799\\
-1.17917917917918	-2.03526480150737\\
-1.17517517517518	-2.02178777196827\\
-1.17117117117117	-2.00834876707139\\
-1.16716716716717	-1.99494790825412\\
-1.16316316316316	-1.98158531614174\\
-1.15915915915916	-1.9682611105487\\
-1.15515515515515	-1.95497541047988\\
-1.15115115115115	-1.94172833413188\\
-1.14714714714715	-1.92851999889435\\
-1.14314314314314	-1.91535052135129\\
-1.13913913913914	-1.90222001728241\\
-1.13513513513513	-1.88912860166452\\
-1.13113113113113	-1.87607638867287\\
-1.12712712712713	-1.8630634916826\\
-1.12312312312312	-1.85009002327013\\
-1.11911911911912	-1.83715609521456\\
-1.11511511511511	-1.82426181849921\\
-1.11111111111111	-1.81140730331299\\
-1.10710710710711	-1.79859265905195\\
-1.1031031031031	-1.78581799432072\\
-1.0990990990991	-1.77308341693405\\
-1.09509509509509	-1.76038903391836\\
-1.09109109109109	-1.74773495151317\\
-1.08708708708709	-1.73512127517279\\
-1.08308308308308	-1.72254810956776\\
-1.07907907907908	-1.71001555858651\\
-1.07507507507507	-1.69752372533688\\
-1.07107107107107	-1.68507271214774\\
-1.06706706706707	-1.67266262057062\\
-1.06306306306306	-1.6602935513813\\
-1.05905905905906	-1.64796560458143\\
-1.05505505505505	-1.63567887940022\\
-1.05105105105105	-1.623433474296\\
-1.04704704704705	-1.61122948695796\\
-1.04304304304304	-1.59906701430776\\
-1.03903903903904	-1.58694615250125\\
-1.03503503503503	-1.5748669969301\\
-1.03103103103103	-1.56282964222353\\
-1.02702702702703	-1.55083418224998\\
-1.02302302302302	-1.53888071011884\\
-1.01901901901902	-1.52696931818215\\
-1.01501501501501	-1.51510009803629\\
-1.01101101101101	-1.50327314052375\\
-1.00700700700701	-1.49148853573483\\
-1.003003003003	-1.47974637300938\\
-0.998998998998999	-1.46804674093854\\
-0.994994994994995	-1.4563897273665\\
-0.990990990990991	-1.44477541939222\\
-0.986986986986987	-1.43320390337122\\
-0.982982982982983	-1.42167526491729\\
-0.978978978978979	-1.41018958890431\\
-0.974974974974975	-1.39874695946796\\
-0.970970970970971	-1.38734746000752\\
-0.966966966966967	-1.37599117318765\\
-0.962962962962963	-1.36467818094013\\
-0.958958958958959	-1.35340856446566\\
-0.954954954954955	-1.34218240423564\\
-0.950950950950951	-1.33099977999392\\
-0.946946946946947	-1.31986077075863\\
-0.942942942942943	-1.30876545482392\\
-0.938938938938939	-1.29771390976177\\
-0.934934934934935	-1.28670621242376\\
-0.930930930930931	-1.27574243894285\\
-0.926926926926927	-1.26482266473519\\
-0.922922922922923	-1.25394696450188\\
-0.918918918918919	-1.24311541223078\\
-0.914914914914915	-1.23232808119827\\
-0.910910910910911	-1.22158504397103\\
-0.906906906906907	-1.21088637240787\\
-0.902902902902903	-1.20023213766145\\
-0.898898898898899	-1.1896224101801\\
-0.894894894894895	-1.17905725970959\\
-0.890890890890891	-1.16853675529491\\
-0.886886886886887	-1.15806096528203\\
-0.882882882882883	-1.14762995731968\\
-0.878878878878879	-1.13724379836115\\
-0.874874874874875	-1.126902554666\\
-0.870870870870871	-1.11660629180187\\
-0.866866866866867	-1.10635507464623\\
-0.862862862862863	-1.09614896738814\\
-0.858858858858859	-1.08598803352998\\
-0.854854854854855	-1.07587233588926\\
-0.850850850850851	-1.06580193660028\\
-0.846846846846847	-1.05577689711596\\
-0.842842842842843	-1.04579727820954\\
-0.838838838838839	-1.03586313997631\\
-0.834834834834835	-1.02597454183534\\
-0.830830830830831	-1.01613154253121\\
-0.826826826826827	-1.00633420013575\\
-0.822822822822823	-0.996582572049731\\
-0.818818818818819	-0.986876715004569\\
-0.814814814814815	-0.977216685064062\\
-0.810810810810811	-0.967602537626047\\
-0.806806806806807	-0.958034327424128\\
-0.802802802802802	-0.948512108529343\\
-0.798798798798799	-0.939035934351856\\
-0.794794794794795	-0.929605857642615\\
-0.790790790790791	-0.920221930495043\\
-0.786786786786787	-0.910884204346678\\
-0.782782782782782	-0.901592729980845\\
-0.778778778778779	-0.892347557528286\\
-0.774774774774775	-0.883148736468816\\
-0.77077077077077	-0.873996315632942\\
-0.766766766766767	-0.864890343203508\\
-0.762762762762762	-0.855830866717297\\
-0.758758758758759	-0.846817933066647\\
-0.754754754754755	-0.83785158850105\\
-0.75075075075075	-0.828931878628762\\
-0.746746746746747	-0.820058848418363\\
-0.742742742742742	-0.811232542200375\\
-0.738738738738739	-0.802453003668787\\
-0.734734734734735	-0.79372027588266\\
-0.73073073073073	-0.785034401267642\\
-0.726726726726727	-0.776395421617549\\
-0.722722722722722	-0.767803378095873\\
-0.718718718718719	-0.759258311237326\\
-0.714714714714715	-0.750760260949347\\
-0.71071071071071	-0.742309266513625\\
-0.706706706706707	-0.733905366587584\\
-0.702702702702702	-0.725548599205879\\
-0.698698698698698	-0.717239001781885\\
-0.694694694694695	-0.708976611109157\\
-0.69069069069069	-0.700761463362891\\
-0.686686686686687	-0.692593594101391\\
-0.682682682682682	-0.684473038267493\\
-0.678678678678678	-0.676399830190013\\
-0.674674674674674	-0.668374003585152\\
-0.67067067067067	-0.660395591557924\\
-0.666666666666667	-0.652464626603541\\
-0.662662662662662	-0.644581140608826\\
-0.658658658658658	-0.63674516485357\\
-0.654654654654654	-0.628956730011911\\
-0.65065065065065	-0.621215866153699\\
-0.646646646646647	-0.613522602745849\\
-0.642642642642642	-0.605876968653653\\
-0.638638638638638	-0.59827899214214\\
-0.634634634634634	-0.590728700877357\\
-0.63063063063063	-0.583226121927708\\
-0.626626626626626	-0.575771281765226\\
-0.622622622622622	-0.56836420626686\\
-0.618618618618618	-0.561004920715749\\
-0.614614614614614	-0.553693449802472\\
-0.61061061061061	-0.546429817626319\\
-0.606606606606606	-0.539214047696498\\
-0.602602602602602	-0.532046162933375\\
-0.598598598598598	-0.524926185669693\\
-0.594594594594594	-0.517854137651765\\
-0.59059059059059	-0.510830040040663\\
-0.586586586586586	-0.503853913413397\\
-0.582582582582582	-0.49692577776408\\
-0.578578578578578	-0.490045652505095\\
-0.574574574574574	-0.483213556468214\\
-0.57057057057057	-0.476429507905746\\
-0.566566566566566	-0.469693524491645\\
-0.562562562562562	-0.463005623322615\\
-0.558558558558558	-0.456365820919216\\
-0.554554554554554	-0.449774133226922\\
-0.55055055055055	-0.443230575617208\\
-0.546546546546546	-0.436735162888607\\
-0.542542542542542	-0.430287909267733\\
-0.538538538538538	-0.42388882841033\\
-0.534534534534534	-0.417537933402287\\
-0.53053053053053	-0.411235236760637\\
-0.526526526526526	-0.40498075043456\\
-0.522522522522522	-0.398774485806352\\
-0.518518518518518	-0.3926164536924\\
-0.514514514514514	-0.386506664344129\\
-0.51051051051051	-0.380445127448961\\
-0.506506506506506	-0.374431852131223\\
-0.502502502502502	-0.368466846953069\\
-0.498498498498498	-0.362550119915392\\
-0.494494494494494	-0.356681678458705\\
-0.49049049049049	-0.350861529464026\\
-0.486486486486486	-0.345089679253726\\
-0.482482482482482	-0.339366133592404\\
-0.478478478478478	-0.333690897687703\\
-0.474474474474474	-0.328063976191146\\
-0.47047047047047	-0.322485373198945\\
-0.466466466466466	-0.316955092252795\\
-0.462462462462462	-0.31147313634068\\
-0.458458458458458	-0.306039507897607\\
-0.454454454454454	-0.300654208806404\\
-0.45045045045045	-0.295317240398444\\
-0.446446446446446	-0.290028603454378\\
-0.442442442442442	-0.284788298204864\\
-0.438438438438438	-0.279596324331264\\
-0.434434434434434	-0.274452680966343\\
-0.43043043043043	-0.269357366694944\\
-0.426426426426426	-0.264310379554658\\
-0.422422422422422	-0.259311717036472\\
-0.418418418418418	-0.254361376085412\\
-0.414414414414414	-0.249459353101167\\
-0.41041041041041	-0.244605643938709\\
-0.406406406406406	-0.239800243908882\\
-0.402402402402402	-0.235043147778999\\
-0.398398398398398	-0.230334349773401\\
-0.394394394394394	-0.225673843574033\\
-0.39039039039039	-0.221061622320982\\
-0.386386386386386	-0.216497678613011\\
-0.382382382382382	-0.211982004508086\\
-0.378378378378378	-0.207514591523864\\
-0.374374374374374	-0.203095430638212\\
-0.37037037037037	-0.198724512289666\\
-0.366366366366366	-0.194401826377919\\
-0.362362362362362	-0.19012736226425\\
-0.358358358358358	-0.185901108771988\\
-0.354354354354354	-0.181723054186931\\
-0.35035035035035	-0.177593186257757\\
-0.346346346346346	-0.173511492196433\\
-0.342342342342342	-0.169477958678599\\
-0.338338338338338	-0.165492571843948\\
-0.334334334334334	-0.161555317296587\\
-0.33033033033033	-0.157666180105387\\
-0.326326326326326	-0.153825144804315\\
-0.322322322322322	-0.150032195392776\\
-0.318318318318318	-0.146287315335901\\
-0.314314314314314	-0.142590487564868\\
-0.31031031031031	-0.138941694477173\\
-0.306306306306306	-0.135340917936913\\
-0.302302302302302	-0.131788139275037\\
-0.298298298298298	-0.128283339289613\\
-0.294294294294294	-0.124826498246046\\
-0.29029029029029	-0.121417595877308\\
-0.286286286286286	-0.11805661138416\\
-0.282282282282282	-0.114743523435334\\
-0.278278278278278	-0.111478310167734\\
-0.274274274274274	-0.108260949186607\\
-0.27027027027027	-0.105091417565705\\
-0.266266266266266	-0.101969691847441\\
-0.262262262262262	-0.098895748043021\\
-0.258258258258258	-0.0958695616325846\\
-0.254254254254254	-0.0928911075653092\\
-0.25025025025025	-0.0899603602595163\\
-0.246246246246246	-0.0870772936027766\\
-0.242242242242242	-0.0842418809519788\\
-0.238238238238238	-0.0814540951334045\\
-0.234234234234234	-0.0787139084427932\\
-0.23023023023023	-0.0760212926453881\\
-0.226226226226226	-0.0733762189759643\\
-0.222222222222222	-0.0707786581388761\\
-0.218218218218218	-0.0682285803080564\\
-0.214214214214214	-0.0657259551270311\\
-0.21021021021021	-0.0632707517089105\\
-0.206206206206206	-0.0608629386363774\\
-0.202202202202202	-0.0585024839616636\\
-0.198198198198198	-0.0561893552065124\\
-0.194194194194194	-0.0539235193621323\\
-0.19019019019019	-0.0517049428891552\\
-0.186186186186186	-0.0495335917175542\\
-0.182182182182182	-0.0474094312465849\\
-0.178178178178178	-0.0453324263446979\\
-0.174174174174174	-0.0433025413494544\\
-0.17017017017017	-0.0413197400674113\\
-0.166166166166166	-0.039383985774034\\
-0.162162162162162	-0.0374952412135576\\
-0.158158158158158	-0.0356534685988846\\
-0.154154154154154	-0.0338586296114297\\
-0.15015015015015	-0.0321106854009962\\
-0.146146146146146	-0.0304095965856152\\
-0.142142142142142	-0.0287553232514045\\
-0.138138138138138	-0.0271478249523907\\
-0.134134134134134	-0.0255870607103438\\
-0.13013013013013	-0.0240729890146044\\
-0.126126126126126	-0.022605567821897\\
-0.122122122122122	-0.0211847545561483\\
-0.118118118118118	-0.0198105061082802\\
-0.114114114114114	-0.0184827788360125\\
-0.11011011011011	-0.0172015285636635\\
-0.106106106106106	-0.0159667105819277\\
-0.102102102102102	-0.0147782796476733\\
-0.0980980980980979	-0.013636189983703\\
-0.094094094094094	-0.0125403952785474\\
-0.0900900900900901	-0.0114908486862171\\
-0.0860860860860857	-0.0104875028259911\\
-0.0820820820820818	-0.00953030978215796\\
-0.0780780780780779	-0.00861922110379144\\
-0.074074074074074	-0.00775418780450647\\
-0.07007007007007	-0.00693516036220541\\
-0.0660660660660657	-0.00616208871884332\\
-0.0620620620620618	-0.00543492228016625\\
-0.0580580580580579	-0.00475360991548424\\
-0.0540540540540535	-0.00411809995738806\\
-0.05005005005005	-0.00352834020153113\\
-0.0460460460460457	-0.00298427790634685\\
-0.0420420420420418	-0.00248585979283612\\
-0.0380380380380378	-0.00203303204427119\\
-0.0340340340340335	-0.00162574030598272\\
-0.03003003003003	-0.0012639296850996\\
-0.0260260260260257	-0.000947544750286074\\
-0.0220220220220217	-0.000676529531533921\\
-0.0180180180180178	-0.000450827519889082\\
-0.0140140140140135	-0.000270381667228215\\
-0.01001001001001	-0.000135134386023736\\
-0.00600600600600565	-4.50275491126094e-05\\
-0.00200200200200173	-2.48947307257868e-09\\
0.00200200200200218	0\\
0.00600600600600654	-4.49603332956683e-05\\
0.01001001001001	-0.000134823201460396\\
0.0140140140140144	-0.00026952777589311\\
0.0180180180180178	-0.000449012687091167\\
0.0220220220220222	-0.000673216024478338\\
0.0260260260260265	-0.00094207533620933\\
0.03003003003003	-0.00125552762901353\\
0.0340340340340344	-0.00161350936803463\\
0.0380380380380378	-0.00201595647667623\\
0.0420420420420422	-0.00246280433647237\\
0.0460460460460466	-0.0029539877869526\\
0.05005005005005	-0.00348944112553994\\
0.0540540540540544	-0.00406909810743092\\
0.0580580580580579	-0.00469289194552676\\
0.0620620620620622	-0.00536075531034733\\
0.0660660660660666	-0.00607262032996957\\
0.07007007007007	-0.0068284185899998\\
0.0740740740740744	-0.0076280811335235\\
0.0780780780780779	-0.00847153846111128\\
0.0820820820820822	-0.00935872053081576\\
0.0860860860860866	-0.0102895567582054\\
0.0900900900900901	-0.0112639760163967\\
0.0940940940940944	-0.0122819066361271\\
0.0980980980980979	-0.0133432764058338\\
0.102102102102102	-0.0144480125717634\\
0.106106106106107	-0.0155960418380946\\
0.11011011011011	-0.0167872903670925\\
0.114114114114114	-0.018021683779281\\
0.118118118118118	-0.0192991471536458\\
0.122122122122122	-0.0206196050278543\\
0.126126126126127	-0.0219829813985038\\
0.13013013013013	-0.023389199721407\\
0.134134134134134	-0.0248381829118936\\
0.138138138138139	-0.0263298533451471\\
0.142142142142142	-0.0278641328565683\\
0.146146146146147	-0.0294409427421662\\
0.15015015015015	-0.0310602037589959\\
0.154154154154154	-0.0327218361256076\\
0.158158158158159	-0.0344257595225549\\
0.162162162162162	-0.0361718930928977\\
0.166166166166167	-0.0379601554427918\\
0.17017017017017	-0.0397904646420758\\
0.174174174174174	-0.0416627382249044\\
0.178178178178179	-0.043576893190439\\
0.182182182182182	-0.0455328460035485\\
0.186186186186187	-0.0475305125955683\\
0.19019019019019	-0.0495698083651073\\
0.194194194194194	-0.0516506481788753\\
0.198198198198199	-0.053772946372571\\
0.202202202202202	-0.055936616751804\\
0.206206206206207	-0.0581415725930873\\
0.21021021021021	-0.060387726644833\\
0.214214214214214	-0.0626749911284339\\
0.218218218218219	-0.0650032777393773\\
0.222222222222222	-0.0673724976484168\\
0.226226226226227	-0.0697825615027762\\
0.23023023023023	-0.0722333794274356\\
0.234234234234235	-0.0747248610264441\\
0.238238238238239	-0.0772569153842988\\
0.242242242242242	-0.0798294510673769\\
0.246246246246247	-0.0824423761254311\\
0.25025025025025	-0.0850955980931201\\
0.254254254254255	-0.0877890239916413\\
0.258258258258259	-0.0905225603303584\\
0.262262262262262	-0.0932961131085615\\
0.266266266266267	-0.0961095878172372\\
0.27027027027027	-0.0989628894409184\\
0.274274274274275	-0.101855922459602\\
0.278278278278279	-0.104788590850739\\
0.282282282282282	-0.107760798091259\\
0.286286286286287	-0.110772447159699\\
0.29029029029029	-0.113823440538388\\
0.294294294294295	-0.116913680215682\\
0.298298298298299	-0.120043067688304\\
0.302302302302302	-0.12321150396372\\
0.306306306306307	-0.126418889562617\\
0.31031031031031	-0.129665124521436\\
0.314314314314315	-0.132950108394991\\
0.318318318318319	-0.136273740259154\\
0.322322322322322	-0.139635918713614\\
0.326326326326327	-0.143036541884738\\
0.33033033033033	-0.146475507428477\\
0.334334334334335	-0.14995271253337\\
0.338338338338339	-0.153468053923628\\
0.342342342342342	-0.157021427862293\\
0.346346346346347	-0.160612730154484\\
0.35035035035035	-0.164241856150719\\
0.354354354354355	-0.167908700750331\\
0.358358358358359	-0.171613158404957\\
0.362362362362362	-0.175355123122115\\
0.366366366366367	-0.179134488468881\\
0.37037037037037	-0.182951147575621\\
0.374374374374375	-0.186804993139836\\
0.378378378378379	-0.190695917430107\\
0.382382382382382	-0.194623812290074\\
0.386386386386387	-0.198588569142557\\
0.39039039039039	-0.202590078993755\\
0.394394394394395	-0.206628232437507\\
0.398398398398399	-0.210702919659675\\
0.402402402402402	-0.214814030442603\\
0.406406406406407	-0.218961454169668\\
0.41041041041041	-0.223145079829919\\
0.414414414414415	-0.227364796022816\\
0.418418418418419	-0.231620490963048\\
0.422422422422422	-0.235912052485457\\
0.426426426426427	-0.24023936805004\\
0.43043043043043	-0.244602324747045\\
0.434434434434435	-0.249000809302166\\
0.438438438438439	-0.25343470808182\\
0.442442442442442	-0.257903907098526\\
0.446446446446447	-0.26240829201636\\
0.45045045045045	-0.266947748156509\\
0.454454454454455	-0.271522160502927\\
0.458458458458459	-0.27613141370804\\
0.462462462462462	-0.280775392098601\\
0.466466466466467	-0.285453979681579\\
0.47047047047047	-0.290167060150161\\
0.474474474474475	-0.294914516889847\\
0.478478478478479	-0.299696232984606\\
0.482482482482482	-0.304512091223151\\
0.486486486486487	-0.309361974105267\\
0.49049049049049	-0.314245763848244\\
0.494494494494495	-0.319163342393388\\
0.498498498498499	-0.3241145914126\\
0.502502502502503	-0.329099392315048\\
0.506506506506507	-0.334117626253933\\
0.51051051051051	-0.339169174133281\\
0.514514514514515	-0.344253916614886\\
0.518518518518519	-0.349371734125238\\
0.522522522522523	-0.354522506862617\\
0.526526526526527	-0.35970611480418\\
0.53053053053053	-0.364922437713159\\
0.534534534534535	-0.37017135514613\\
0.538538538538539	-0.375452746460307\\
0.542542542542543	-0.380766490820943\\
0.546546546546547	-0.386112467208781\\
0.55055055055055	-0.391490554427537\\
0.554554554554555	-0.396900631111467\\
0.558558558558559	-0.402342575732995\\
0.562562562562563	-0.407816266610356\\
0.566566566566567	-0.413321581915329\\
0.57057057057057	-0.418858399680981\\
0.574574574574575	-0.424426597809486\\
0.578578578578579	-0.430026054079966\\
0.582582582582583	-0.435656646156361\\
0.586586586586587	-0.441318251595369\\
0.59059059059059	-0.447010747854374\\
0.594594594594595	-0.45273401229945\\
0.598598598598599	-0.458487922213343\\
0.602602602602603	-0.464272354803505\\
0.606606606606607	-0.470087187210154\\
0.61061061061061	-0.475932296514319\\
0.614614614614615	-0.481807559745925\\
0.618618618618619	-0.487712853891873\\
0.622622622622623	-0.493648055904138\\
0.626626626626627	-0.499613042707855\\
0.630630630630631	-0.505607691209403\\
0.634634634634635	-0.511631878304503\\
0.638638638638639	-0.517685480886289\\
0.642642642642643	-0.523768375853361\\
0.646646646646647	-0.529880440117855\\
0.650650650650651	-0.536021550613441\\
0.654654654654655	-0.542191584303344\\
0.658658658658659	-0.548390418188312\\
0.662662662662663	-0.554617929314552\\
0.666666666666667	-0.560873994781647\\
0.670670670670671	-0.567158491750403\\
0.674674674674675	-0.573471297450683\\
0.678678678678679	-0.579812289189184\\
0.682682682682683	-0.586181344357135\\
0.686686686686687	-0.592578340437987\\
0.690690690690691	-0.599003155015003\\
0.694694694694695	-0.605455665778798\\
0.698698698698699	-0.611935750534819\\
0.702702702702703	-0.618443287210735\\
0.706706706706707	-0.624978153863771\\
0.710710710710711	-0.631540228687939\\
0.714714714714715	-0.638129390021214\\
0.718718718718719	-0.644745516352595\\
0.722722722722723	-0.651388486329086\\
0.726726726726727	-0.658058178762594\\
0.730730730730731	-0.664754472636699\\
0.734734734734735	-0.671477247113351\\
0.738738738738739	-0.67822638153944\\
0.742742742742743	-0.68500175545327\\
0.746746746746747	-0.691803248590912\\
0.750750750750751	-0.698630740892439\\
0.754754754754755	-0.705484112508038\\
0.758758758758759	-0.71236324380403\\
0.762762762762763	-0.719268015368706\\
0.766766766766767	-0.726198308018082\\
0.770770770770771	-0.733154002801505\\
0.774774774774775	-0.740134981007113\\
0.778778778778779	-0.747141124167177\\
0.782782782782783	-0.754172314063282\\
0.786786786786787	-0.761228432731391\\
0.790790790790791	-0.768309362466712\\
0.794794794794795	-0.77541498582848\\
0.798798798798799	-0.782545185644553\\
0.802802802802803	-0.789699845015829\\
0.806806806806807	-0.796878847320584\\
0.810810810810811	-0.804082076218569\\
0.814814814814815	-0.811309415654998\\
0.818818818818819	-0.818560749864374\\
0.822822822822823	-0.825835963374119\\
0.826826826826827	-0.833134941008079\\
0.830830830830831	-0.840457567889842\\
0.834834834834835	-0.8478037294459\\
0.838838838838839	-0.855173311408624\\
0.842842842842843	-0.862566199819113\\
0.846846846846847	-0.869982281029822\\
0.850850850850851	-0.877421441707053\\
0.854854854854855	-0.884883568833282\\
0.858858858858859	-0.89236854970929\\
0.862862862862863	-0.899876271956132\\
0.866866866866867	-0.907406623516957\\
0.870870870870871	-0.914959492658625\\
0.874874874874875	-0.922534767973179\\
0.878878878878879	-0.93013233837913\\
0.882882882882883	-0.937752093122586\\
0.886886886886887	-0.945393921778209\\
0.890890890890891	-0.953057714249995\\
0.894894894894895	-0.960743360771895\\
0.898898898898899	-0.968450751908273\\
0.902902902902903	-0.976179778554191\\
0.906906906906907	-0.983930331935539\\
0.910910910910911	-0.991702303608994\\
0.914914914914915	-0.999495585461821\\
0.918918918918919	-1.00731006971153\\
0.922922922922923	-1.01514564890535\\
0.926926926926927	-1.02300221591956\\
0.930930930930931	-1.03087966395868\\
0.934934934934935	-1.03877788655448\\
0.938938938938939	-1.04669677756489\\
0.942942942942943	-1.05463623117269\\
0.946946946946947	-1.06259614188414\\
0.950950950950952	-1.0705764045274\\
0.954954954954955	-1.07857691425083\\
0.958958958958959	-1.08659756652121\\
0.962962962962963	-1.09463825712173\\
0.966966966966967	-1.1026988821499\\
0.970970970970972	-1.11077933801536\\
0.974974974974975	-1.11887952143753\\
0.978978978978979	-1.12699932944312\\
0.982982982982983	-1.13513865936356\\
0.986986986986987	-1.14329740883232\\
0.990990990990992	-1.15147547578205\\
0.994994994994995	-1.15967275844175\\
0.998998998998999	-1.16788915533363\\
1.003003003003	-1.17612456527008\\
1.00700700700701	-1.18437888735042\\
1.01101101101101	-1.19265202095755\\
1.01501501501502	-1.20094386575457\\
1.01901901901902	-1.20925432168131\\
1.02302302302302	-1.21758328895069\\
1.02702702702703	-1.2259306680451\\
1.03103103103103	-1.23429635971267\\
1.03503503503504	-1.24268026496342\\
1.03903903903904	-1.25108228506543\\
1.04304304304304	-1.25950232154086\\
1.04704704704705	-1.26794027616196\\
1.05105105105105	-1.27639605094701\\
1.05505505505506	-1.28486954815619\\
1.05905905905906	-1.29336067028741\\
1.06306306306306	-1.3018693200721\\
1.06706706706707	-1.31039540047096\\
1.07107107107107	-1.31893881466963\\
1.07507507507508	-1.32749946607436\\
1.07907907907908	-1.33607725830767\\
1.08308308308308	-1.34467209520393\\
1.08708708708709	-1.35328388080491\\
1.09109109109109	-1.36191251935536\\
1.0950950950951	-1.37055791529854\\
1.0990990990991	-1.37921997327174\\
1.1031031031031	-1.38789859810175\\
1.10710710710711	-1.3965936948004\\
1.11111111111111	-1.40530516856002\\
1.11511511511512	-1.41403292474892\\
1.11911911911912	-1.42277686890691\\
1.12312312312312	-1.43153690674076\\
1.12712712712713	-1.44031294411968\\
1.13113113113113	-1.44910488707088\\
1.13513513513514	-1.45791264177502\\
1.13913913913914	-1.46673611456179\\
1.14314314314314	-1.47557521190543\\
1.14714714714715	-1.48442984042032\\
1.15115115115115	-1.49329990685655\\
1.15515515515516	-1.50218531809557\\
1.15915915915916	-1.51108598114578\\
1.16316316316316	-1.52000180313828\\
1.16716716716717	-1.52893269132251\\
1.17117117117117	-1.53787855306204\\
1.17517517517518	-1.54683929583031\\
1.17917917917918	-1.55581482720651\\
1.18318318318318	-1.56480505487138\\
1.18718718718719	-1.57380988660315\\
1.19119119119119	-1.58282923027348\\
1.1951951951952	-1.59186299384346\\
1.1991991991992	-1.60091108535969\\
1.2032032032032	-1.6099734129503\\
1.20720720720721	-1.61904988482117\\
1.21121121121121	-1.62814040925213\\
1.21521521521522	-1.63724489459319\\
1.21921921921922	-1.64636324926086\\
1.22322322322322	-1.65549538173458\\
1.22722722722723	-1.66464120055307\\
1.23123123123123	-1.67380061431089\\
1.23523523523524	-1.682973531655\\
1.23923923923924	-1.69215986128135\\
1.24324324324324	-1.70135951193158\\
1.24724724724725	-1.71057239238978\\
1.25125125125125	-1.7197984114793\\
1.25525525525526	-1.72903747805965\\
1.25925925925926	-1.73828950102344\\
1.26326326326326	-1.7475543892934\\
1.26726726726727	-1.75683205181949\\
1.27127127127127	-1.76612239757604\\
1.27527527527528	-1.77542533555899\\
1.27927927927928	-1.78474077478322\\
1.28328328328328	-1.79406862427989\\
1.28728728728729	-1.80340879309388\\
1.29129129129129	-1.81276119028136\\
1.2952952952953	-1.82212572490732\\
1.2992992992993	-1.8315023060433\\
1.3033033033033	-1.84089084276507\\
1.30730730730731	-1.85029124415045\\
1.31131131131131	-1.85970341927724\\
1.31531531531532	-1.86912727722112\\
1.31931931931932	-1.87856272705372\\
1.32332332332332	-1.88800967784069\\
1.32732732732733	-1.89746803863993\\
1.33133133133133	-1.90693771849977\\
1.33533533533534	-1.91641862645736\\
1.33933933933934	-1.92591067153701\\
1.34334334334334	-1.9354137627487\\
1.34734734734735	-1.94492780908661\\
1.35135135135135	-1.95445271952771\\
1.35535535535536	-1.96398840303047\\
1.35935935935936	-1.97353476853363\\
1.36336336336336	-1.98309172495498\\
1.36736736736737	-1.99265918119029\\
1.37137137137137	-2.00223704611228\\
1.37537537537538	-2.01182522856964\\
1.37937937937938	-2.02142363738615\\
1.38338338338338	-2.03103218135986\\
1.38738738738739	-2.04065076926229\\
1.39139139139139	-2.05027930983781\\
1.3953953953954	-2.05991771180297\\
1.3993993993994	-2.06956588384597\\
1.4034034034034	-2.07922373462613\\
1.40740740740741	-2.08889117277352\\
1.41141141141141	-2.09856810688855\\
1.41541541541542	-2.10825444554171\\
1.41941941941942	-2.11795009727332\\
1.42342342342342	-2.12765497059337\\
1.42742742742743	-2.13736897398138\\
1.43143143143143	-2.1470920158864\\
1.43543543543544	-2.15682400472698\\
1.43943943943944	-2.16656484889128\\
1.44344344344344	-2.17631445673715\\
1.44744744744745	-2.18607273659237\\
1.45145145145145	-2.19583959675487\\
1.45545545545546	-2.20561494549304\\
1.45945945945946	-2.21539869104607\\
1.46346346346346	-2.22519074162441\\
1.46746746746747	-2.23499100541017\\
1.47147147147147	-2.24479939055769\\
1.47547547547548	-2.25461580519411\\
1.47947947947948	-2.26444015741998\\
1.48348348348348	-2.27427235530993\\
1.48748748748749	-2.28411230691342\\
1.49149149149149	-2.29395992025548\\
1.4954954954955	-2.30381510333757\\
1.4994994994995	-2.31367776413846\\
1.5035035035035	-2.32354781061507\\
1.50750750750751	-2.33342515070353\\
1.51151151151151	-2.34330969232014\\
1.51551551551552	-2.35320134336242\\
1.51951951951952	-2.36310001171024\\
1.52352352352352	-2.37300560522692\\
1.52752752752753	-2.38291803176045\\
1.53153153153153	-2.39283719914468\\
1.53553553553554	-2.40276301520061\\
1.53953953953954	-2.41269538773768\\
1.54354354354354	-2.4226342245551\\
1.54754754754755	-2.43257943344327\\
1.55155155155155	-2.44253092218517\\
1.55555555555556	-2.45248859855779\\
1.55955955955956	-2.46245237033368\\
1.56356356356356	-2.47242214528242\\
1.56756756756757	-2.48239783117219\\
1.57157157157157	-2.49237933577141\\
1.57557557557558	-2.50236656685027\\
1.57957957957958	-2.51235943218248\\
1.58358358358358	-2.52235783954691\\
1.58758758758759	-2.53236169672931\\
1.59159159159159	-2.54237091152407\\
1.5955955955956	-2.55238539173598\\
1.5995995995996	-2.56240504518206\\
1.6036036036036	-2.57242977969335\\
1.60760760760761	-2.58245950311682\\
1.61161161161161	-2.59249412331721\\
1.61561561561562	-2.60253354817898\\
1.61961961961962	-2.61257768560819\\
1.62362362362362	-2.62262644353454\\
1.62762762762763	-2.63267972991325\\
1.63163163163163	-2.64273745272716\\
1.63563563563564	-2.65279951998869\\
1.63963963963964	-2.66286583974193\\
1.64364364364364	-2.67293632006468\\
1.64764764764765	-2.68301086907055\\
1.65165165165165	-2.69308939491109\\
1.65565565565566	-2.70317180577787\\
1.65965965965966	-2.71325800990465\\
1.66366366366366	-2.72334791556956\\
1.66766766766767	-2.73344143109727\\
1.67167167167167	-2.74353846486115\\
1.67567567567568	-2.75363892528552\\
1.67967967967968	-2.7637427208479\\
1.68368368368368	-2.77384976008117\\
1.68768768768769	-2.78395995157591\\
1.69169169169169	-2.79407320398263\\
1.6956956956957	-2.80418942601405\\
1.6996996996997	-2.81430852644739\\
1.7037037037037	-2.82443041412673\\
1.70770770770771	-2.83455499796524\\
1.71171171171171	-2.84468218694759\\
1.71571571571572	-2.85481189013223\\
1.71971971971972	-2.86494401665378\\
1.72372372372372	-2.87507847572537\\
1.72772772772773	-2.885215176641\\
1.73173173173173	-2.89535402877793\\
1.73573573573574	-2.90549494159907\\
1.73973973973974	-2.91563782465534\\
1.74374374374374	-2.92578258758809\\
1.74774774774775	-2.93592914013151\\
1.75175175175175	-2.94607739211501\\
1.75575575575576	-2.95622725346568\\
1.75975975975976	-2.96637863421066\\
1.76376376376376	-2.97653144447961\\
1.76776776776777	-2.98668559450711\\
1.77177177177177	-2.9968409946351\\
1.77577577577578	-3.00699755531532\\
1.77977977977978	-3.01715518711177\\
1.78378378378378	-3.02731380070308\\
1.78778778778779	-3.03747330688506\\
1.79179179179179	-3.04763361657305\\
1.7957957957958	-3.05779464080443\\
1.7997997997998	-3.06795629074101\\
1.8038038038038	-3.07811847767156\\
1.80780780780781	-3.08828111301417\\
1.81181181181181	-3.09844410831875\\
1.81581581581582	-3.10860737526949\\
1.81981981981982	-3.11877082568723\\
1.82382382382382	-3.12893437153203\\
1.82782782782783	-3.13909792490547\\
1.83183183183183	-3.14926139805322\\
1.83583583583584	-3.1594247033674\\
1.83983983983984	-3.16958775338903\\
1.84384384384384	-3.17975046081049\\
1.84784784784785	-3.18991273847793\\
1.85185185185185	-3.2000744993937\\
1.85585585585586	-3.21023565671878\\
1.85985985985986	-3.22039612377519\\
1.86386386386386	-3.2305558140484\\
1.86786786786787	-3.24071464118974\\
1.87187187187187	-3.25087251901883\\
1.87587587587588	-3.26102936152594\\
1.87987987987988	-3.27118508287439\\
1.88388388388388	-3.28133959740298\\
1.88788788788789	-3.29149281962831\\
1.89189189189189	-3.30164466424717\\
1.8958958958959	-3.31179504613894\\
1.8998998998999	-3.3219438803679\\
1.9039039039039	-3.33209108218562\\
1.90790790790791	-3.34223656703329\\
1.91191191191191	-3.35238025054406\\
1.91591591591592	-3.36252204854532\\
1.91991991991992	-3.37266187706112\\
1.92392392392392	-3.38279965231439\\
1.92792792792793	-3.39293529072926\\
1.93193193193193	-3.40306870893339\\
1.93593593593594	-3.41319982376022\\
1.93993993993994	-3.42332855225123\\
1.94394394394394	-3.43345481165825\\
1.94794794794795	-3.44357851944565\\
1.95195195195195	-3.45369959329265\\
1.95595595595596	-3.46381795109549\\
1.95995995995996	-3.47393351096967\\
1.96396396396396	-3.48404619125221\\
1.96796796796797	-3.49415591050374\\
1.97197197197197	-3.5042625875108\\
1.97597597597598	-3.51436614128793\\
1.97997997997998	-3.52446649107987\\
1.98398398398398	-3.53456355636374\\
1.98798798798799	-3.54465725685109\\
1.99199199199199	-3.55474751249012\\
1.995995995996	-3.56483424346772\\
2	-3.57491737021162\\
};
\addlegendentry{DMIMO, non-coherent}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-2	-29.8583554243413\\
-1.995995995996	-27.9380506507541\\
-1.99199199199199	-26.4458823979047\\
-1.98798798798799	-25.4515834658124\\
-1.98398398398398	-25.001756195682\\
-1.97997997997998	-25.1441400607392\\
-1.97597597597598	-25.9506512452485\\
-1.97197197197197	-27.5516327521074\\
-1.96796796796797	-30.2158597326638\\
-1.96396396396396	-34.624735045138\\
-1.95995995995996	-43.6232158076672\\
-1.95595595595596	-48.527422926818\\
-1.95195195195195	-38.7892617041407\\
-1.94794794794795	-35.7843862079268\\
-1.94394394394394	-34.8337638149829\\
-1.93993993993994	-35.0542606403876\\
-1.93593593593594	-36.1246167011867\\
-1.93193193193193	-37.942948282693\\
-1.92792792792793	-40.6749644420454\\
-1.92392392392392	-45.3243722085227\\
-1.91991991991992	-61.4132523250798\\
-1.91591591591592	-46.0245755017289\\
-1.91191191191191	-37.9491602589707\\
-1.90790790790791	-32.997327643653\\
-1.9039039039039	-29.3950996124568\\
-1.8998998998999	-26.7007823340911\\
-1.8958958958959	-24.7642026656314\\
-1.89189189189189	-23.5437882818486\\
-1.88788788788789	-23.0677622532041\\
-1.88388388388388	-23.4486138204797\\
-1.87987987987988	-24.965479658064\\
-1.87587587587588	-28.3924836269509\\
-1.87187187187187	-37.4492458374978\\
-1.86786786786787	-36.5525253037401\\
-1.86386386386386	-27.2560775838249\\
-1.85985985985986	-23.3073651380767\\
-1.85585585585586	-21.2760528999959\\
-1.85185185185185	-20.4531961167094\\
-1.84784784784785	-20.6250748537248\\
-1.84384384384384	-21.7817827594269\\
-1.83983983983984	-24.0861369011954\\
-1.83583583583584	-28.0015166681534\\
-1.83183183183183	-34.9608952155026\\
-1.82782782782783	-59.5563549972872\\
-1.82382382382382	-43.0959057693773\\
-1.81981981981982	-47.7780337883034\\
-1.81581581581582	-39.8171350683463\\
-1.81181181181181	-29.2676923212132\\
-1.80780780780781	-23.6941277559455\\
-1.8038038038038	-20.1038860089394\\
-1.7997997997998	-17.7152367877509\\
-1.7957957957958	-16.2014132917992\\
-1.79179179179179	-15.4006214792503\\
-1.78778778778779	-15.2306970496928\\
-1.78378378378378	-15.657760350883\\
-1.77977977977978	-16.6853457675116\\
-1.77577577577578	-18.3553226210809\\
-1.77177177177177	-20.7614635476028\\
-1.76776776776777	-24.0876089652947\\
-1.76376376376376	-28.7172418087551\\
-1.75975975975976	-35.6530867194554\\
-1.75575575575576	-50.1519221490448\\
-1.75175175175175	-48.9141853974109\\
-1.74774774774775	-46.6157551438707\\
-1.74374374374374	-54.3713552630658\\
-1.73973973973974	-51.4703234752973\\
-1.73573573573574	-42.846914076966\\
-1.73173173173173	-39.7534992270891\\
-1.72772772772773	-39.0513132991542\\
-1.72372372372372	-40.2540956868528\\
-1.71971971971972	-43.8358582943167\\
-1.71571571571572	-53.4113776349092\\
-1.71171171171171	-53.0213294803471\\
-1.70770770770771	-44.6576048285553\\
-1.7037037037037	-41.760227209892\\
-1.6996996996997	-40.9283178059225\\
-1.6956956956957	-41.459612707272\\
-1.69169169169169	-43.1556003827167\\
-1.68768768768769	-46.0370325622588\\
-1.68368368368368	-50.3292669107583\\
-1.67967967967968	-56.6583201768078\\
-1.67567567567568	-67.2554557813078\\
-1.67167167167167	-82.5796801464245\\
-1.66766766766767	-74.0032078492443\\
-1.66366366366366	-77.0601869249892\\
-1.65965965965966	-83.2220571288842\\
-1.65565565565566	-82.8223052909397\\
-1.65165165165165	-77.8295242966686\\
-1.64764764764765	-78.0393642664\\
-1.64364364364364	-80.9869526240133\\
-1.63963963963964	-63.8398475797372\\
-1.63563563563564	-56.0351129059624\\
-1.63163163163163	-50.9845741640426\\
-1.62762762762763	-47.5503151451781\\
-1.62362362362362	-45.2961391898373\\
-1.61961961961962	-44.0025181660547\\
-1.61561561561562	-43.525955882944\\
-1.61161161161161	-43.7098675348434\\
-1.60760760760761	-44.2646449177805\\
-1.6036036036036	-44.6056933620677\\
-1.5995995995996	-43.893266540792\\
-1.5955955955956	-41.690645323253\\
-1.59159159159159	-38.4771625392484\\
-1.58758758758759	-35.0355125826401\\
-1.58358358358358	-31.8537005780757\\
-1.57957957957958	-29.125797303375\\
-1.57557557557558	-26.9025572596747\\
-1.57157157157157	-25.18334324271\\
-1.56756756756757	-23.9560036574358\\
-1.56356356356356	-23.2131112191674\\
-1.55955955955956	-22.9598570880482\\
-1.55555555555556	-23.2208101173236\\
-1.55155155155155	-24.0505271654203\\
-1.54754754754755	-25.5557931989534\\
-1.54354354354354	-27.9511265172038\\
-1.53953953953954	-31.7333790506991\\
-1.53553553553554	-38.5356939056362\\
-1.53153153153153	-63.1681359352066\\
-1.52752752752753	-39.6291167182957\\
-1.52352352352352	-35.6467426288318\\
-1.51951951951952	-34.6576253008653\\
-1.51551551551552	-35.6447446053192\\
-1.51151151151151	-39.0750670825509\\
-1.50750750750751	-49.6330984943917\\
-1.5035035035035	-44.7983288086672\\
-1.4994994994995	-36.6282700972627\\
-1.4954954954955	-32.9794654908435\\
-1.49149149149149	-31.107928000182\\
-1.48748748748749	-30.389626005322\\
-1.48348348348348	-30.6559954653621\\
-1.47947947947948	-31.9828871476633\\
-1.47547547547548	-34.7973643044976\\
-1.47147147147147	-40.7793800432563\\
-1.46746746746747	-59.1413059098039\\
-1.46346346346346	-38.7558990967937\\
-1.45945945945946	-33.4747042204194\\
-1.45545545545546	-30.6841250871685\\
-1.45145145145145	-29.1207599785349\\
-1.44744744744745	-28.3804357003022\\
-1.44344344344344	-28.2980939454857\\
-1.43943943943944	-28.8116747502283\\
-1.43543543543544	-29.9235691338947\\
-1.43143143143143	-31.698154359509\\
-1.42742742742743	-34.29161333696\\
-1.42342342342342	-38.0565375052631\\
-1.41941941941942	-43.9689121355095\\
-1.41541541541542	-57.6265469195068\\
-1.41141141141141	-53.1717123459971\\
-1.40740740740741	-47.8073941581587\\
-1.4034034034034	-47.1024053844289\\
-1.3993993993994	-49.0539665857898\\
-1.3953953953954	-54.695366504513\\
-1.39139139139139	-76.8496645305366\\
-1.38738738738739	-54.1366720786298\\
-1.38338338338338	-49.724352078419\\
-1.37937937937938	-48.2626304743793\\
-1.37537537537538	-48.4459012958838\\
-1.37137137137137	-49.7847515065967\\
-1.36736736736737	-51.6716075958282\\
-1.36336336336336	-52.7120726488639\\
-1.35935935935936	-51.2162410979774\\
-1.35535535535536	-47.6240674787114\\
-1.35135135135135	-43.6791507116584\\
-1.34734734734735	-40.3154224190802\\
-1.34334334334334	-37.7930468403718\\
-1.33933933933934	-36.1767545530439\\
-1.33533533533534	-35.5470852334608\\
-1.33133133133133	-36.1333975764869\\
-1.32732732732733	-38.6280754902307\\
-1.32332332332332	-46.2876353865991\\
-1.31931931931932	-46.6435046825514\\
-1.31531531531532	-35.9348517056913\\
-1.31131131131131	-31.1068207683494\\
-1.30730730730731	-28.2340282668012\\
-1.3033033033033	-26.5269889698989\\
-1.2992992992993	-25.7146499197788\\
-1.2952952952953	-25.7083461025024\\
-1.29129129129129	-26.5250968098166\\
-1.28728728728729	-28.2870538966206\\
-1.28328328328328	-31.2885938514687\\
-1.27927927927928	-36.2486211729045\\
-1.27527527527528	-45.6869166165872\\
-1.27127127127127	-58.6281992520207\\
-1.26726726726727	-54.1486458440479\\
-1.26326326326326	-48.3978624983452\\
-1.25925925925926	-35.842699963684\\
-1.25525525525526	-29.3568998422519\\
-1.25125125125125	-25.0888917413508\\
-1.24724724724725	-22.1072849163216\\
-1.24324324324324	-20.0269736574879\\
-1.23923923923924	-18.6524493175138\\
-1.23523523523524	-17.874393628335\\
-1.23123123123123	-17.6299356049978\\
-1.22722722722723	-17.8847672939437\\
-1.22322322322322	-18.6243905980922\\
-1.21921921921922	-19.8498525949889\\
-1.21521521521522	-21.5762723138973\\
-1.21121121121121	-23.8342675388748\\
-1.20720720720721	-26.6774178817116\\
-1.2032032032032	-30.2086287459303\\
-1.1991991991992	-34.6786713573369\\
-1.1951951951952	-40.9459715872673\\
-1.19119119119119	-55.4346250427784\\
-1.18718718718719	-47.0362030547758\\
-1.18318318318318	-39.5214338951528\\
-1.17917917917918	-35.1223296124957\\
-1.17517517517518	-31.7801305916298\\
-1.17117117117117	-29.0926827928208\\
-1.16716716716717	-26.958066740943\\
-1.16316316316316	-25.3439377739666\\
-1.15915915915916	-24.2350803180749\\
-1.15515515515515	-23.6231555194332\\
-1.15115115115115	-23.5065576638484\\
-1.14714714714715	-23.8923743531161\\
-1.14314314314314	-24.7987957267431\\
-1.13913913913914	-26.2578192239403\\
-1.13513513513513	-28.3179557653487\\
-1.13113113113113	-31.0447274861805\\
-1.12712712712713	-34.5090113380196\\
-1.12312312312312	-38.7233499616699\\
-1.11911911911912	-43.3879216468341\\
-1.11511511511511	-47.2433484919855\\
-1.11111111111111	-48.2591724641343\\
-1.10710710710711	-46.7069321583264\\
-1.1031031031031	-44.7411010846533\\
-1.0990990990991	-43.576837287247\\
-1.09509509509509	-43.6870642202959\\
-1.09109109109109	-45.627619476397\\
-1.08708708708709	-51.5142568012554\\
-1.08308308308308	-60.0750672773819\\
-1.07907907907908	-45.4191301987353\\
-1.07507507507507	-39.9918560374275\\
-1.07107107107107	-36.7782809148951\\
-1.06706706706707	-34.7182082472406\\
-1.06306306306306	-33.4550004043745\\
-1.05905905905906	-32.8622882100851\\
-1.05505505505505	-32.9475838977386\\
-1.05105105105105	-33.8636082847745\\
-1.04704704704705	-36.0541323329658\\
-1.04304304304304	-41.0310307080273\\
-1.03903903903904	-73.6330094147271\\
-1.03503503503503	-39.096285017093\\
-1.03103103103103	-32.746676015493\\
-1.02702702702703	-29.1060675151994\\
-1.02302302302302	-26.763336105697\\
-1.01901901901902	-25.2892174197873\\
-1.01501501501501	-24.5099697220371\\
-1.01101101101101	-24.3532571123775\\
-1.00700700700701	-24.8004536489688\\
-1.003003003003	-25.8705250413391\\
-0.998998998998999	-27.6169782858535\\
-0.994994994994995	-30.132086742908\\
-0.990990990990991	-33.5535982060751\\
-0.986986986986987	-38.0519180689081\\
-0.982982982982983	-43.6686194463193\\
-0.978978978978979	-49.4121577358824\\
-0.974974974974975	-51.7163655003352\\
-0.970970970970971	-49.7855735862846\\
-0.966966966966967	-47.7712758490446\\
-0.962962962962963	-48.05827345644\\
-0.958958958958959	-53.6837845511175\\
-0.954954954954955	-55.5659559415768\\
-0.950950950950951	-43.6664954839752\\
-0.946946946946947	-39.0194621938123\\
-0.942942942942943	-37.238997713375\\
-0.938938938938939	-38.1624183182933\\
-0.934934934934935	-44.8986954727712\\
-0.930930930930931	-43.5252177475385\\
-0.926926926926927	-32.4396929015559\\
-0.922922922922923	-27.160093652305\\
-0.918918918918919	-23.9525504756537\\
-0.914914914914915	-22.0520763953251\\
-0.910910910910911	-21.2247333630767\\
-0.906906906906907	-21.4708745162793\\
-0.902902902902903	-23.0385146727198\\
-0.898898898898899	-26.7981984218852\\
-0.894894894894895	-37.8759576830968\\
-0.890890890890891	-32.3606948451153\\
-0.886886886886887	-24.4887750739459\\
-0.882882882882883	-21.0582239324571\\
-0.878878878878879	-19.4724345931792\\
-0.874874874874875	-19.1710554058848\\
-0.870870870870871	-20.0726878582025\\
-0.866866866866867	-22.4462422617258\\
-0.862862862862863	-27.3962026122426\\
-0.858858858858859	-44.4102176167002\\
-0.854854854854855	-30.7894165714405\\
-0.850850850850851	-24.8954113617488\\
-0.846846846846847	-22.5618890982842\\
-0.842842842842843	-21.9488390927349\\
-0.838838838838839	-22.6281478812192\\
-0.834834834834835	-24.574275150269\\
-0.830830830830831	-28.0879838439674\\
-0.826826826826827	-34.223315865863\\
-0.822822822822823	-49.7831416038625\\
-0.818818818818819	-43.9353191412081\\
-0.814814814814815	-41.6877062964204\\
-0.810810810810811	-50.1419054090258\\
-0.806806806806807	-43.415636257413\\
-0.802802802802802	-34.8162606497542\\
-0.798798798798799	-31.1070075928152\\
-0.794794794794795	-29.5827977020458\\
-0.790790790790791	-29.6541673840588\\
-0.786786786786787	-31.253031502545\\
-0.782782782782782	-34.6687344516163\\
-0.778778778778779	-40.734386514658\\
-0.774774774774775	-50.8293505790502\\
-0.77077077077077	-52.2966690026521\\
-0.766766766766767	-40.4051487838249\\
-0.762762762762762	-32.3170727390576\\
-0.758758758758759	-27.0113395184709\\
-0.754754754754755	-23.4375866816783\\
-0.75075075075075	-21.1105373537294\\
-0.746746746746747	-19.8079688694378\\
-0.742742742742742	-19.4580507372006\\
-0.738738738738739	-20.1206795314945\\
-0.734734734734735	-22.0608832435671\\
-0.73073073073073	-26.113204628567\\
-0.726726726726727	-36.7868202233361\\
-0.722722722722722	-33.600091709812\\
-0.718718718718719	-25.812478707986\\
-0.714714714714715	-22.8777931554495\\
-0.71071071071071	-21.9908042947893\\
-0.706706706706707	-22.6961426386794\\
-0.702702702702702	-25.2959092943016\\
-0.698698698698698	-31.7886244347934\\
-0.694694694694695	-41.8849182569984\\
-0.69069069069069	-27.5392751133301\\
-0.686686686686687	-22.9352379347996\\
-0.682682682682682	-20.6856712957706\\
-0.678678678678678	-19.7323291076018\\
-0.674674674674674	-19.7302496282691\\
-0.67067067067067	-20.5551357251492\\
-0.666666666666667	-22.1935334091231\\
-0.662662662662662	-24.7219627503877\\
-0.658658658658658	-28.3325808977515\\
-0.654654654654654	-33.423672066244\\
-0.65065065065065	-40.8340582402029\\
-0.646646646646647	-51.9223943709816\\
-0.642642642642642	-56.1776997612216\\
-0.638638638638638	-45.7260947589947\\
-0.634634634634634	-38.4963207545569\\
-0.63063063063063	-33.9738511027128\\
-0.626626626626626	-31.0667204822571\\
-0.622622622622622	-29.2368809841546\\
-0.618618618618618	-28.1978756713539\\
-0.614614614614614	-27.7834055987403\\
-0.61061061061061	-27.8929396523075\\
-0.606606606606606	-28.4685842717683\\
-0.602602602602602	-29.4868124887222\\
-0.598598598598598	-30.9596055541089\\
-0.594594594594594	-32.9453991325919\\
-0.59059059059059	-35.5782360564503\\
-0.586586586586586	-39.1485180161256\\
-0.582582582582582	-44.3948594519803\\
-0.578578578578578	-54.4772147484571\\
-0.574574574574574	-58.2427671955273\\
-0.57057057057057	-49.7621610598639\\
-0.566566566566566	-47.4211105175041\\
-0.562562562562562	-47.0676746874311\\
-0.558558558558558	-47.8094919375521\\
-0.554554554554554	-49.1267374249846\\
-0.55055055055055	-50.4319360109186\\
-0.546546546546546	-51.0923029159719\\
-0.542542542542542	-50.8950481132416\\
-0.538538538538538	-50.3443078390579\\
-0.534534534534534	-50.316784307248\\
-0.53053053053053	-51.9288906560492\\
-0.526526526526526	-58.3463425371217\\
-0.522522522522522	-59.8769878538227\\
-0.518518518518518	-48.0265918552243\\
-0.514514514514514	-42.8481160496766\\
-0.51051051051051	-39.9500617466364\\
-0.506506506506506	-38.5674469452032\\
-0.502502502502502	-38.5713410011541\\
-0.498498498498498	-40.2482378447307\\
-0.494494494494494	-44.8892841267975\\
-0.49049049049049	-70.3087430849402\\
-0.486486486486486	-45.2335666236639\\
-0.482482482482482	-39.6015837445846\\
-0.478478478478478	-37.3333755772557\\
-0.474474474474474	-36.9854201646354\\
-0.47047047047047	-38.3597198537959\\
-0.466466466466466	-41.8394570858457\\
-0.462462462462462	-48.8235211711115\\
-0.458458458458458	-64.5066706993937\\
-0.454454454454454	-59.5301872253676\\
-0.45045045045045	-43.4895052746769\\
-0.446446446446446	-34.708389597504\\
-0.442442442442442	-28.8971596747529\\
-0.438438438438438	-24.7722186940135\\
-0.434434434434434	-21.8054763970091\\
-0.43043043043043	-19.7397488265253\\
-0.426426426426426	-18.4438129666493\\
-0.422422422422422	-17.8600571717135\\
-0.418418418418418	-17.9873553898094\\
-0.414414414414414	-18.8856450469101\\
-0.41041041041041	-20.7095261904092\\
-0.406406406406406	-23.8189659681093\\
-0.402402402402402	-29.2339951942369\\
-0.398398398398398	-43.1712812519552\\
-0.394394394394394	-36.8863999214629\\
-0.39039039039039	-31.6068448263041\\
-0.386386386386386	-31.1588632557249\\
-0.382382382382382	-34.4077520689963\\
-0.378378378378378	-51.5773318086165\\
-0.374374374374374	-34.8833013034015\\
-0.37037037037037	-28.2041274719902\\
-0.366366366366366	-25.0183874800191\\
-0.362362362362362	-23.5046682372149\\
-0.358358358358358	-23.1682980948428\\
-0.354354354354354	-23.8591891364117\\
-0.35035035035035	-25.6088801991377\\
-0.346346346346346	-28.653518456451\\
-0.342342342342342	-33.7059636453571\\
-0.338338338338338	-43.9134792550795\\
-0.334334334334334	-48.3253451046733\\
-0.33033033033033	-40.8757343931503\\
-0.326326326326326	-40.4718714538447\\
-0.322322322322322	-43.9826583698644\\
-0.318318318318318	-57.2905020345603\\
-0.314314314314314	-49.0251215281585\\
-0.31031031031031	-43.2184936021987\\
-0.306306306306306	-42.0021289183124\\
-0.302302302302302	-43.5100687974886\\
-0.298298298298298	-48.3053517127578\\
-0.294294294294294	-64.2504124612692\\
-0.29029029029029	-54.9307386662309\\
-0.286286286286286	-52.1771244523315\\
-0.282282282282282	-59.5571591148591\\
-0.278278278278278	-53.4874603762528\\
-0.274274274274274	-44.1897614434861\\
-0.27027027027027	-40.0421227242574\\
-0.266266266266266	-38.1782193778795\\
-0.262262262262262	-38.0096609125901\\
-0.258258258258258	-39.5546509618906\\
-0.254254254254254	-43.5069621913335\\
-0.25025025025025	-53.8491750049374\\
-0.246246246246246	-53.1691360659292\\
-0.242242242242242	-46.1821714995733\\
-0.238238238238238	-45.2426944315383\\
-0.234234234234234	-48.2044240290858\\
-0.23023023023023	-61.5642153192323\\
-0.226226226226226	-51.8282997104539\\
-0.222222222222222	-45.9133319024012\\
-0.218218218218218	-44.8437124886032\\
-0.214214214214214	-47.3861710684116\\
-0.21021021021021	-57.8863903168683\\
-0.206206206206206	-54.4633030982684\\
-0.202202202202202	-49.4792277768782\\
-0.198198198198198	-57.9989146031319\\
-0.194194194194194	-44.9235962736326\\
-0.19019019019019	-35.0917988338785\\
-0.186186186186186	-29.56222166228\\
-0.182182182182182	-26.0151734528425\\
-0.178178178178178	-23.8336074531582\\
-0.174174174174174	-22.8232614639642\\
-0.17017017017017	-23.0242774288927\\
-0.166166166166166	-24.7896743677158\\
-0.162162162162162	-29.4554608357772\\
-0.158158158158158	-56.6625101816178\\
-0.154154154154154	-29.305876002925\\
-0.15015015015015	-23.4109741886008\\
-0.146146146146146	-20.6981557720231\\
-0.142142142142142	-19.6890762907079\\
-0.138138138138138	-20.0806470886108\\
-0.134134134134134	-22.0423465371336\\
-0.13013013013013	-26.5306652179614\\
-0.126126126126126	-40.4501205481521\\
-0.122122122122122	-31.5436835165722\\
-0.118118118118118	-25.4229301197874\\
-0.114114114114114	-23.5524229277692\\
-0.11011011011011	-24.0256268157068\\
-0.106106106106106	-27.0041688644036\\
-0.102102102102102	-35.409418494118\\
-0.0980980980980979	-38.3008264575276\\
-0.094094094094094	-29.4256746586909\\
-0.0900900900900901	-27.9499178259903\\
-0.0860860860860857	-31.6687647145301\\
-0.0820820820820818	-41.4764653811491\\
-0.0780780780780779	-24.5880962704375\\
-0.074074074074074	-18.6744205912625\\
-0.07007007007007	-15.4319228265179\\
-0.0660660660660657	-13.7691551988628\\
-0.0620620620620618	-13.4041454526409\\
-0.0580580580580579	-14.4020858558927\\
-0.0540540540540535	-17.2816094965456\\
-0.05005005005005	-24.3109510890026\\
-0.0460460460460457	-32.9310534296458\\
-0.0420420420420418	-20.4303793148787\\
-0.0380380380380378	-17.21156533271\\
-0.0340340340340335	-17.42383302201\\
-0.03003003003003	-22.455201671827\\
-0.0260260260260257	-27.8073955032595\\
-0.0220220220220217	-13.7567555850736\\
-0.0180180180180178	-7.94345970012082\\
-0.0140140140140135	-4.38777622418476\\
-0.01001001001001	-2.08416395698502\\
-0.00600600600600565	-0.673796388573056\\
-0.00200200200200173	-3.67848058461482e-05\\
0.00200200200200218	0\\
0.00600600600600654	-0.672761726397545\\
0.01001001001001	-2.07893405340011\\
0.0140140140140144	-4.3710992368003\\
0.0180180180180178	-7.89798126262502\\
0.0220220220220222	-13.6258632385272\\
0.0260260260260265	-27.008591427312\\
0.03003003003003	-22.9566864985038\\
0.0340340340340344	-17.6735977724118\\
0.0380380380380378	-17.375973688769\\
0.0420420420420422	-20.48832744248\\
0.0460460460460466	-32.274221965191\\
0.05005005005005	-24.9354963239536\\
0.0540540540540544	-17.6882931556902\\
0.0580580580580579	-14.7483547206187\\
0.0620620620620622	-13.7149619611185\\
0.0660660660660666	-14.0441099947799\\
0.07007007007007	-15.6518978964902\\
0.0740740740740744	-18.7817087605389\\
0.0780780780780779	-24.368863202613\\
0.0820820820820822	-38.073967637148\\
0.0860860860860866	-33.8306439358114\\
0.0900900900900901	-29.4591781353889\\
0.0940940940940944	-31.1198809098918\\
0.0980980980980979	-42.7165293791446\\
0.102102102102102	-33.7957324597761\\
0.106106106106107	-26.5450213324429\\
0.11011011011011	-23.7197006005234\\
0.114114114114114	-23.1331021532693\\
0.118118118118118	-24.5690323572399\\
0.122122122122122	-29.0858349474499\\
0.126126126126127	-52.0316394630959\\
0.13013013013013	-29.7670863901012\\
0.134134134134134	-23.9692198107076\\
0.138138138138139	-21.4432047792035\\
0.142142142142142	-20.5861404942186\\
0.146146146146147	-20.9927178430955\\
0.15015015015015	-22.626123457399\\
0.154154154154154	-25.7660990942021\\
0.158158158158159	-31.4774975814077\\
0.162162162162162	-47.949956323642\\
0.166166166166167	-37.64037728328\\
0.17017017017017	-32.7794125385828\\
0.174174174174174	-31.8461810852706\\
0.178178178178179	-32.9718123944541\\
0.182182182182182	-35.8991612836293\\
0.186186186186187	-41.0901178404309\\
0.19019019019019	-50.9856906337354\\
0.194194194194194	-60.7359955726678\\
0.198198198198199	-52.2228206603145\\
0.202202202202202	-51.3990361291572\\
0.206206206206207	-50.4032949390697\\
0.21021021021021	-46.5587058709131\\
0.214214214214214	-41.494463178046\\
0.218218218218219	-37.0884808848388\\
0.222222222222222	-33.8547679350894\\
0.226226226226227	-31.838010682136\\
0.23023023023023	-31.0700238088131\\
0.234234234234235	-31.7614297364607\\
0.238238238238239	-34.6765695885534\\
0.242242242242242	-44.0115436669512\\
0.246246246246247	-40.8494504610876\\
0.25025025025025	-31.9739691073736\\
0.254254254254255	-28.121137984498\\
0.258258258258259	-26.2467949631396\\
0.262262262262262	-25.7012435364594\\
0.266266266266267	-26.3177097791031\\
0.27027027027027	-28.1696380426487\\
0.274274274274275	-31.6217871723017\\
0.278278278278279	-37.8286668000776\\
0.282282282282282	-54.5695261717818\\
0.286286286286287	-47.4266206912485\\
0.29029029029029	-47.4492501753105\\
0.294294294294295	-55.1382854522632\\
0.298298298298299	-38.2927206791619\\
0.302302302302302	-32.2416637206133\\
0.306306306306307	-28.9998459962202\\
0.31031031031031	-27.4232007417979\\
0.314314314314315	-27.1832673315917\\
0.318318318318319	-28.2846745700794\\
0.322322322322322	-31.0937338096784\\
0.326326326326327	-37.041034714898\\
0.33033033033033	-77.919948070101\\
0.334334334334335	-39.4004107996114\\
0.338338338338339	-36.0016840170133\\
0.342342342342342	-37.1947319237801\\
0.346346346346347	-46.6296248153283\\
0.35035035035035	-39.9600053982803\\
0.354354354354355	-31.196968289948\\
0.358358358358359	-27.0391006930795\\
0.362362362362362	-24.8106296228549\\
0.366366366366367	-23.8774260583448\\
0.37037037037037	-24.0548625658432\\
0.374374374374375	-25.3916429696077\\
0.378378378378379	-28.2373978799837\\
0.382382382382382	-33.8632386740901\\
0.386386386386387	-56.7386530626455\\
0.39039039039039	-36.6208532869663\\
0.394394394394395	-31.6513806687702\\
0.398398398398399	-30.0002662405373\\
0.402402402402402	-30.0815233355341\\
0.406406406406407	-31.5302663463284\\
0.41041041041041	-34.3512659777536\\
0.414414414414415	-38.8116563543339\\
0.418418418418419	-45.4788211713138\\
0.422422422422422	-54.4253196565706\\
0.426426426426427	-56.9469602593888\\
0.43043043043043	-49.9952569370605\\
0.434434434434435	-44.8878651052686\\
0.438438438438439	-42.7670572388327\\
0.442442442442442	-44.0234900266091\\
0.446446446446447	-55.2109705250649\\
0.45045045045045	-43.670397185303\\
0.454454454454455	-35.0094229904122\\
0.458458458458459	-30.3908715357698\\
0.462462462462462	-27.5882906951328\\
0.466466466466467	-26.0284864068525\\
0.47047047047047	-25.5404570063063\\
0.474474474474475	-26.1794135699399\\
0.478478478478479	-28.319231220276\\
0.482482482482482	-33.3921260677646\\
0.486486486486487	-75.792229670356\\
0.49049049049049	-32.413994009586\\
0.494494494494495	-26.5073303016882\\
0.498498498498499	-23.411084315226\\
0.502502502502503	-21.6696338749784\\
0.506506506506507	-20.8393954960666\\
0.51051051051051	-20.7452734858131\\
0.514514514514515	-21.3276502430616\\
0.518518518518519	-22.6019808241385\\
0.522522522522523	-24.6597700690076\\
0.526526526526527	-27.7067183251633\\
0.53053053053053	-32.1811794386428\\
0.534534534534535	-39.167676600163\\
0.538538538538539	-52.9325000900018\\
0.542542542542543	-67.9151511149393\\
0.546546546546547	-49.1277762419129\\
0.55055055055055	-37.3641745104985\\
0.554554554554555	-30.9122635995067\\
0.558558558558559	-26.7009556644936\\
0.562562562562563	-23.8419495966969\\
0.566566566566567	-21.9674902611347\\
0.57057057057057	-20.9123869353306\\
0.574574574574575	-20.6208204356955\\
0.578578578578579	-21.1232577617007\\
0.582582582582583	-22.5590701879651\\
0.586586586586587	-25.2857230829267\\
0.59059059059059	-30.3565539383842\\
0.594594594594595	-44.6788820840592\\
0.598598598598599	-36.3311495291578\\
0.602602602602603	-30.6462641904231\\
0.606606606606607	-29.4085646531134\\
0.61061061061061	-31.175599205897\\
0.614614614614615	-38.9124563659743\\
0.618618618618619	-38.0390394992175\\
0.622622622622623	-27.9533131093016\\
0.626626626626627	-23.5672212920061\\
0.630630630630631	-21.2569621487127\\
0.634634634634635	-20.3039573705951\\
0.638638638638639	-20.54743649271\\
0.642642642642643	-22.1517958919529\\
0.646646646646647	-25.8811239077036\\
0.650650650650651	-35.9879494665918\\
0.654654654654655	-33.276345119155\\
0.658658658658659	-24.9876699999439\\
0.662662662662663	-21.6220224439472\\
0.666666666666667	-20.1764192619542\\
0.670670670670671	-20.0202104898068\\
0.674674674674675	-21.0142815965627\\
0.678678678678679	-23.2955868684649\\
0.682682682682683	-27.4390519744054\\
0.686686686686687	-35.8361821405072\\
0.690690690690691	-44.7878664439981\\
0.694694694694695	-34.1033009402921\\
0.698698698698699	-32.3878253594895\\
0.702702702702703	-34.3628267531017\\
0.706706706706707	-42.4819220246464\\
0.710710710710711	-43.1658295543519\\
0.714714714714715	-34.0902263268078\\
0.718718718718719	-31.4525973417541\\
0.722722722722723	-32.0131137753056\\
0.726726726726727	-37.243067619543\\
0.730730730730731	-44.2500861562485\\
0.734734734734735	-30.0653519713751\\
0.738738738738739	-24.8090744964405\\
0.742742742742743	-22.0133933722447\\
0.746746746746747	-20.7105098835481\\
0.750750750750751	-20.6717595735299\\
0.754754754754755	-22.0413026620446\\
0.758758758758759	-25.6158969650881\\
0.762762762762763	-36.2457691527989\\
0.766766766766767	-31.2483797358266\\
0.770770770770771	-23.0168519740131\\
0.774774774774775	-19.2445051166236\\
0.778778778778779	-17.1863224990812\\
0.782782782782783	-16.1776611882764\\
0.786786786786787	-15.9626972732764\\
0.790790790790791	-16.429898468176\\
0.794794794794795	-17.5387263096733\\
0.798798798798799	-19.2960169296322\\
0.802802802802803	-21.7524297351059\\
0.806806806806807	-25.0138556207329\\
0.810810810810811	-29.2756959436649\\
0.814814814814815	-34.9138591060408\\
0.818818818818819	-42.777328343378\\
0.822822822822823	-55.7467321609396\\
0.826826826826827	-72.0512532565491\\
0.830830830830831	-85.4030050478384\\
0.834834834834835	-59.0482427672855\\
0.838838838838839	-54.2760424143242\\
0.842842842842843	-53.7475182935463\\
0.846846846846847	-56.1793788628365\\
0.850850850850851	-61.25933729969\\
0.854854854854855	-65.0237609289557\\
0.858858858858859	-59.131303892145\\
0.862862862862863	-51.42651328919\\
0.866866866866867	-45.8055415988357\\
0.870870870870871	-41.9970695313217\\
0.874874874874875	-39.5919520659287\\
0.878878878878879	-38.3601139495257\\
0.882882882882883	-38.2117098933489\\
0.886886886886887	-39.1784146749336\\
0.890890890890891	-41.4485357373231\\
0.894894894894895	-45.5303127501433\\
0.898898898898899	-53.0372901717015\\
0.902902902902903	-106.129861588427\\
0.906906906906907	-60.9953938539958\\
0.910910910910911	-69.124739856889\\
0.914914914914915	-57.6259035858602\\
0.918918918918919	-49.3106299130097\\
0.922922922922923	-45.8276387164893\\
0.926926926926927	-45.0870463040564\\
0.930930930930931	-47.3727886457936\\
0.934934934934935	-58.1004401842824\\
0.938938938938939	-50.641289711945\\
0.942942942942943	-42.969681613307\\
0.946946946946947	-40.2504528406437\\
0.950950950950952	-40.7732970619941\\
0.954954954954955	-47.8531516564109\\
0.958958958958959	-43.9813258263955\\
0.962962962962963	-33.2127435808672\\
0.966966966966967	-27.6543796814703\\
0.970970970970972	-24.001930742175\\
0.974974974974975	-21.4952714784612\\
0.978978978978979	-19.8392880930294\\
0.982982982982983	-18.9014415086515\\
0.986986986986987	-18.6312421107967\\
0.990990990990992	-19.0379299515217\\
0.994994994994995	-20.1969660191427\\
0.998998998998999	-22.293664256535\\
1.003003003003	-25.7737324771935\\
1.00700700700701	-32.0485580785591\\
1.01101101101101	-61.6748981252077\\
1.01501501501502	-34.9046499053213\\
1.01901901901902	-30.6832102280538\\
1.02302302302302	-29.9268360306183\\
1.02702702702703	-31.6315836408802\\
1.03103103103103	-37.3050693346581\\
1.03503503503504	-49.2979726831576\\
1.03903903903904	-33.1188499042438\\
1.04304304304304	-28.0953973954673\\
1.04704704704705	-25.5509597381731\\
1.05105105105105	-24.3580196466712\\
1.05505505505506	-24.1591675613485\\
1.05905905905906	-24.8380533899293\\
1.06306306306306	-26.4130171469644\\
1.06706706706707	-29.0456845695946\\
1.07107107107107	-33.1810830017713\\
1.07507507507508	-40.2643142199892\\
1.07907907907908	-73.5131087387725\\
1.08308308308308	-45.0343459122855\\
1.08708708708709	-42.4605794119958\\
1.09109109109109	-44.3385353321192\\
1.0950950950951	-53.1110859662022\\
1.0990990990991	-51.1682606219728\\
1.1031031031031	-42.4126883499333\\
1.10710710710711	-39.0318802920831\\
1.11111111111111	-37.7575767276409\\
1.11511511511512	-37.9068008239749\\
1.11911911911912	-39.3157818216421\\
1.12312312312312	-42.0904780278783\\
1.12712712712713	-46.686505995067\\
1.13113113113113	-54.5897804172426\\
1.13513513513514	-82.4176262456248\\
1.13913913913914	-65.1543923665717\\
1.14314314314314	-73.8644663557026\\
1.14714714714715	-64.0160262125901\\
1.15115115115115	-57.9943937840712\\
1.15515515515516	-60.1984912903653\\
1.15915915915916	-62.1660427735213\\
1.16316316316316	-47.3665012249731\\
1.16716716716717	-40.5093124518167\\
1.17117117117117	-36.0576729894168\\
1.17517517517518	-32.9806113214162\\
1.17917917917918	-30.8859372102433\\
1.18318318318318	-29.5888250278499\\
1.18718718718719	-29.0008827342216\\
1.19119119119119	-29.0931995844691\\
1.1951951951952	-29.8862532398885\\
1.1991991991992	-31.4563207269656\\
1.2032032032032	-33.9617899772073\\
1.20720720720721	-37.7084662809948\\
1.21121121121121	-43.3068770239724\\
1.21521521521522	-51.9315423730379\\
1.21921921921922	-61.0629402589569\\
1.22322322322322	-52.8706023042967\\
1.22722722722723	-43.5684195695417\\
1.23123123123123	-37.4084726055884\\
1.23523523523524	-33.1554677420883\\
1.23923923923924	-30.1300479387715\\
1.24324324324324	-27.9800988300681\\
1.24724724724725	-26.5058912519658\\
1.25125125125125	-25.584806656118\\
1.25525525525526	-25.1366567386057\\
1.25925925925926	-25.105999885807\\
1.26326326326326	-25.4521148524683\\
1.26726726726727	-26.142577491384\\
1.27127127127127	-27.1485001310644\\
1.27527527527528	-28.4404657329014\\
1.27927927927928	-29.9848241619571\\
1.28328328328328	-31.7407486265589\\
1.28728728728729	-33.6595494189819\\
1.29129129129129	-35.6891204379773\\
1.2952952952953	-37.7870732821002\\
1.2992992992993	-39.9442671295238\\
1.3033033033033	-42.2160501914379\\
1.30730730730731	-44.7582153944303\\
1.31131131131131	-47.8832556059432\\
1.31531531531532	-52.2282240154852\\
1.31931931931932	-59.5962668770759\\
1.32332332332332	-88.0522744619849\\
1.32732732732733	-64.2929609910781\\
1.33133133133133	-67.915914578278\\
1.33533533533534	-61.2347498645343\\
1.33933933933934	-49.2253461384233\\
1.34334334334334	-42.4390233788242\\
1.34734734734735	-37.581765876557\\
1.35135135135135	-33.8402948500177\\
1.35535535535536	-30.8783745583387\\
1.35935935935936	-28.525857025506\\
1.36336336336336	-26.688469667322\\
1.36736736736737	-25.3134684588733\\
1.37137137137137	-24.3747412918212\\
1.37537537537538	-23.8664900468631\\
1.37937937937938	-23.8019149730543\\
1.38338338338338	-24.216339446298\\
1.38738738738739	-25.1767161850161\\
1.39139139139139	-26.8043065258728\\
1.3953953953954	-29.3326552549153\\
1.3993993993994	-33.291330229116\\
1.4034034034034	-40.4203332224545\\
1.40740740740741	-61.2551072875571\\
1.41141141141141	-41.5666739476997\\
1.41541541541542	-38.3611356313763\\
1.41941941941942	-38.673134536197\\
1.42342342342342	-42.8726148188193\\
1.42742742742743	-62.8545874001811\\
1.43143143143143	-39.1252528442101\\
1.43543543543544	-32.9243238145693\\
1.43943943943944	-29.3777888176357\\
1.44344344344344	-27.126667995317\\
1.44744744744745	-25.7122707371172\\
1.45145145145145	-24.9166998893356\\
1.45545545545546	-24.6137709670265\\
1.45945945945946	-24.7180952405866\\
1.46346346346346	-25.1632688013683\\
1.46746746746747	-25.8919055121379\\
1.47147147147147	-26.8530119819591\\
1.47547547547548	-28.0065114904424\\
1.47947947947948	-29.3360785127631\\
1.48348348348348	-30.8713880099615\\
1.48748748748749	-32.7229688820015\\
1.49149149149149	-35.1493997720483\\
1.4954954954955	-38.7618979385033\\
1.4994994994995	-45.6517171524663\\
1.5035035035035	-57.6138308373945\\
1.50750750750751	-42.2915502356169\\
1.51151151151151	-37.5343126268455\\
1.51551551551552	-35.1870570799675\\
1.51951951951952	-34.2711471370961\\
1.52352352352352	-34.6336420719711\\
1.52752752752753	-36.5933794678522\\
1.53153153153153	-41.6346055540419\\
1.53553553553554	-68.7640029402641\\
1.53953953953954	-39.9239218874405\\
1.54354354354354	-34.1870252987164\\
1.54754754754755	-31.3069981734934\\
1.55155155155155	-29.9678466418193\\
1.55555555555556	-29.8775302954202\\
1.55955955955956	-31.1668166989587\\
1.56356356356356	-34.635423885919\\
1.56756756756757	-45.1878721665281\\
1.57157157157157	-39.8743051284925\\
1.57557557557558	-31.4896155009144\\
1.57957957957958	-27.5303025813494\\
1.58358358358358	-25.2830181805371\\
1.58758758758759	-24.1005319815393\\
1.59159159159159	-23.7478055092805\\
1.5955955955956	-24.1412183986828\\
1.5995995995996	-25.2775589422854\\
1.6036036036036	-27.2075992896802\\
1.60760760760761	-30.0025123007084\\
1.61161161161161	-33.6045043244382\\
1.61561561561562	-37.1850146775649\\
1.61961961961962	-38.0577391338716\\
1.62362362362362	-34.747823075289\\
1.62762762762763	-29.9728565996779\\
1.63163163163163	-25.642047210801\\
1.63563563563564	-22.1243982882384\\
1.63963963963964	-19.3644503235661\\
1.64364364364364	-17.2546164107057\\
1.64764764764765	-15.7066630385881\\
1.65165165165165	-14.6585912342493\\
1.65565565565566	-14.0707251610028\\
1.65965965965966	-13.9217235849028\\
1.66366366366366	-14.2064101656079\\
1.66766766766767	-14.9357875566634\\
1.67167167167167	-16.1397982293072\\
1.67567567567568	-17.8744727664966\\
1.67967967967968	-20.2379182474476\\
1.68368368368368	-23.4081603278545\\
1.68768768768769	-27.7491148687242\\
1.69169169169169	-34.2202957827548\\
1.6956956956957	-47.9831561509076\\
1.6996996996997	-45.5398919213888\\
1.7037037037037	-40.8842600236838\\
1.70770770770771	-41.40343085889\\
1.71171171171171	-45.5537605037033\\
1.71571571571572	-60.8205215891997\\
1.71971971971972	-49.702998992982\\
1.72372372372372	-43.8876921231835\\
1.72772772772773	-41.8469452073529\\
1.73173173173173	-41.4524604633669\\
1.73573573573574	-41.9821950084791\\
1.73973973973974	-42.9150240459045\\
1.74374374374374	-43.7456351929772\\
1.74774774774775	-44.172294352902\\
1.75175175175175	-44.4391271464448\\
1.75575575575576	-45.4926701044519\\
1.75975975975976	-49.8899255539002\\
1.76376376376376	-57.2365436556003\\
1.76776776776777	-40.6041487309787\\
1.77177177177177	-33.4777027326295\\
1.77577577577578	-28.6563476340132\\
1.77977977977978	-25.0709746482087\\
1.78378378378378	-22.3386963604864\\
1.78778778778779	-20.2761390188182\\
1.79179179179179	-18.7826692309266\\
1.7957957957958	-17.8006044042428\\
1.7997997997998	-17.2989475608318\\
1.8038038038038	-17.266338091692\\
1.80780780780781	-17.7085196363798\\
1.81181181181181	-18.6486651198585\\
1.81581581581582	-20.1300009679458\\
1.81981981981982	-22.2201808170631\\
1.82382382382382	-25.0142596638673\\
1.82782782782783	-28.6188822903435\\
1.83183183183183	-33.0308607992668\\
1.83583583583584	-37.5590983906894\\
1.83983983983984	-39.6238645097427\\
1.84384384384384	-37.338549779586\\
1.84784784784785	-33.319365703781\\
1.85185185185185	-29.6942735373308\\
1.85585585585586	-26.906802951142\\
1.85985985985986	-24.9130670425223\\
1.86386386386386	-23.6066770147942\\
1.86786786786787	-22.9007609321281\\
1.87187187187187	-22.7364536257023\\
1.87587587587588	-23.0792261778338\\
1.87987987987988	-23.9150939000372\\
1.88388388388388	-25.2487279239778\\
1.88788788788789	-27.103555244825\\
1.89189189189189	-29.52335362993\\
1.8958958958959	-32.5732726159426\\
1.8998998998999	-36.3311182257112\\
1.9039039039039	-40.8292118163624\\
1.90790790790791	-45.7917077086066\\
1.91191191191191	-49.8584804413159\\
1.91591591591592	-50.6161042780651\\
1.91991991991992	-48.3430395079106\\
1.92392392392392	-45.4565200526256\\
1.92792792792793	-43.091000282047\\
1.93193193193193	-41.4319473832697\\
1.93593593593594	-40.4146789522621\\
1.93993993993994	-39.9376085203794\\
1.94394394394394	-39.9052182923096\\
1.94794794794795	-40.2303296851226\\
1.95195195195195	-40.8280005066933\\
1.95595595595596	-41.6090628554308\\
1.95995995995996	-42.4765840288484\\
1.96396396396396	-43.3283684235308\\
1.96796796796797	-44.0680094525005\\
1.97197197197197	-44.6229657256668\\
1.97597597597598	-44.9613202315105\\
1.97997997997998	-45.0961360259201\\
1.98398398398398	-45.073626023529\\
1.98798798798799	-44.9526261237039\\
1.99199199199199	-44.7864210365204\\
1.995995995996	-44.6127319660305\\
2	-44.4514741377641\\
};
\addlegendentry{DMIMO, coherent}

\addplot [color=red, dashed,line width=2.0pt]
  table[row sep=crcr]{%
-2	-0.432282512298522\\
-1.995995995996	-0.42849782898579\\
-1.99199199199199	-0.424739670752301\\
-1.98798798798799	-0.421007897161679\\
-1.98398398398398	-0.417302368270686\\
-1.97997997997998	-0.413622944628733\\
-1.97597597597598	-0.409969487277377\\
-1.97197197197197	-0.406341857749827\\
-1.96796796796797	-0.402739918070431\\
-1.96396396396396	-0.399163530754171\\
-1.95995995995996	-0.395612558806131\\
-1.95595595595596	-0.392086865720988\\
-1.95195195195195	-0.388586315482473\\
-1.94794794794795	-0.385110772562837\\
-1.94394394394394	-0.381660101922304\\
-1.93993993993994	-0.378234169008536\\
-1.93593593593594	-0.374832839756065\\
-1.93193193193193	-0.37145598058575\\
-1.92792792792793	-0.36810345840419\\
-1.92392392392392	-0.364775140603179\\
-1.91991991991992	-0.361470895059107\\
-1.91591591591592	-0.358190590132389\\
-1.91191191191191	-0.354934094666877\\
-1.90790790790791	-0.351701277989261\\
-1.9039039039039	-0.34849200990847\\
-1.8998998998999	-0.345306160715063\\
-1.8958958958959	-0.342143601180631\\
-1.89189189189189	-0.339004202557164\\
-1.88788788788789	-0.33588783657643\\
-1.88388388388388	-0.332794375449359\\
-1.87987987987988	-0.329723691865388\\
-1.87587587587588	-0.326675658991834\\
-1.87187187187187	-0.323650150473242\\
-1.86786786786787	-0.320647040430743\\
-1.86386386386386	-0.317666203461379\\
-1.85985985985986	-0.314707514637443\\
-1.85585585585586	-0.311770849505831\\
-1.85185185185185	-0.30885608408733\\
-1.84784784784785	-0.305963094875974\\
-1.84384384384384	-0.303091758838326\\
-1.83983983983984	-0.300241953412813\\
-1.83583583583584	-0.297413556509\\
-1.83183183183183	-0.294606446506918\\
-1.82782782782783	-0.291820502256324\\
-1.82382382382382	-0.289055603076005\\
-1.81981981981982	-0.286311628753061\\
-1.81581581581582	-0.283588459542159\\
-1.81181181181181	-0.280885976164819\\
-1.80780780780781	-0.278204059808677\\
-1.8038038038038	-0.275542592126728\\
-1.7997997997998	-0.272901455236594\\
-1.7957957957958	-0.270280531719765\\
-1.79179179179179	-0.267679704620841\\
-1.78778778778779	-0.265098857446758\\
-1.78378378378378	-0.262537874166039\\
-1.77977977977978	-0.259996639208006\\
-1.77577577577578	-0.257475037462\\
-1.77177177177177	-0.254972954276599\\
-1.76776776776777	-0.252490275458829\\
-1.76376376376376	-0.250026887273368\\
-1.75975975975976	-0.247582676441739\\
-1.75575575575576	-0.245157530141518\\
-1.75175175175175	-0.24275133600551\\
-1.74774774774775	-0.240363982120936\\
-1.74374374374374	-0.237995357028623\\
-1.73973973973974	-0.235645349722163\\
-1.73573573573574	-0.233313849647087\\
-1.73173173173173	-0.231000746700046\\
-1.72772772772773	-0.228705931227936\\
-1.72372372372372	-0.226429294027092\\
-1.71971971971972	-0.224170726342409\\
-1.71571571571572	-0.2219301198665\\
-1.71171171171171	-0.219707366738834\\
-1.70770770770771	-0.217502359544874\\
-1.7037037037037	-0.215314991315204\\
-1.6996996996997	-0.21314515552466\\
-1.6956956956957	-0.210992746091451\\
-1.69169169169169	-0.208857657376276\\
-1.68768768768769	-0.206739784181442\\
-1.68368368368368	-0.204639021749959\\
-1.67967967967968	-0.202555265764661\\
-1.67567567567568	-0.200488412347305\\
-1.67167167167167	-0.198438358057648\\
-1.66766766766767	-0.196404999892563\\
-1.66366366366366	-0.194388235285111\\
-1.65965965965966	-0.192387962103635\\
-1.65565565565566	-0.190404078650825\\
-1.65165165165165	-0.188436483662814\\
-1.64764764764765	-0.186485076308225\\
-1.64364364364364	-0.184549756187259\\
-1.63963963963964	-0.182630423330749\\
-1.63563563563564	-0.180726978199218\\
-1.63163163163163	-0.178839321681938\\
-1.62762762762763	-0.17696735509599\\
-1.62362362362362	-0.175110980185293\\
-1.61961961961962	-0.173270099119663\\
-1.61561561561562	-0.171444614493856\\
-1.61161161161161	-0.169634429326597\\
-1.60760760760761	-0.167839447059616\\
-1.6036036036036	-0.166059571556683\\
-1.5995995995996	-0.164294707102628\\
-1.5955955955956	-0.162544758402373\\
-1.59159159159159	-0.160809630579947\\
-1.58758758758759	-0.159089229177504\\
-1.58358358358358	-0.157383460154335\\
-1.57957957957958	-0.155692229885884\\
-1.57557557557558	-0.154015445162748\\
-1.57157157157157	-0.152353013189695\\
-1.56756756756757	-0.150704841584653\\
-1.56356356356356	-0.149070838377704\\
-1.55955955955956	-0.147450912010098\\
-1.55555555555556	-0.145844971333234\\
-1.55155155155155	-0.144252925607647\\
-1.54754754754755	-0.142674684502006\\
-1.54354354354354	-0.14111015809209\\
-1.53953953953954	-0.13955925685977\\
-1.53553553553554	-0.138021891691992\\
-1.53153153153153	-0.136497973879756\\
-1.52752752752753	-0.13498741511708\\
-1.52352352352352	-0.133490127499986\\
-1.51951951951952	-0.132006023525453\\
-1.51551551551552	-0.130535016090398\\
-1.51151151151151	-0.129077018490634\\
-1.50750750750751	-0.127631944419833\\
-1.5035035035035	-0.126199707968483\\
-1.4994994994995	-0.124780223622862\\
-1.4954954954955	-0.123373406263969\\
-1.49149149149149	-0.121979171166496\\
-1.48748748748749	-0.120597433997774\\
-1.48348348348348	-0.119228110816726\\
-1.47947947947948	-0.117871118072812\\
-1.47547547547548	-0.116526372604971\\
-1.47147147147147	-0.11519379164058\\
-1.46746746746747	-0.113873292794381\\
-1.46346346346346	-0.112564794067432\\
-1.45945945945946	-0.11126821384604\\
-1.45545545545546	-0.109983470900703\\
-1.45145145145145	-0.108710484385047\\
-1.44744744744745	-0.107449173834762\\
-1.44344344344344	-0.106199459166525\\
-1.43943943943944	-0.104961260676947\\
-1.43543543543544	-0.103734499041489\\
-1.43143143143143	-0.102519095313411\\
-1.42742742742743	-0.101314970922675\\
-1.42342342342342	-0.100122047674894\\
-1.41941941941942	-0.0989402477502491\\
-1.41541541541542	-0.0977694937024111\\
-1.41141141141141	-0.096609708457469\\
-1.40740740740741	-0.0954608153128566\\
-1.4034034034034	-0.0943227379362599\\
-1.3993993993994	-0.0931954003645575\\
-1.3953953953954	-0.0920787270027276\\
-1.39139139139139	-0.0909726426227703\\
-1.38738738738739	-0.0898770723626338\\
-1.38338338338338	-0.0887919417251147\\
-1.37937937937938	-0.0877171765767951\\
-1.37537537537538	-0.0866527031469531\\
-1.37137137137137	-0.0855984480264713\\
-1.36736736736737	-0.0845543381667617\\
-1.36336336336336	-0.0835203008786762\\
-1.35935935935936	-0.0824962638314257\\
-1.35535535535536	-0.0814821550514916\\
-1.35135135135135	-0.0804779029215411\\
-1.34734734734735	-0.0794834361793432\\
-1.34334334334334	-0.0784986839166792\\
-1.33933933933934	-0.0775235755782584\\
-1.33533533533534	-0.0765580409606314\\
-1.33133133133133	-0.0756020102111041\\
-1.32732732732733	-0.0746554138266531\\
-1.32332332332332	-0.0737181826528327\\
-1.31931931931932	-0.0727902478826992\\
-1.31531531531532	-0.0718715410557166\\
-1.31131131131131	-0.0709619940566684\\
-1.30730730730731	-0.0700615391145822\\
-1.3033033033033	-0.0691701088016393\\
-1.2992992992993	-0.06828763603208\\
-1.2952952952953	-0.0674140540611369\\
-1.29129129129129	-0.0665492964839354\\
-1.28728728728729	-0.0656932972344107\\
-1.28328328328328	-0.0648459905842428\\
-1.27927927927928	-0.0640073111417433\\
-1.27527527527528	-0.0631771938507975\\
-1.27127127127127	-0.0623555739897662\\
-1.26726726726727	-0.0615423871704262\\
-1.26326326326326	-0.0607375693368626\\
-1.25925925925926	-0.059941056764401\\
-1.25525525525526	-0.05915278605854\\
-1.25125125125125	-0.0583726941538534\\
-1.24724724724725	-0.0576007183129234\\
-1.24324324324324	-0.0568367961252634\\
-1.23923923923924	-0.0560808655062407\\
-1.23523523523524	-0.0553328646960016\\
-1.23123123123123	-0.0545927322584049\\
-1.22722722722723	-0.0538604070799335\\
-1.22322322322322	-0.05313582836864\\
-1.21921921921922	-0.0524189356530655\\
-1.21521521521522	-0.0517096687811777\\
-1.21121121121121	-0.0510079679192946\\
-1.20720720720721	-0.0503137735510257\\
-1.2032032032032	-0.0496270264762055\\
-1.1991991991992	-0.0489476678098213\\
-1.1951951951952	-0.0482756389809655\\
-1.19119119119119	-0.0476108817317594\\
-1.18718718718719	-0.0469533381162976\\
-1.18318318318318	-0.0463029504995982\\
-1.17917917917918	-0.045659661556537\\
-1.17517517517518	-0.0450234142707907\\
-1.17117117117117	-0.0443941519337956\\
-1.16716716716717	-0.0437718181436796\\
-1.16316316316316	-0.0431563568042166\\
-1.15915915915916	-0.0425477121237913\\
-1.15515515515515	-0.0419458286143321\\
-1.15115115115115	-0.0413506510902755\\
-1.14714714714715	-0.0407621246675271\\
-1.14314314314314	-0.040180194762406\\
-1.13913913913914	-0.039604807090623\\
-1.13513513513513	-0.0390359076662308\\
-1.13113113113113	-0.0384734428005839\\
-1.12712712712713	-0.0379173591013207\\
-1.12312312312312	-0.0373676034713138\\
-1.11911911911912	-0.036824123107657\\
-1.11511511511511	-0.0362868655006174\\
-1.11111111111111	-0.0357557784326294\\
-1.10710710710711	-0.0352308099772556\\
-1.1031031031031	-0.0347119084981811\\
-1.0990990990991	-0.0341990226481721\\
-1.09509509509509	-0.0336921013680806\\
-1.09109109109109	-0.0331910938858107\\
-1.08708708708709	-0.0326959497153293\\
-1.08308308308308	-0.0322066186556235\\
-1.07907907907908	-0.0317230507897231\\
-1.07507507507507	-0.0312451964836797\\
-1.07107107107107	-0.0307730063855545\\
-1.06706706706707	-0.0303064314244465\\
-1.06306306306306	-0.029845422809462\\
-1.05905905905906	-0.0293899320287366\\
-1.05505505505505	-0.0289399108484335\\
-1.05105105105105	-0.0284953113117654\\
-1.04704704704705	-0.0280560857379852\\
-1.04304304304304	-0.0276221867214186\\
-1.03903903903904	-0.0271935671304693\\
-1.03503503503503	-0.026770180106647\\
-1.03103103103103	-0.0263519790635811\\
-1.02702702702703	-0.0259389176860468\\
-1.02302302302302	-0.0255309499290008\\
-1.01901901901902	-0.0251280300166019\\
-1.01501501501501	-0.024730112441244\\
-1.01101101101101	-0.024337151962595\\
-1.00700700700701	-0.0239491036066412\\
-1.003003003003	-0.0235659226647129\\
-0.998998998998999	-0.0231875646925404\\
-0.994994994994995	-0.0228139855093013\\
-0.990990990990991	-0.0224451411966608\\
-0.986986986986987	-0.0220809880978307\\
-0.982982982982983	-0.0217214828166284\\
-0.978978978978979	-0.0213665822165304\\
-0.974974974974975	-0.0210162434197311\\
-0.970970970970971	-0.0206704238062138\\
-0.966966966966967	-0.0203290810128136\\
-0.962962962962963	-0.0199921729322955\\
-0.958958958958959	-0.0196596577124152\\
-0.954954954954955	-0.0193314937550083\\
-0.950950950950951	-0.0190076397150632\\
-0.946946946946947	-0.0186880544998013\\
-0.942942942942943	-0.0183726972677771\\
-0.938938938938939	-0.0180615274279516\\
-0.934934934934935	-0.0177545046387917\\
-0.930930930930931	-0.0174515888073652\\
-0.926926926926927	-0.0171527400884441\\
-0.922922922922923	-0.0168579188835973\\
-0.918918918918919	-0.0165670858403003\\
-0.914914914914915	-0.0162802018510489\\
-0.910910910910911	-0.0159972280524693\\
-0.906906906906907	-0.0157181258244258\\
-0.902902902902903	-0.0154428567891464\\
-0.898898898898899	-0.0151713828103409\\
-0.894894894894895	-0.0149036659923344\\
-0.890890890890891	-0.014639668679186\\
-0.886886886886887	-0.0143793534538256\\
-0.882882882882883	-0.0141226831371858\\
-0.878878878878879	-0.0138696207873509\\
-0.874874874874875	-0.0136201296986834\\
-0.870870870870871	-0.0133741734009889\\
-0.866866866866867	-0.0131317156586452\\
-0.862862862862863	-0.0128927204697712\\
-0.858858858858859	-0.0126571520653763\\
-0.854854854854855	-0.0124249749085207\\
-0.850850850850851	-0.0121961536934751\\
-0.846846846846847	-0.0119706533449009\\
-0.842842842842843	-0.0117484390170042\\
-0.838838838838839	-0.0115294760927169\\
-0.834834834834835	-0.0113137301828794\\
-0.830830830830831	-0.0111011671254149\\
-0.826826826826827	-0.0108917529845151\\
-0.822822822822823	-0.0106854540498334\\
-0.818818818818819	-0.0104822368356705\\
-0.814814814814815	-0.0102820680801755\\
-0.810810810810811	-0.0100849147445408\\
-0.806806806806807	-0.00989074401221239\\
-0.802802802802802	-0.00969952328809103\\
-0.798798798798799	-0.00951122019773962\\
-0.794794794794795	-0.00932580258660604\\
-0.790790790790791	-0.00914323851923448\\
-0.786786786786787	-0.0089634962784934\\
-0.782782782782782	-0.00878654436478984\\
-0.778778778778779	-0.00861235149531964\\
-0.774774774774775	-0.00844088660327086\\
-0.77077077077077	-0.00827211883708918\\
-0.766766766766767	-0.00810601755969693\\
-0.762762762762762	-0.00794255234775254\\
-0.758758758758759	-0.00778169299088925\\
-0.754754754754755	-0.00762340949097184\\
-0.75075075075075	-0.00746767206135173\\
-0.746746746746747	-0.00731445112612911\\
-0.742742742742742	-0.00716371731940247\\
-0.738738738738739	-0.00701544148455889\\
-0.734734734734735	-0.00686959467353196\\
-0.73073073073073	-0.0067261481460702\\
-0.726726726726727	-0.00658507336903254\\
-0.722722722722722	-0.00644634201565987\\
-0.718718718718719	-0.00630992596486719\\
-0.714714714714715	-0.00617579730052488\\
-0.71071071071071	-0.00604392831076955\\
-0.706706706706707	-0.00591429148728892\\
-0.702702702702702	-0.00578685952463143\\
-0.698698698698698	-0.00566160531950856\\
-0.694694694694695	-0.00553850197010435\\
-0.69069069069069	-0.00541752277539935\\
-0.686686686686687	-0.00529864123447358\\
-0.682682682682682	-0.00518183104584556\\
-0.678678678678678	-0.00506706610678263\\
-0.674674674674674	-0.00495432051263982\\
-0.67067067067067	-0.00484356855620001\\
-0.666666666666667	-0.00473478472699661\\
-0.662662662662662	-0.00462794371066826\\
-0.658658658658658	-0.00452302038829759\\
-0.654654654654654	-0.00441998983576582\\
-0.65065065065065	-0.00431882732311213\\
-0.646646646646647	-0.00421950831387693\\
-0.642642642642642	-0.00412200846447539\\
-0.638638638638638	-0.00402630362356638\\
-0.634634634634634	-0.00393236983140668\\
-0.63063063063063	-0.00384018331925118\\
-0.626626626626626	-0.00374972050870402\\
-0.622622622622622	-0.00366095801111759\\
-0.618618618618618	-0.00357387262697947\\
-0.614614614614614	-0.00348844134529123\\
-0.61061061061061	-0.00340464134297659\\
-0.606606606606606	-0.00332244998426927\\
-0.602602602602602	-0.00324184482012629\\
-0.598598598598598	-0.00316280358762327\\
-0.594594594594594	-0.0030853042093775\\
-0.59059059059059	-0.0030093247929549\\
-0.586586586586586	-0.00293484363028587\\
-0.582582582582582	-0.00286183919709726\\
-0.578578578578578	-0.00279029015234874\\
-0.574574574574574	-0.00272017533762699\\
-0.57057057057057	-0.00265147377663193\\
-0.566566566566566	-0.00258416467457243\\
-0.562562562562562	-0.00251822741764059\\
-0.558558558558558	-0.00245364157243583\\
-0.554554554554554	-0.00239038688544104\\
-0.55055055055055	-0.00232844328246097\\
-0.546546546546546	-0.00226779086808177\\
-0.542542542542542	-0.00220840992515297\\
-0.538538538538538	-0.00215028091423798\\
-0.534534534534534	-0.00209338447309472\\
-0.53053053053053	-0.00203770141614876\\
-0.526526526526526	-0.00198321273398113\\
-0.522522522522522	-0.00192989959280955\\
-0.518518518518518	-0.00187774333397076\\
-0.514514514514514	-0.00182672547342174\\
-0.51051051051051	-0.00177682770124586\\
-0.506506506506506	-0.00172803188112968\\
-0.502502502502502	-0.00168032004989467\\
-0.498498498498498	-0.00163367441698848\\
-0.494494494494494	-0.00158807736401234\\
-0.49049049049049	-0.00154351144423148\\
-0.486486486486486	-0.00149995938209949\\
-0.482482482482482	-0.00145740407278347\\
-0.478478478478478	-0.00141582858170069\\
-0.474474474474474	-0.00137521614404874\\
-0.47047047047047	-0.00133555016434131\\
-0.466466466466466	-0.0012968142159558\\
-0.462462462462462	-0.00125899204069128\\
-0.458458458458458	-0.00122206754829005\\
-0.454454454454454	-0.00118602481602734\\
-0.45045045045045	-0.00115084808825251\\
-0.446446446446446	-0.00111652177595497\\
-0.442442442442442	-0.00108303045633693\\
-0.438438438438438	-0.00105035887238393\\
-0.434434434434434	-0.00101849193243679\\
-0.43043043043043	-0.000987414709778144\\
-0.426426426426426	-0.000957112442219452\\
-0.422422422422422	-0.000927570531683711\\
-0.418418418418418	-0.000898774543803068\\
-0.414414414414414	-0.000870710207510153\\
-0.41041041041041	-0.000843363414650569\\
-0.406406406406406	-0.000816720219576018\\
-0.402402402402402	-0.00079076683876771\\
-0.398398398398398	-0.000765489650439414\\
-0.394394394394394	-0.000740875194161097\\
-0.39039039039039	-0.000716910170477118\\
-0.386386386386386	-0.000693581440546426\\
-0.382382382382382	-0.000670876025747847\\
-0.378378378378378	-0.000648781107344002\\
-0.374374374374374	-0.000627284026099657\\
-0.37037037037037	-0.000606372281936493\\
-0.366366366366366	-0.000586033533575059\\
-0.362362362362362	-0.000566255598187558\\
-0.358358358358358	-0.000547026451056588\\
-0.354354354354354	-0.00052833422523262\\
-0.35035035035035	-0.000510167211194513\\
-0.346346346346346	-0.000492513856530912\\
-0.342342342342342	-0.000475362765597652\\
-0.338338338338338	-0.000458702699203717\\
-0.334334334334334	-0.000442522574291993\\
-0.33033033033033	-0.000426811463615752\\
-0.326326326326326	-0.000411558595440276\\
-0.322322322322322	-0.000396753353230058\\
-0.318318318318318	-0.000382385275346651\\
-0.314314314314314	-0.000368444054749904\\
-0.31031031031031	-0.000354919538707405\\
-0.306306306306306	-0.000341801728498614\\
-0.302302302302302	-0.000329080779138738\\
-0.298298298298298	-0.000316746999085698\\
-0.294294294294294	-0.00030479084997309\\
-0.29029029029029	-0.000293202946330064\\
-0.286286286286286	-0.000281974055317522\\
-0.282282282282282	-0.000271095096457491\\
-0.278278278278278	-0.000260557141382637\\
-0.274274274274274	-0.000250351413565439\\
-0.27027027027027	-0.000240469288076151\\
-0.266266266266266	-0.000230902291335837\\
-0.262262262262262	-0.000221642100864423\\
-0.258258258258258	-0.00021268054504982\\
-0.254254254254254	-0.000204009602900014\\
-0.25025025025025	-0.000195621403832101\\
-0.246246246246246	-0.000187508227418713\\
-0.242242242242242	-0.000179662503184878\\
-0.238238238238238	-0.000172076810382497\\
-0.234234234234234	-0.000164743877776185\\
-0.23023023023023	-0.000157656583433223\\
-0.226226226226226	-0.000150807954510394\\
-0.222222222222222	-0.000144191167059858\\
-0.218218218218218	-0.000137799545829971\\
-0.214214214214214	-0.000131626564071136\\
-0.21021021021021	-0.000125665843336096\\
-0.206206206206206	-0.000119911153311293\\
-0.202202202202202	-0.0001143564116248\\
-0.198198198198198	-0.000108995683658789\\
-0.194194194194194	-0.000103823182407509\\
-0.19019019019019	-9.88332682703491e-05\\
-0.186186186186186	-9.40204489169217e-05\\
-0.182182182182182	-8.9379379103605e-05\\
-0.178178178178178	-8.4904860538949e-05\\
-0.174174174174174	-8.05918417087291e-05\\
-0.17017017017017	-7.64354177440588e-05\\
-0.166166166166166	-7.24308302689098e-05\\
-0.162162162162162	-6.85734672631943e-05\\
-0.158158158158158	-6.48588629245297e-05\\
-0.154154154154154	-6.12826975368759e-05\\
-0.15015015015015	-5.78407973445936e-05\\
-0.146146146146146	-5.45291344285437e-05\\
-0.142142142142142	-5.13438265774712e-05\\
-0.138138138138138	-4.82811371922797e-05\\
-0.134134134134134	-4.53374751537579e-05\\
-0.13013013013013	-4.25093947313833e-05\\
-0.126126126126126	-3.97935954647321e-05\\
-0.122122122122122	-3.71869220830637e-05\\
-0.118118118118118	-3.46863643931638e-05\\
-0.114114114114114	-3.22890571976405e-05\\
-0.11011011011011	-2.99922802118474e-05\\
-0.106106106106106	-2.77934579697869e-05\\
-0.102102102102102	-2.56901597537062e-05\\
-0.0980980980980979	-2.36800995271324e-05\\
-0.094094094094094	-2.17611358438599e-05\\
-0.0900900900900901	-1.99312718028017e-05\\
-0.0860860860860857	-1.81886549720374e-05\\
-0.0820820820820818	-1.65315773389519e-05\\
-0.0780780780780779	-1.49584752575317e-05\\
-0.074074074074074	-1.34679293923349e-05\\
-0.07007007007007	-1.20586646750448e-05\\
-0.0660660660660657	-1.07295502649266e-05\\
-0.0620620620620618	-9.4795995151131e-06\\
-0.0580580580580579	-8.30796992446919e-06\\
-0.0540540540540535	-7.21396313240956e-06\\
-0.05005005005005	-6.19702487084456e-06\\
-0.0460460460460457	-5.25674495763184e-06\\
-0.0420420420420418	-4.39285727319106e-06\\
-0.0380380380380378	-3.60523975306856e-06\\
-0.0340340340340335	-2.89391437234336e-06\\
-0.03003003003003	-2.25904714598259e-06\\
-0.0260260260260257	-1.70094812827059e-06\\
-0.0220220220220217	-1.22007141468701e-06\\
-0.0180180180180178	-8.17015149127324e-07\\
-0.0140140140140135	-4.92521541770024e-07\\
-0.01001001001001	-2.47476872036469e-07\\
-0.00600600600600565	-8.2911524378579e-08\\
-0.00200200200200173	0\\
0.00200200200200218	-6.09517640151281e-11\\
0.00600600600600654	-8.45572119132672e-08\\
0.01001001001001	-2.55095831407216e-07\\
0.0140140140140144	-5.13428122200098e-07\\
0.0180180180180178	-8.61449696675313e-07\\
0.0220220220220222	-1.30120050905992e-06\\
0.0260260260260265	-1.83486493643028e-06\\
0.03003003003003	-2.46477179998541e-06\\
0.0340340340340344	-3.19339445195338e-06\\
0.0380380380380378	-4.02335081627127e-06\\
0.0420420420420422	-4.95740348429619e-06\\
0.0460460460460466	-5.99845977201063e-06\\
0.05005005005005	-7.1495717898346e-06\\
0.0540540540540544	-8.41393654529922e-06\\
0.0580580580580579	-9.79489600626041e-06\\
0.0620620620620622	-1.12959372080711e-05\\
0.0660660660660666	-1.29206923251587e-05\\
0.07007007007007	-1.46729387938018e-05\\
0.0740740740740744	-1.65565993911233e-05\\
0.0780780780780779	-1.8575742353238e-05\\
0.0820820820820822	-2.0734581482413e-05\\
0.0860860860860866	-2.30374762524074e-05\\
0.0900900900900901	-2.54889319370692e-05\\
0.0940940940940944	-2.80935997231384e-05\\
0.0980980980980979	-3.08562768414967e-05\\
0.102102102102102	-3.37819066951705e-05\\
0.106106106106107	-3.68755789812009e-05\\
0.11011011011011	-4.0142529853157e-05\\
0.114114114114114	-4.35881420365426e-05\\
0.118118118118118	-4.72179449891993e-05\\
0.122122122122122	-5.10376150527073e-05\\
0.126126126126127	-5.50529755846656e-05\\
0.13013013013013	-5.9269997148525e-05\\
0.134134134134134	-6.36947976491148e-05\\
0.138138138138139	-6.83336425083788e-05\\
0.142142142142142	-7.31929448374475e-05\\
0.146146146146147	-7.82792656012002e-05\\
0.15015015015015	-8.35993138085909e-05\\
0.154154154154154	-8.91599466752287e-05\\
0.158158158158159	-9.49681698315077e-05\\
0.162162162162162	-0.000101031137496739\\
0.166166166166167	-0.000107356152675226\\
0.17017017017017	-0.000113950667362229\\
0.174174174174174	-0.000120822282729471\\
0.178178178178179	-0.000127978749346582\\
0.182182182182182	-0.000135427967381616\\
0.186186186186187	-0.000143177986817287\\
0.19019019019019	-0.000151237007668466\\
0.194194194194194	-0.000159613380200474\\
0.198198198198199	-0.00016831560516168\\
0.202202202202202	-0.000177352334001955\\
0.206206206206207	-0.000186732369120414\\
0.21021021021021	-0.000196464664087939\\
0.214214214214214	-0.000206558323894185\\
0.218218218218219	-0.000217022605199298\\
0.222222222222222	-0.000227866916574929\\
0.226226226226227	-0.000239100818755773\\
0.23023023023023	-0.000250734024907911\\
0.234234234234235	-0.000262776400879254\\
0.238238238238239	-0.00027523796545669\\
0.242242242242242	-0.000288128890667076\\
0.246246246246247	-0.000301459502017451\\
0.25025025025025	-0.000315240278779605\\
0.254254254254255	-0.000329481854279957\\
0.258258258258259	-0.000344195016176431\\
0.262262262262262	-0.000359390706756586\\
0.266266266266267	-0.000375080023209743\\
0.27027027027027	-0.000391274217944519\\
0.274274274274275	-0.000407984698881344\\
0.278278278278279	-0.000425223029753756\\
0.282282282282282	-0.000443000930419936\\
0.286286286286287	-0.000461330277176757\\
0.29029029029029	-0.000480223103060971\\
0.294294294294295	-0.000499691598199237\\
0.298298298298299	-0.000519748110100458\\
0.302302302302302	-0.000540405143999419\\
0.306306306306307	-0.000561675363184234\\
0.31031031031031	-0.000583571589334127\\
0.314314314314315	-0.000606106802860841\\
0.318318318318319	-0.000629294143241125\\
0.322322322322322	-0.000653146909372167\\
0.326326326326327	-0.000677678559926825\\
0.33033033033033	-0.000702902713694707\\
0.334334334334335	-0.000728833149958772\\
0.338338338338339	-0.000755483808837083\\
0.342342342342342	-0.000782868791658671\\
0.346346346346347	-0.000811002361350882\\
0.35035035035035	-0.000839898942774556\\
0.354354354354355	-0.000869573123143061\\
0.358358358358359	-0.000900039652375709\\
0.362362362362362	-0.000931313443491648\\
0.366366366366367	-0.000963409573005221\\
0.37037037037037	-0.000996343281312654\\
0.374374374374375	-0.00103012997308459\\
0.378378378378379	-0.00106478521768229\\
0.382382382382382	-0.00110032474954314\\
0.386386386386387	-0.00113676446860424\\
0.39039039039039	-0.00117412044070502\\
0.394394394394395	-0.00121240889800735\\
0.398398398398399	-0.0012516462394119\\
0.402402402402402	-0.00129184903099413\\
0.406406406406407	-0.00133303400640612\\
0.41041041041041	-0.00137521806733184\\
0.414414414414415	-0.00141841828391653\\
0.418418418418419	-0.00146265189518878\\
0.422422422422422	-0.00150793630952576\\
0.426426426426427	-0.00155428910508949\\
0.43043043043043	-0.00160172803026482\\
0.434434434434435	-0.00165027100413747\\
0.438438438438439	-0.00169993611692857\\
0.442442442442442	-0.00175074163046628\\
0.446446446446447	-0.00180270597865315\\
0.45045045045045	-0.00185584776792476\\
0.454454454454455	-0.00191018577772779\\
0.458458458458459	-0.00196573896099713\\
0.462462462462462	-0.00202252644462788\\
0.466466466466467	-0.0020805675299706\\
0.47047047047047	-0.00213988169330505\\
0.474474474474475	-0.00220048858633538\\
0.478478478478479	-0.00226240803669181\\
0.482482482482482	-0.00232566004840941\\
0.486486486486487	-0.0023902648024569\\
0.49049049049049	-0.00245624265721224\\
0.494494494494495	-0.00252361414898965\\
0.498498498498499	-0.00259239999255362\\
0.502502502502503	-0.00266262108161689\\
0.506506506506507	-0.00273429848937893\\
0.51051051051051	-0.00280745346903597\\
0.514514514514515	-0.0028821074543172\\
0.518518518518519	-0.00295828206000983\\
0.522522522522523	-0.00303599908248921\\
0.526526526526527	-0.00311528050026111\\
0.53053053053053	-0.0031961484745061\\
0.534534534534535	-0.00327862534961554\\
0.538538538538539	-0.00336273365374127\\
0.542542542542543	-0.00344849609935285\\
0.546546546546547	-0.00353593558378892\\
0.55055055055055	-0.0036250751898108\\
0.554554554554555	-0.00371593818617147\\
0.558558558558559	-0.00380854802818213\\
0.562562562562563	-0.00390292835826961\\
0.566566566566567	-0.00399910300656128\\
0.57057057057057	-0.00409709599145466\\
0.574574574574575	-0.00419693152020259\\
0.578578578578579	-0.00429863398948403\\
0.582582582582583	-0.00440222798599742\\
0.586586586586587	-0.00450773828706181\\
0.59059059059059	-0.00461518986118472\\
0.594594594594595	-0.00472460786867743\\
0.598598598598599	-0.00483601766224864\\
0.602602602602603	-0.00494944478761195\\
0.606606606606607	-0.00506491498408272\\
0.61061061061061	-0.00518245418519773\\
0.614614614614615	-0.00530208851932275\\
0.618618618618619	-0.00542384431027385\\
0.622622622622623	-0.00554774807792333\\
0.626626626626627	-0.0056738265388475\\
0.630630630630631	-0.00580210660693214\\
0.634634634634635	-0.00593261539400589\\
0.638638638638639	-0.00606538021048213\\
0.642642642642643	-0.0062004285659873\\
0.646646646646647	-0.00633778817000227\\
0.650650650650651	-0.00647748693250371\\
0.654654654654655	-0.00661955296461326\\
0.658658658658659	-0.006764014579243\\
0.662662662662663	-0.00691090029175121\\
0.666666666666667	-0.0070602388205955\\
0.670670670670671	-0.00721205908799443\\
0.674674674674675	-0.00736639022058128\\
0.678678678678679	-0.00752326155007605\\
0.682682682682683	-0.00768270261395748\\
0.686686686686687	-0.00784474315611958\\
0.690690690690691	-0.00800941312756598\\
0.694694694694695	-0.00817674268706675\\
0.698698698698699	-0.00834676220185055\\
0.702702702702703	-0.00851950224829191\\
0.706706706706707	-0.00869499361258033\\
0.710710710710711	-0.00887326729143178\\
0.714714714714715	-0.00905435449276453\\
0.718718718718719	-0.00923828663639992\\
0.722722722722723	-0.00942509535476482\\
0.726726726726727	-0.00961481249359072\\
0.730730730730731	-0.00980747011260824\\
0.734734734734735	-0.0100031004862718\\
0.738738738738739	-0.0102017361044582\\
0.742742742742743	-0.0104034096731836\\
0.746746746746747	-0.010608154115315\\
0.750750750750751	-0.0108160025712962\\
0.754754754754755	-0.0110269883998644\\
0.758758758758759	-0.0112411451787745\\
0.762762762762763	-0.0114585067055328\\
0.766766766766767	-0.0116791069981144\\
0.770770770770771	-0.0119029802957099\\
0.774774774774775	-0.012130161059453\\
0.778778778778779	-0.0123606839731621\\
0.782782782782783	-0.0125945839440764\\
0.786786786786787	-0.0128318961036049\\
0.790790790790791	-0.0130726558080741\\
0.794794794794795	-0.0133168986394697\\
0.798798798798799	-0.0135646604061911\\
0.802802802802803	-0.0138159771438148\\
0.806806806806807	-0.0140708851158381\\
0.810810810810811	-0.0143294208144436\\
0.814814814814815	-0.0145916209612635\\
0.818818818818819	-0.0148575225081492\\
0.822822822822823	-0.015127162637918\\
0.826826826826827	-0.0154005787651493\\
0.830830830830831	-0.0156778085369395\\
0.834834834834835	-0.0159588898336775\\
0.838838838838839	-0.0162438607698322\\
0.842842842842843	-0.0165327596947198\\
0.846846846846847	-0.0168256251932942\\
0.850850850850851	-0.0171224960869243\\
0.854854854854855	-0.0174234114341901\\
0.858858858858859	-0.0177284105316615\\
0.862862862862863	-0.0180375329146908\\
0.866866866866867	-0.0183508183582152\\
0.870870870870871	-0.018668306877544\\
0.874874874874875	-0.0189900387291594\\
0.878878878878879	-0.0193160544115117\\
0.882882882882883	-0.0196463946658318\\
0.886886886886887	-0.0199811004769305\\
0.890890890890891	-0.0203202130739973\\
0.894894894894895	-0.0206637739314276\\
0.898898898898899	-0.0210118247696119\\
0.902902902902903	-0.0213644075557671\\
0.906906906906907	-0.0217215645047421\\
0.910910910910911	-0.0220833380798351\\
0.914914914914915	-0.022449770993618\\
0.918918918918919	-0.0228209062087447\\
0.922922922922923	-0.0231967869387978\\
0.926926926926927	-0.0235774566490842\\
0.930930930930931	-0.0239629590574846\\
0.934934934934935	-0.0243533381352748\\
0.938938938938939	-0.02474863810795\\
0.942942942942943	-0.0251489034560672\\
0.946946946946947	-0.0255541789160731\\
0.950950950950952	-0.0259645094811392\\
0.954954954954955	-0.0263799404020041\\
0.958958958958959	-0.026800517187812\\
0.962962962962963	-0.0272262856069504\\
0.966966966966967	-0.0276572916878898\\
0.970970970970972	-0.028093581720043\\
0.974974974974975	-0.0285352022545939\\
0.978978978978979	-0.028982200105348\\
0.982982982982983	-0.0294346223495961\\
0.986986986986987	-0.0298925163289427\\
0.990990990990992	-0.030355929650179\\
0.994994994994995	-0.0308249101861191\\
0.998998998998999	-0.0312995060764623\\
1.003003003003	-0.0317797657286562\\
1.00700700700701	-0.0322657378187397\\
1.01101101101101	-0.0327574712922143\\
1.01501501501502	-0.0332550153649031\\
1.01901901901902	-0.0337584195237979\\
1.02302302302302	-0.0342677335279436\\
1.02702702702703	-0.034783007409288\\
1.03103103103103	-0.035304291473554\\
1.03503503503504	-0.0358316363010973\\
1.03903903903904	-0.0363650927477852\\
1.04304304304304	-0.0369047119458559\\
1.04704704704705	-0.037450545304793\\
1.05105105105105	-0.0380026445121973\\
1.05505505505506	-0.0385610615346523\\
1.05905905905906	-0.0391258486186003\\
1.06306306306306	-0.0396970582912251\\
1.06706706706707	-0.0402747433613068\\
1.07107107107107	-0.0408589569201123\\
1.07507507507508	-0.0414497523422729\\
1.07907907907908	-0.0420471832866492\\
1.08308308308308	-0.0426513036972175\\
1.08708708708709	-0.0432621678039482\\
1.09109109109109	-0.0438798301236778\\
1.0950950950951	-0.0445043454610033\\
1.0990990990991	-0.0451357689091466\\
1.1031031031031	-0.0457741558508421\\
1.10710710710711	-0.0464195619592242\\
1.11111111111111	-0.0470720431987007\\
1.11511511511512	-0.0477316558258432\\
1.11911911911912	-0.0483984563902594\\
1.12312312312312	-0.0490725017354895\\
1.12712712712713	-0.0497538489998868\\
1.13113113113113	-0.0504425556174899\\
1.13513513513514	-0.0511386793189256\\
1.13913913913914	-0.0518422781322787\\
1.14314314314314	-0.0525534103839975\\
1.14714714714715	-0.0532721346997474\\
1.15115115115115	-0.053998510005332\\
1.15515515515516	-0.0547325955275462\\
1.15915915915916	-0.0554744507950953\\
1.16316316316316	-0.0562241356394464\\
1.16716716716717	-0.0569817101957493\\
1.17117117117117	-0.0577472349036873\\
1.17517517517518	-0.0585207705083913\\
1.17917917917918	-0.0593023780613173\\
1.18318318318318	-0.0600921189211213\\
1.18718718718719	-0.0608900547545643\\
1.19119119119119	-0.0616962475373774\\
1.1951951951952	-0.0625107595551634\\
1.1991991991992	-0.0633336534042745\\
1.2032032032032	-0.0641649919926982\\
1.20720720720721	-0.0650048385409426\\
1.21121121121121	-0.0658532565829165\\
1.21521521521522	-0.0667103099668209\\
1.21921921921922	-0.0675760628560222\\
1.22322322322322	-0.0684505797299427\\
1.22722722722723	-0.0693339253849398\\
1.23123123123123	-0.0702261649351886\\
1.23523523523524	-0.0711273638135629\\
1.23923923923924	-0.0720375877725156\\
1.24324324324324	-0.0729569028849562\\
1.24724724724725	-0.0738853755451285\\
1.25125125125125	-0.0748230724695011\\
1.25525525525526	-0.0757700606976247\\
1.25925925925926	-0.0767264075930303\\
1.26326326326326	-0.0776921808440875\\
1.26726726726727	-0.0786674484648884\\
1.27127127127127	-0.0796522787961203\\
1.27527527527528	-0.0806467405059357\\
1.27927927927928	-0.0816509025908329\\
1.28328328328328	-0.0826648343765083\\
1.28728728728729	-0.0836886055187532\\
1.29129129129129	-0.0847222860042972\\
1.2952952952953	-0.0857659461516907\\
1.2992992992993	-0.0868196566121608\\
1.3033033033033	-0.0878834883704914\\
1.30730730730731	-0.088957512745869\\
1.31131131131131	-0.0900418013927581\\
1.31531531531532	-0.0911364263017596\\
1.31931931931932	-0.0922414598004627\\
1.32332332332332	-0.0933569745543121\\
1.32732732732733	-0.0944830435674618\\
1.33133133133133	-0.0956197401836328\\
1.33533533533534	-0.0967671380869566\\
1.33933933933934	-0.0979253113028402\\
1.34334334334334	-0.0990943341988097\\
1.34734734734735	-0.100274281485355\\
1.35135135135135	-0.101465228216792\\
1.35535535535536	-0.102667249792081\\
1.35935935935936	-0.103880421955704\\
1.36336336336336	-0.10510482079848\\
1.36736736736737	-0.10634052275841\\
1.37137137137137	-0.107587604621524\\
1.37537537537538	-0.108846143522704\\
1.37937937937938	-0.110116216946535\\
1.38338338338338	-0.111397902728116\\
1.38738738738739	-0.112691279053902\\
1.39139139139139	-0.11399642446253\\
1.3953953953954	-0.115313417845647\\
1.3993993993994	-0.116642338448729\\
1.4034034034034	-0.117983265871896\\
1.40740740740741	-0.119336280070746\\
1.41141141141141	-0.120701461357156\\
1.41541541541542	-0.122078890400111\\
1.41941941941942	-0.123468648226505\\
1.42342342342342	-0.124870816221946\\
1.42742742742743	-0.126285476131583\\
1.43143143143143	-0.127712710060884\\
1.43543543543544	-0.129152600476461\\
1.43943943943944	-0.130605230206855\\
1.44344344344344	-0.13207068244334\\
1.44744744744745	-0.133549040740713\\
1.45145145145145	-0.135040389018084\\
1.45545545545546	-0.136544811559673\\
1.45945945945946	-0.138062393015583\\
1.46346346346346	-0.139593218402595\\
1.46746746746747	-0.141137373104945\\
1.47147147147147	-0.1426949428751\\
1.47547547547548	-0.144266013834524\\
1.47947947947948	-0.145850672474475\\
1.48348348348348	-0.147449005656742\\
1.48748748748749	-0.149061100614431\\
1.49149149149149	-0.150687044952732\\
1.4954954954955	-0.15232692664965\\
1.4994994994995	-0.153980834056803\\
1.5035035035035	-0.155648855900132\\
1.50750750750751	-0.157331081280691\\
1.51151151151151	-0.159027599675364\\
1.51551551551552	-0.16073850093763\\
1.51951951951952	-0.162463875298283\\
1.52352352352352	-0.164203813366186\\
1.52752752752753	-0.165958406129006\\
1.53153153153153	-0.167727744953928\\
1.53553553553554	-0.169511921588396\\
1.53953953953954	-0.17131102816084\\
1.54354354354354	-0.173125157181378\\
1.54754754754755	-0.174954401542552\\
1.55155155155155	-0.176798854520035\\
1.55555555555556	-0.178658609773336\\
1.55955955955956	-0.180533761346512\\
1.56356356356356	-0.182424403668872\\
1.56756756756757	-0.184330631555665\\
1.57157157157157	-0.186252540208792\\
1.57557557557558	-0.188190225217486\\
1.57957957957958	-0.190143782559001\\
1.58358358358358	-0.192113308599305\\
1.58758758758759	-0.194098900093749\\
1.59159159159159	-0.196100654187748\\
1.5955955955956	-0.198118668417461\\
1.5995995995996	-0.200153040710448\\
1.6036036036036	-0.202203869386349\\
1.60760760760761	-0.204271253157524\\
1.61161161161161	-0.206355291129741\\
1.61561561561562	-0.2084560828028\\
1.61961961961962	-0.210573728071202\\
1.62362362362362	-0.212708327224782\\
1.62762762762763	-0.214859980949363\\
1.63163163163163	-0.217028790327384\\
1.63563563563564	-0.219214856838536\\
1.63963963963964	-0.22141828236039\\
1.64364364364364	-0.22363916916903\\
1.64764764764765	-0.225877619939658\\
1.65165165165165	-0.228133737747235\\
1.65565565565566	-0.230407626067068\\
1.65965965965966	-0.232699388775435\\
1.66366366366366	-0.235009130150191\\
1.66766766766767	-0.237336954871356\\
1.67167167167167	-0.239682968021721\\
1.67567567567568	-0.242047275087433\\
1.67967967967968	-0.244429981958597\\
1.68368368368368	-0.246831194929835\\
1.68768768768769	-0.24925102070089\\
1.69169169169169	-0.251689566377183\\
1.6956956956957	-0.254146939470395\\
1.6996996996997	-0.256623247899023\\
1.7037037037037	-0.259118599988957\\
1.70770770770771	-0.261633104474016\\
1.71171171171171	-0.26416687049652\\
1.71571571571572	-0.266720007607827\\
1.71971971971972	-0.269292625768889\\
1.72372372372372	-0.271884835350777\\
1.72772772772773	-0.274496747135225\\
1.73173173173173	-0.27712847231517\\
1.73573573573574	-0.279780122495253\\
1.73973973973974	-0.282451809692374\\
1.74374374374374	-0.285143646336185\\
1.74774774774775	-0.287855745269607\\
1.75175175175175	-0.290588219749358\\
1.75575575575576	-0.293341183446429\\
1.75975975975976	-0.296114750446604\\
1.76376376376376	-0.298909035250952\\
1.76776776776777	-0.301724152776319\\
1.77177177177177	-0.304560218355801\\
1.77577577577578	-0.307417347739251\\
1.77977977977978	-0.310295657093731\\
1.78378378378378	-0.313195263004007\\
1.78778778778779	-0.316116282473003\\
1.79179179179179	-0.319058832922277\\
1.7957957957958	-0.322023032192468\\
1.7997997997998	-0.325008998543765\\
1.8038038038038	-0.328016850656348\\
1.80780780780781	-0.331046707630843\\
1.81181181181181	-0.334098688988753\\
1.81581581581582	-0.33717291467291\\
1.81981981981982	-0.340269505047901\\
1.82382382382382	-0.343388580900498\\
1.82782782782783	-0.346530263440074\\
1.83183183183183	-0.349694674299042\\
1.83583583583584	-0.352881935533261\\
1.83983983983984	-0.35609216962244\\
1.84384384384384	-0.359325499470557\\
1.84784784784785	-0.362582048406257\\
1.85185185185185	-0.365861940183249\\
1.85585585585586	-0.36916529898071\\
1.85985985985986	-0.372492249403662\\
1.86386386386386	-0.375842916483362\\
1.86786786786787	-0.379217425677687\\
1.87187187187187	-0.382615902871512\\
1.87587587587588	-0.386038474377073\\
1.87987987987988	-0.389485266934352\\
1.88388388388388	-0.392956407711428\\
1.88788788788789	-0.39645202430484\\
1.89189189189189	-0.399972244739959\\
1.8958958958959	-0.403517197471306\\
1.8998998998999	-0.407087011382939\\
1.9039039039039	-0.410681815788773\\
1.90790790790791	-0.414301740432928\\
1.91191191191191	-0.417946915490062\\
1.91591591591592	-0.421617471565709\\
1.91991991991992	-0.425313539696601\\
1.92392392392392	-0.429035251350998\\
1.92792792792793	-0.432782738429001\\
1.93193193193193	-0.436556133262875\\
1.93593593593594	-0.440355568617364\\
1.93993993993994	-0.444181177689986\\
1.94394394394394	-0.448033094111362\\
1.94794794794795	-0.45191145194549\\
1.95195195195195	-0.455816385690071\\
1.95595595595596	-0.459748030276774\\
1.95995995995996	-0.463706521071555\\
1.96396396396396	-0.467691993874927\\
1.96796796796797	-0.471704584922241\\
1.97197197197197	-0.475744430883985\\
1.97597597597598	-0.479811668866038\\
1.97997997997998	-0.483906436409962\\
1.98398398398398	-0.488028871493258\\
1.98798798798799	-0.49217911252964\\
1.99199199199199	-0.496357298369302\\
1.995995995996	-0.50056356829917\\
2	-0.504798062043164\\
};
\addlegendentry{MIMO, noncoherent}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-2	-36.9081435562121\\
-1.995995995996	-38.778612973416\\
-1.99199199199199	-41.4445932101554\\
-1.98798798798799	-45.6037838478254\\
-1.98398398398398	-54.2310354862504\\
-1.97997997997998	-57.4435490220729\\
-1.97597597597598	-46.9084173196199\\
-1.97197197197197	-42.5176115696962\\
-1.96796796796797	-39.8533772767203\\
-1.96396396396396	-38.0592598791351\\
-1.95995995995996	-36.8168035157539\\
-1.95595595595596	-35.9748651332871\\
-1.95195195195195	-35.4527278400762\\
-1.94794794794795	-35.2056893134146\\
-1.94394394394394	-35.2107746341483\\
-1.93993993993994	-35.4606672728633\\
-1.93593593593594	-35.9619721509761\\
-1.93193193193193	-36.736842940826\\
-1.92792792792793	-37.8288804993114\\
-1.92392392392392	-39.3170590818888\\
-1.91991991991992	-41.3491776964366\\
-1.91591591591592	-44.2354449375047\\
-1.91191191191191	-48.8020183076498\\
-1.90790790790791	-59.1557251582915\\
-1.9039039039039	-57.2571574827083\\
-1.8998998998999	-48.582235587253\\
-1.8958958958959	-44.5957519508398\\
-1.89189189189189	-42.1332702388241\\
-1.88788788788789	-40.472401477623\\
-1.88388388388388	-39.3310432444442\\
-1.87987987987988	-38.5720279146483\\
-1.87587587587588	-38.1211431124646\\
-1.87187187187187	-37.9370663251105\\
-1.86786786786787	-37.9986459400441\\
-1.86386386386386	-38.2994541474201\\
-1.85985985985986	-38.8462586242141\\
-1.85585585585586	-39.6605868920049\\
-1.85185185185185	-40.7842263112949\\
-1.84784784784785	-42.2920476427977\\
-1.84384384384384	-44.3223333126606\\
-1.83983983983984	-47.1596135386522\\
-1.83583583583584	-51.5341395181227\\
-1.83183183183183	-60.672249073498\\
-1.82782782782783	-62.619772851596\\
-1.82382382382382	-52.7669271979755\\
-1.81981981981982	-48.6039379001519\\
-1.81581581581582	-46.1134283182264\\
-1.81181181181181	-44.4793738181559\\
-1.80780780780781	-43.3955541823919\\
-1.8038038038038	-42.7172200125072\\
-1.7997997997998	-42.3687241833405\\
-1.7957957957958	-42.3107313847879\\
-1.79179179179179	-42.5270265996615\\
-1.78778778778779	-43.019774719608\\
-1.78378378378378	-43.8100107450075\\
-1.77977977977978	-44.9436639290996\\
-1.77577577577578	-46.507318364234\\
-1.77177177177177	-48.6678245546939\\
-1.76776776776777	-51.7886022841411\\
-1.76376376376376	-56.9081986904787\\
-1.75975975975976	-70.8789118241501\\
-1.75575575575576	-61.7810062042344\\
-1.75175175175175	-54.7084947018385\\
-1.74774774774775	-51.195306120282\\
-1.74374374374374	-49.026755814547\\
-1.73973973973974	-47.6170597037876\\
-1.73573573573574	-46.7300560051932\\
-1.73173173173173	-46.2546959289131\\
-1.72772772772773	-46.1398421428254\\
-1.72372372372372	-46.3719046459163\\
-1.71971971971972	-46.9697324994789\\
-1.71571571571572	-47.9920480473939\\
-1.71171171171171	-49.5644381088777\\
-1.70770770770771	-51.9587199510452\\
-1.7037037037037	-55.8823312405955\\
-1.6996996996997	-64.4211859101758\\
-1.6956956956957	-66.7130990078179\\
-1.69169169169169	-56.1963765932705\\
-1.68768768768769	-51.6037277845791\\
-1.68368368368368	-48.7120022619606\\
-1.67967967967968	-46.6820903514706\\
-1.67567567567568	-45.1992917545651\\
-1.67167167167167	-44.1133042909201\\
-1.66766766766767	-43.3433551178834\\
-1.66366366366366	-42.8443521062881\\
-1.65965965965966	-42.5927890389392\\
-1.65565565565566	-42.5807493017753\\
-1.65165165165165	-42.8141967210357\\
-1.64764764764765	-43.3146124077949\\
-1.64364364364364	-44.1248964025967\\
-1.63963963963964	-45.3233000374961\\
-1.63563563563564	-47.0569052373772\\
-1.63163163163163	-49.6353335805626\\
-1.62762762762763	-53.8849919199347\\
-1.62362362362362	-63.9243969921109\\
-1.61961961961962	-61.6338662597421\\
-1.61561561561562	-52.6113868834598\\
-1.61161161161161	-48.2504278825551\\
-1.60760760760761	-45.3930606113602\\
-1.6036036036036	-43.3154198106791\\
-1.5995995995996	-41.7325959605474\\
-1.5955955955956	-40.5036658288321\\
-1.59159159159159	-39.5495462443138\\
-1.58758758758759	-38.822536823453\\
-1.58358358358358	-38.2929543437806\\
-1.57957957957958	-37.9426336655204\\
-1.57557557557558	-37.7616292507781\\
-1.57157157157157	-37.7466429791051\\
-1.56756756756757	-37.9005806084324\\
-1.56356356356356	-38.2330828012987\\
-1.55955955955956	-38.7622202933987\\
-1.55555555555556	-39.5180103892011\\
-1.55155155155155	-40.5493641321792\\
-1.54754754754755	-41.9384983037535\\
-1.54354354354354	-43.8342411964844\\
-1.53953953953954	-46.5438702436432\\
-1.53553553553554	-50.8763918050436\\
-1.53153153153153	-60.757889360777\\
-1.52752752752753	-59.2882097406529\\
-1.52352352352352	-50.1405143549101\\
-1.51951951951952	-45.804231767843\\
-1.51551551551552	-42.9829610647357\\
-1.51151151151151	-40.9362317528383\\
-1.50750750750751	-39.3743685132355\\
-1.5035035035035	-38.1542689822782\\
-1.4994994994995	-37.1953250528147\\
-1.4954954954955	-36.4483396085153\\
-1.49149149149149	-35.8818571290016\\
-1.48748748748749	-35.4754321026277\\
-1.48348348348348	-35.2160712009247\\
-1.47947947947948	-35.0963045549935\\
-1.47547547547548	-35.1131992524268\\
-1.47147147147147	-35.2680101469615\\
-1.46746746746747	-35.5663684567951\\
-1.46346346346346	-36.0190620659934\\
-1.45945945945946	-36.6436426759916\\
-1.45545545545546	-37.4674073211007\\
-1.45145145145145	-38.5329720979872\\
-1.44744744744745	-39.909322347192\\
-1.44344344344344	-41.7160243647087\\
-1.43943943943944	-44.1850359302281\\
-1.43543543543544	-47.8626806038359\\
-1.43143143143143	-54.6839165981976\\
-1.42742742742743	-68.1712661144934\\
-1.42342342342342	-51.6187291275972\\
-1.41941941941942	-46.3311993493774\\
-1.41541541541542	-43.1526938698399\\
-1.41141141141141	-40.9272006998984\\
-1.40740740740741	-39.2609183613239\\
-1.4034034034034	-37.9721420348791\\
-1.3993993993994	-36.962476590269\\
-1.3953953953954	-36.1731933742259\\
-1.39139139139139	-35.567043729073\\
-1.38738738738739	-35.1195992081583\\
-1.38338338338338	-34.8147427093432\\
-1.37937937937938	-34.6421910683782\\
-1.37537537537538	-34.5961197878732\\
-1.37137137137137	-34.6744574273378\\
-1.36736736736737	-34.8786536823325\\
-1.36336336336336	-35.2138609093191\\
-1.35935935935936	-35.6895762019854\\
-1.35535535535536	-36.3209205566719\\
-1.35135135135135	-37.130950594189\\
-1.34734734734735	-38.1548501861472\\
-1.34334334334334	-39.447915873668\\
-1.33933933933934	-41.102118974414\\
-1.33533533533534	-43.2851148801337\\
-1.33133133133133	-46.3519434939419\\
-1.32732732732733	-51.2947611309278\\
-1.32332332332332	-64.2121329814928\\
-1.31931931931932	-56.5798021716491\\
-1.31531531531532	-49.0186345543307\\
-1.31131131131131	-45.1469495200011\\
-1.30730730730731	-42.5915383495719\\
-1.3033033033033	-40.7355168065234\\
-1.2992992992993	-39.325040785566\\
-1.2952952952953	-38.2313252481384\\
-1.29129129129129	-37.380642870251\\
-1.28728728728729	-36.7275186764191\\
-1.28328328328328	-36.2426674414621\\
-1.27927927927928	-35.9069555729404\\
-1.27527527527528	-35.7081699448897\\
-1.27127127127127	-35.6392472868055\\
-1.26726726726727	-35.6973560410772\\
-1.26326326326326	-35.8835562963519\\
-1.25925925925926	-36.2029439261971\\
-1.25525525525526	-36.6653183638638\\
-1.25125125125125	-37.2865662341308\\
-1.24724724724725	-38.0912078680805\\
-1.24324324324324	-39.1170839436485\\
-1.23923923923924	-40.4244340881592\\
-1.23523523523524	-42.115138781828\\
-1.23123123123123	-44.3794644659555\\
-1.22722722722723	-47.6366899285954\\
-1.22322322322322	-53.159548562131\\
-1.21921921921922	-73.6979828064165\\
-1.21521521521522	-54.9112496578248\\
-1.21121121121121	-48.4388599853936\\
-1.20720720720721	-44.8332568758623\\
-1.2032032032032	-42.3682865041177\\
-1.1991991991992	-40.5339657555031\\
-1.1951951951952	-39.1092855956306\\
-1.19119119119119	-37.9786559001671\\
-1.18718718718719	-37.0744308401049\\
-1.18318318318318	-36.3540680317888\\
-1.17917917917918	-35.7895784365898\\
-1.17517517517518	-35.3621285878676\\
-1.17117117117117	-35.0590814900576\\
-1.16716716716717	-34.8723115025421\\
-1.16316316316316	-34.7972500986071\\
-1.15915915915916	-34.832399253351\\
-1.15515515515515	-34.9791919682567\\
-1.15115115115115	-35.2421674213132\\
-1.14714714714715	-35.6295024508935\\
-1.14314314314314	-36.1540330670598\\
-1.13913913913914	-36.8350532819996\\
-1.13513513513513	-37.701484877167\\
-1.13113113113113	-38.7977014367052\\
-1.12712712712713	-40.1950344997988\\
-1.12312312312312	-42.017069423985\\
-1.11911911911912	-44.5047782430346\\
-1.11511511511511	-48.2327993525452\\
-1.11111111111111	-55.3051394843924\\
-1.10710710710711	-66.0085688178415\\
-1.1031031031031	-51.2013540248998\\
-1.0990990990991	-45.9876643732263\\
-1.09509509509509	-42.7659201050496\\
-1.09109109109109	-40.4527256684508\\
-1.08708708708709	-38.6703864349141\\
-1.08308308308308	-37.2422238652795\\
-1.07907907907908	-36.0713246509895\\
-1.07507507507507	-35.0988843954359\\
-1.07107107107107	-34.2866701721006\\
-1.06706706706707	-33.6085756222233\\
-1.06306306306306	-33.0461450654029\\
-1.05905905905906	-32.5860256043657\\
-1.05505505505505	-32.2184364705199\\
-1.05105105105105	-31.9362125213173\\
-1.04704704704705	-31.7341913986768\\
-1.04304304304304	-31.6088182518009\\
-1.03903903903904	-31.5578967924773\\
-1.03503503503503	-31.5804463205243\\
-1.03103103103103	-31.6766432470071\\
-1.02702702702703	-31.8478387344243\\
-1.02302302302302	-32.0966550252305\\
-1.01901901901902	-32.4271746328149\\
-1.01501501501501	-32.8452518730416\\
-1.01101101101101	-33.3589998138832\\
-1.00700700700701	-33.9795460011878\\
-1.003003003003	-34.7222243454534\\
-0.998998998998999	-35.6085159723895\\
-0.994994994994995	-36.669358619699\\
-0.990990990990991	-37.9511482343997\\
-0.986986986986987	-39.5275519506064\\
-0.982982982982983	-41.5255117722696\\
-0.978978978978979	-44.1925327954339\\
-0.974974974974975	-48.1223542784576\\
-0.970970970970971	-55.5339369397541\\
-0.966966966966967	-64.9190832238511\\
-0.962962962962963	-51.1381175407995\\
-0.958958958958959	-46.1486316757201\\
-0.954954954954955	-43.0892249517952\\
-0.950950950950951	-40.9187803187615\\
-0.946946946946947	-39.2700761601852\\
-0.942942942942943	-37.9706041927452\\
-0.938938938938939	-36.9256944373457\\
-0.934934934934935	-36.0780588689\\
-0.930930930930931	-35.3906861549413\\
-0.926926926926927	-34.838588526768\\
-0.922922922922923	-34.4044302217524\\
-0.918918918918919	-34.0760507224122\\
-0.914914914914915	-33.8449951978147\\
-0.910910910910911	-33.7056215400713\\
-0.906906906906907	-33.6545627425107\\
-0.902902902902903	-33.6904280287393\\
-0.898898898898899	-33.8136838203256\\
-0.894894894894895	-34.0266922671464\\
-0.890890890890891	-34.3339142939388\\
-0.886886886886887	-34.742315616163\\
-0.882882882882883	-35.2620588142148\\
-0.878878878878879	-35.9076404686301\\
-0.874874874874875	-36.6997771998882\\
-0.870870870870871	-37.6686466321364\\
-0.866866866866867	-38.8597791792181\\
-0.862862862862863	-40.3456491795824\\
-0.858858858858859	-42.251126871921\\
-0.854854854854855	-44.8190382934469\\
-0.850850850850851	-48.6282339383855\\
-0.846846846846847	-55.8048064669112\\
-0.842842842842843	-66.2812781323934\\
-0.838838838838839	-51.7189550103227\\
-0.834834834834835	-46.5840051905957\\
-0.830830830830831	-43.4286971270006\\
-0.826826826826827	-41.1787399557317\\
-0.822822822822823	-39.4593477011877\\
-0.818818818818819	-38.0956307345375\\
-0.814814814814815	-36.9922361517212\\
-0.810810810810811	-36.0919662102672\\
-0.806806806806807	-35.3583765991999\\
-0.802802802802802	-34.767436011963\\
-0.798798798798799	-34.3031597338131\\
-0.794794794794795	-33.9551961588049\\
-0.790790790790791	-33.7174741436907\\
-0.786786786786787	-33.5874925106437\\
-0.782782782782782	-33.5660581173557\\
-0.778778778778779	-33.6574062198218\\
-0.774774774774775	-33.8697336820542\\
-0.77077077077077	-34.2162862721475\\
-0.766766766766767	-34.7173204091619\\
-0.762762762762762	-35.403617079204\\
-0.758758758758759	-36.3230416502884\\
-0.754754754754755	-37.553753341827\\
-0.75075075075075	-39.2340050899818\\
-0.746746746746747	-41.6418966843468\\
-0.742742742742742	-45.4786428204727\\
-0.738738738738739	-53.7293706201853\\
-0.734734734734735	-56.4335205965558\\
-0.73073073073073	-45.4009139499479\\
-0.726726726726727	-40.4278444435392\\
-0.722722722722722	-37.1105369836772\\
-0.718718718718719	-34.5907660586394\\
-0.714714714714715	-32.5460038793806\\
-0.71071071071071	-30.8193505851076\\
-0.706706706706707	-29.3224267792037\\
-0.702702702702702	-28.0004283860987\\
-0.698698698698698	-26.8169689228853\\
-0.694694694694695	-25.7466207795894\\
-0.69069069069069	-24.7708920990365\\
-0.686686686686687	-23.8758990465655\\
-0.682682682682682	-23.0509421052455\\
-0.678678678678678	-22.2875951015716\\
-0.674674674674674	-21.5791000735232\\
-0.67067067067067	-20.9199524089844\\
-0.666666666666667	-20.3056086526256\\
-0.662662662662662	-19.7322758606335\\
-0.658658658658658	-19.1967566334084\\
-0.654654654654654	-18.6963330664285\\
-0.65065065065065	-18.2286784780904\\
-0.646646646646647	-17.7917893376721\\
-0.642642642642642	-17.3839321350773\\
-0.638638638638638	-17.0036014764715\\
-0.634634634634634	-16.6494867371761\\
-0.63063063063063	-16.3204453275262\\
-0.626626626626626	-16.0154811370616\\
-0.622622622622622	-15.7337270868176\\
-0.618618618618618	-15.4744309840366\\
-0.614614614614614	-15.236944068586\\
-0.61061061061061	-15.0207117862647\\
-0.606606606606606	-14.8252664351346\\
-0.602602602602602	-14.6502214169626\\
-0.598598598598598	-14.4952668938816\\
-0.594594594594594	-14.3601667056544\\
-0.59059059059059	-14.2447564493689\\
-0.586586586586586	-14.148942664015\\
-0.582582582582582	-14.0727030997325\\
-0.578578578578578	-14.0160880877594\\
-0.574574574574574	-13.979223064359\\
-0.57057057057057	-13.9623123424802\\
-0.566566566566566	-13.965644271079\\
-0.562562562562562	-13.9895979769634\\
-0.558558558558558	-14.0346519515596\\
-0.554554554554554	-14.1013948303186\\
-0.55055055055055	-14.1905388226301\\
-0.546546546546546	-14.3029363949408\\
-0.542542542542542	-14.4396010033666\\
-0.538538538538538	-14.6017329348216\\
-0.534534534534534	-14.7907516776516\\
-0.53053053053053	-15.0083367491116\\
-0.526526526526526	-15.2564796267484\\
-0.522522522522522	-15.5375504714269\\
-0.518518518518518	-15.8543848625176\\
-0.514514514514514	-16.210398069699\\
-0.51051051051051	-16.609737927346\\
-0.506506506506506	-17.0574929591979\\
-0.502502502502502	-17.5599814490527\\
-0.498498498498498	-18.1251622951176\\
-0.494494494494494	-18.7632347670317\\
-0.49049049049049	-19.4875418676319\\
-0.486486486486486	-20.3159825224152\\
-0.482482482482482	-21.2733204744705\\
-0.478478478478478	-22.3951736347843\\
-0.474474474474474	-23.7354053325131\\
-0.47047047047047	-25.3811282754444\\
-0.466466466466466	-27.4872341784321\\
-0.462462462462462	-30.3720686916279\\
-0.458458458458458	-34.8800392703122\\
-0.454454454454454	-45.2772668276596\\
-0.45045045045045	-42.5710879586862\\
-0.446446446446446	-33.7193504149694\\
-0.442442442442442	-29.3583345482351\\
-0.438438438438438	-26.4223211640073\\
-0.434434434434434	-24.1985235043182\\
-0.43043043043043	-22.4042832951314\\
-0.426426426426426	-20.8982967011963\\
-0.422422422422422	-19.5996761498333\\
-0.418418418418418	-18.4577514228747\\
-0.414414414414414	-17.438660365687\\
-0.41041041041041	-16.5186406960823\\
-0.406406406406406	-15.680367083993\\
-0.402402402402402	-14.9108117871361\\
-0.398398398398398	-14.1999264459652\\
-0.394394394394394	-13.5397936219523\\
-0.39039039039039	-12.9240604954904\\
-0.386386386386386	-12.3475491057615\\
-0.382382382382382	-11.8059809428535\\
-0.378378378378378	-11.2957778500475\\
-0.374374374374374	-10.8139151869243\\
-0.37037037037037	-10.3578116070439\\
-0.366366366366366	-9.92524501041991\\
-0.362362362362362	-9.51428754696767\\
-0.358358358358358	-9.1232547114276\\
-0.354354354354354	-8.75066501425818\\
-0.35035035035035	-8.39520769559436\\
-0.346346346346346	-8.05571663012904\\
-0.342342342342342	-7.73114905011401\\
-0.338338338338338	-7.42056805629\\
-0.334334334334334	-7.12312813480259\\
-0.33033033033033	-6.83806308028947\\
-0.326326326326326	-6.56467586055405\\
-0.322322322322322	-6.30233005968724\\
-0.318318318318318	-6.05044261340478\\
-0.314314314314314	-5.80847760920075\\
-0.31031031031031	-5.57594096932391\\
-0.306306306306306	-5.35237586991039\\
-0.302302302302302	-5.13735877731417\\
-0.298298298298298	-4.93049600455184\\
-0.294294294294294	-4.73142070817662\\
-0.29029029029029	-4.53979025981982\\
-0.286286286286286	-4.35528393784789\\
-0.282282282282282	-4.17760089366097\\
-0.278278278278278	-4.00645835454947\\
-0.274274274274274	-3.84159003107488\\
-0.27027027027027	-3.68274470191653\\
-0.266266266266266	-3.52968495323543\\
-0.262262262262262	-3.38218605302026\\
-0.258258258258258	-3.24003494372177\\
-0.254254254254254	-3.10302933886582\\
-0.25025025025025	-2.97097691133003\\
-0.246246246246246	-2.84369456265849\\
-0.242242242242242	-2.72100776421475\\
-0.238238238238238	-2.60274996218322\\
-0.234234234234234	-2.48876203946303\\
-0.23023023023023	-2.37889182837805\\
-0.226226226226226	-2.27299366888337\\
-0.222222222222222	-2.17092800759662\\
-0.218218218218218	-2.07256103354369\\
-0.214214214214214	-1.9777643469885\\
-0.21021021021021	-1.8864146581385\\
-0.206206206206206	-1.7983935128776\\
-0.202202202202202	-1.71358704299666\\
-0.198198198198198	-1.63188573866557\\
-0.194194194194194	-1.55318424113219\\
-0.19019019019019	-1.47738115384462\\
-0.186186186186186	-1.40437887037729\\
-0.182182182182182	-1.33408341770404\\
-0.178178178178178	-1.26640431350473\\
-0.174174174174174	-1.20125443631758\\
-0.17017017017017	-1.13854990746038\\
-0.166166166166166	-1.07820998374397\\
-0.162162162162162	-1.02015696008625\\
-0.158158158158158	-0.964316081215171\\
-0.154154154154154	-0.910615461716064\\
-0.15015015015015	-0.858986013742016\\
-0.146146146146146	-0.809361381759388\\
-0.142142142142142	-0.76167788375125\\
-0.138138138138138	-0.715874458344746\\
-0.134134134134134	-0.671892617368959\\
-0.13013013013013	-0.629676403384699\\
-0.126126126126126	-0.589172351762081\\
-0.122122122122122	-0.550329456909064\\
-0.118118118118118	-0.513099142283185\\
-0.114114114114114	-0.477435233842266\\
-0.11011011011011	-0.443293936613234\\
-0.106106106106106	-0.41063381407951\\
-0.102102102102102	-0.379415770106413\\
-0.0980980980980979	-0.349603033143691\\
-0.094094094094094	-0.321161142460162\\
-0.0900900900900901	-0.294057936183529\\
-0.0860860860860857	-0.268263540932941\\
-0.0820820820820818	-0.243750362847433\\
-0.0780780780780779	-0.22049307982789\\
-0.074074074074074	-0.198468634824197\\
-0.07007007007007	-0.17765623001297\\
-0.0660660660660657	-0.158037321724351\\
-0.0620620620620618	-0.139595615990185\\
-0.0580580580580579	-0.122317064597829\\
-0.0540540540540535	-0.106189861547678\\
-0.05005005005005	-0.0912044398242036\\
-0.0460460460460457	-0.0773534684033694\\
-0.0420420420420418	-0.0646318494316339\\
-0.0380380380380378	-0.0530367155237558\\
-0.0340340340340335	-0.0425674271393713\\
-0.03003003003003	-0.0332255700101112\\
-0.0260260260260257	-0.0250149526013648\\
-0.0220220220220217	-0.0179416036047662\\
-0.0180180180180178	-0.0120137694695607\\
-0.0140140140140135	-0.00724191199283246\\
-0.01001001001001	-0.00363870600052243\\
-0.00600600600600565	-0.001219037162911\\
-0.00200200200200173	0\\
0.00200200200200218	-8.96143906985608e-07\\
0.00600600600600654	-0.00124323293696188\\
0.01001001001001	-0.00375072245582293\\
0.0140140140140144	-0.00754928106358583\\
0.0180180180180178	-0.0126670296032062\\
0.0220220220220222	-0.0191342943574965\\
0.0260260260260265	-0.0269836089123693\\
0.03003003003003	-0.0362497170719575\\
0.0340340340340344	-0.0469695769863041\\
0.0380380380380378	-0.0591823666642732\\
0.0420420420420422	-0.0729294910572279\\
0.0460460460460466	-0.0882545909117155\\
0.05005005005005	-0.105203553602887\\
0.0540540540540544	-0.123824526174447\\
0.0580580580580579	-0.144167930825782\\
0.0620620620620622	-0.16628648310235\\
0.0660660660660666	-0.190235213062212\\
0.07007007007007	-0.21607148970976\\
0.0740740740740744	-0.243855049006269\\
0.0780780780780779	-0.273648025788794\\
0.0820820820820822	-0.305514989950958\\
0.0860860860860866	-0.33952298726477\\
0.0900900900900901	-0.375741585249984\\
0.0940940940940944	-0.414242924527702\\
0.0980980980980979	-0.455101776128985\\
0.102102102102102	-0.498395605266571\\
0.106106106106107	-0.544204642119254\\
0.11011011011011	-0.592611960225283\\
0.114114114114114	-0.643703563133335\\
0.118118118118118	-0.697568480017478\\
0.122122122122122	-0.754298871028887\\
0.126126126126127	-0.813990143229988\\
0.13013013013013	-0.876741078040468\\
0.134134134134134	-0.942653971217789\\
0.138138138138139	-1.0118347865011\\
0.142142142142142	-1.08439332416747\\
0.146146146146147	-1.16044340588443\\
0.15015015015015	-1.24010307739835\\
0.154154154154154	-1.32349483077289\\
0.158158158158159	-1.41074584809148\\
0.162162162162162	-1.50198826876722\\
0.166166166166167	-1.59735948286349\\
0.17017017017017	-1.69700245312824\\
0.174174174174174	-1.80106606878843\\
0.178178178178179	-1.90970553454654\\
0.182182182182182	-2.02308279867678\\
0.186186186186187	-2.14136702464696\\
0.19019019019019	-2.26473511130192\\
0.194194194194194	-2.39337226735631\\
0.198198198198199	-2.52747264677263\\
0.202202202202202	-2.66724005256774\\
0.206206206206207	-2.81288871772763\\
0.21021021021021	-2.96464417324389\\
0.214214214214214	-3.12274421486358\\
0.218218218218219	-3.28743998200598\\
0.222222222222222	-3.45899716452324\\
0.226226226226227	-3.63769735562216\\
0.23023023023023	-3.8238395724366\\
0.234234234234235	-4.01774196955056\\
0.238238238238239	-4.21974377537763\\
0.242242242242242	-4.43020748688782\\
0.246246246246247	-4.6495213649891\\
0.25025025025025	-4.87810228122125\\
0.254254254254255	-5.11639897670912\\
0.258258258258259	-5.36489580707258\\
0.262262262262262	-5.62411706288454\\
0.266266266266267	-5.8946319751986\\
0.27027027027027	-6.17706054084433\\
0.274274274274275	-6.47208033418829\\
0.278278278278279	-6.78043451306602\\
0.282282282282282	-7.10294127954424\\
0.286286286286287	-7.44050512513869\\
0.29029029029029	-7.79413028075426\\
0.294294294294295	-8.1649369119244\\
0.298298298298299	-8.55418076126097\\
0.302302302302302	-8.96327715887389\\
0.306306306306307	-9.39383062198871\\
0.31031031031031	-9.84767168302112\\
0.314314314314315	-10.3269031754046\\
0.318318318318319	-10.8339590524093\\
0.322322322322322	-11.3716800481775\\
0.326326326326327	-11.9434123246548\\
0.33033033033033	-12.5531380331852\\
0.334334334334335	-13.20565104809\\
0.338338338338339	-13.9067980359263\\
0.342342342342342	-14.6638163753494\\
0.346346346346347	-15.4858197405409\\
0.35035035035035	-16.3845162702527\\
0.354354354354355	-17.3753073229733\\
0.358358358358359	-18.4790378691054\\
0.362362362362362	-19.7249254973894\\
0.366366366366367	-21.1557707894729\\
0.37037037037037	-22.8379818616948\\
0.374374374374375	-24.8829878331934\\
0.378378378378379	-27.5002711404907\\
0.382382382382382	-31.1626058581493\\
0.386386386386387	-37.397295235971\\
0.39039039039039	-70.0250212640317\\
0.394394394394395	-37.2348068925462\\
0.398398398398399	-31.4408659994063\\
0.402402402402402	-28.0856759462271\\
0.406406406406407	-25.7426810153234\\
0.41041041041041	-23.9594222194829\\
0.414414414414415	-22.5333323802217\\
0.418418418418419	-21.3560702696095\\
0.422422422422422	-20.3628812880116\\
0.426426426426427	-19.5119817543064\\
0.43043043043043	-18.7748535820695\\
0.434434434434435	-18.1311791155245\\
0.438438438438439	-17.5659848334287\\
0.442442442442442	-17.0679302073296\\
0.446446446446447	-16.6282314682686\\
0.45045045045045	-16.2399570388393\\
0.454454454454455	-15.8975505338752\\
0.458458458458459	-15.5964984742392\\
0.462462462462462	-15.3330930486117\\
0.466466466466467	-15.1042590725937\\
0.47047047047047	-14.9074253795982\\
0.474474474474475	-14.7404276322155\\
0.478478478478479	-14.6014337812342\\
0.482482482482482	-14.4888861296147\\
0.486486486486487	-14.401455758623\\
0.49049049049049	-14.3380062849695\\
0.494494494494495	-14.2975647488898\\
0.498498498498499	-14.2792980129104\\
0.502502502502503	-14.282493461765\\
0.506506506506507	-14.3065430889459\\
0.51051051051051	-14.3509302698507\\
0.514514514514515	-14.4152186791565\\
0.518518518518519	-14.499042926967\\
0.522522522522523	-14.6021005756099\\
0.526526526526527	-14.7241452644712\\
0.53053053053053	-14.8649807194172\\
0.534534534534535	-15.0244554600565\\
0.538538538538539	-15.2024580451449\\
0.542542542542543	-15.3989127157226\\
0.546546546546547	-15.6137753085636\\
0.55055055055055	-15.8470293200768\\
0.554554554554555	-16.0986820035821\\
0.558558558558559	-16.3687603812087\\
0.562562562562563	-16.6573070456594\\
0.566566566566567	-16.9643756167337\\
0.57057057057057	-17.2900257025749\\
0.574574574574575	-17.6343171958664\\
0.578578578578579	-17.9973037102471\\
0.582582582582583	-18.3790249317173\\
0.586586586586587	-18.7794976234811\\
0.59059059059059	-19.1987049805002\\
0.594594594594595	-19.6365839824019\\
0.598598598598599	-20.0930103415798\\
0.602602602602603	-20.567780589762\\
0.606606606606607	-21.0605907956152\\
0.61061061061061	-21.5710113655919\\
0.614614614614615	-22.0984573622601\\
0.618618618618619	-22.6421537968882\\
0.622622622622623	-23.2010954428652\\
0.626626626626627	-23.7740009108806\\
0.630630630630631	-24.359261076169\\
0.634634634634635	-24.9548825162781\\
0.638638638638639	-25.5584274796147\\
0.642642642642643	-26.1669531366364\\
0.646646646646647	-26.7769545246152\\
0.650650650650651	-27.3843176853259\\
0.654654654654655	-27.9842919021099\\
0.658658658658659	-28.5714923699233\\
0.662662662662663	-29.1399465145403\\
0.666666666666667	-29.6831976442762\\
0.670670670670671	-30.1944775561225\\
0.674674674674675	-30.6669540240105\\
0.678678678678679	-31.0940491630708\\
0.682682682682683	-31.4698110344731\\
0.686686686686687	-31.7893057800059\\
0.690690690690691	-32.0489850107435\\
0.694694694694695	-32.246977836876\\
0.698698698698699	-32.3832624311936\\
0.702702702702703	-32.4596888566062\\
0.706706706706707	-32.4798494638078\\
0.710710710710711	-32.4488187877282\\
0.714714714714715	-32.3728044160037\\
0.718718718718719	-32.2587591160089\\
0.722722722722723	-32.1140019536603\\
0.726726726726727	-31.945885136988\\
0.730730730730731	-31.7615284929576\\
0.734734734734735	-31.5676291492571\\
0.738738738738739	-31.370342908118\\
0.742742742742743	-31.1752269487521\\
0.746746746746747	-30.9872305271574\\
0.750750750750751	-30.8107202336008\\
0.754754754754755	-30.6495279743477\\
0.758758758758759	-30.5070122140997\\
0.762762762762763	-30.3861255015687\\
0.766766766766767	-30.2894835385217\\
0.770770770770771	-30.219432890504\\
0.774774774774775	-30.1781158563414\\
0.778778778778779	-30.167532065997\\
0.782782782782783	-30.1895971444798\\
0.786786786786787	-30.2461993516577\\
0.790790790790791	-30.3392555690593\\
0.794794794794795	-30.4707684345048\\
0.798798798798799	-30.642886903009\\
0.802802802802803	-30.8579731250136\\
0.806806806806807	-31.118679390717\\
0.810810810810811	-31.4280401471217\\
0.814814814814815	-31.7895859893786\\
0.818818818818819	-32.2074894432676\\
0.822822822822823	-32.6867569367122\\
0.826826826826827	-33.2334887328337\\
0.830830830830831	-33.8552408101579\\
0.834834834834835	-34.5615435847599\\
0.838838838838839	-35.3646695896801\\
0.842842842842843	-36.2808115960076\\
0.846846846846847	-37.3319691976695\\
0.850850850850851	-38.5491289128989\\
0.854854854854855	-39.9779772042301\\
0.858858858858859	-41.6900387574745\\
0.862862862862863	-43.8069115671882\\
0.866866866866867	-46.5619509657354\\
0.870870870870871	-50.501475958991\\
0.874874874874875	-57.5523337804635\\
0.878878878878879	-71.4482307631401\\
0.882882882882883	-54.97776928774\\
0.886886886886887	-49.8724170084502\\
0.890890890890891	-46.8657369799735\\
0.894894894894895	-44.7975056955153\\
0.898898898898899	-43.2730731284268\\
0.902902902902903	-42.1103553427239\\
0.906906906906907	-41.2105535818365\\
0.910910910910911	-40.51435168818\\
0.914914914914915	-39.9836378206621\\
0.918918918918919	-39.5927592666122\\
0.922922922922923	-39.3239113747089\\
0.926926926926927	-39.1645248287097\\
0.930930930930931	-39.1057031689071\\
0.934934934934935	-39.1412510881173\\
0.938938938938939	-39.2670550724647\\
0.942942942942943	-39.4806859449271\\
0.946946946946947	-39.7811491910773\\
0.950950950950952	-40.1687401332319\\
0.954954954954955	-40.6449793796579\\
0.958958958958959	-41.2126155914245\\
0.962962962962963	-41.8756906652907\\
0.966966966966967	-42.6396686815396\\
0.970970970970972	-43.5116353735136\\
0.974974974974975	-44.5005797924084\\
0.978978978978979	-45.6177737522287\\
0.982982982982983	-46.8772651152733\\
0.986986986986987	-48.296490681899\\
0.990990990990992	-49.8969729203701\\
0.994994994994995	-51.7049355232643\\
0.998998998998999	-53.7512979335187\\
1.003003003003	-56.069440348352\\
1.00700700700701	-58.6860990153341\\
1.01101101101101	-61.5924289110014\\
1.01501501501502	-64.6629118068626\\
1.01901901901902	-67.4740824456515\\
1.02302302302302	-69.1330549611187\\
1.02702702702703	-68.7704435319516\\
1.03103103103103	-66.6234993266176\\
1.03503503503504	-63.6986151589231\\
1.03903903903904	-60.7192819937545\\
1.04304304304304	-57.972543160767\\
1.04704704704705	-55.5264366039965\\
1.05105105105105	-53.3711684772051\\
1.05505505505506	-51.475670791594\\
1.05905905905906	-49.8068602382357\\
1.06306306306306	-48.3353359625407\\
1.06706706706707	-47.0364789217925\\
1.07107107107107	-45.8901116839184\\
1.07507507507508	-44.8798034287561\\
1.07907907907908	-43.992175456412\\
1.08308308308308	-43.2163072430049\\
1.08708708708709	-42.543256220048\\
1.09109109109109	-41.9656776965374\\
1.0950950950951	-41.4775256732192\\
1.0990990990991	-41.0738165060888\\
1.1031031031031	-40.7504403273434\\
1.10710710710711	-40.5040080557366\\
1.11111111111111	-40.3317241902377\\
1.11511511511512	-40.2312772841136\\
1.11911911911912	-40.2007410753021\\
1.12312312312312	-40.2384797600477\\
1.12712712712713	-40.3430508789895\\
1.13113113113113	-40.5130987551401\\
1.13513513513514	-40.7472303841863\\
1.13913913913914	-41.043864146598\\
1.14314314314314	-41.4010397752012\\
1.14714714714715	-41.8161759335368\\
1.15115115115115	-42.2857601699685\\
1.15515515515516	-42.804956229605\\
1.15915915915916	-43.3671182276782\\
1.16316316316316	-43.9632142828218\\
1.16716716716717	-44.5811902944373\\
1.17117117117117	-45.205355375308\\
1.17517517517518	-45.8159490790565\\
1.17917917917918	-46.3891492850676\\
1.18318318318318	-46.8978611117505\\
1.18718718718719	-47.3136104830069\\
1.19119119119119	-47.6096438866627\\
1.1951951951952	-47.7648615844113\\
1.1991991991992	-47.7676330751214\\
1.2032032032032	-47.6182364934895\\
1.20720720720721	-47.3289854049397\\
1.21121121121121	-46.9219997647016\\
1.21521521521522	-46.4254997677862\\
1.21921921921922	-45.8698831634387\\
1.22322322322322	-45.2845836218023\\
1.22722722722723	-44.6961363885585\\
1.23123123123123	-44.1273859255005\\
1.23523523523524	-43.5975282481063\\
1.23923923923924	-43.1226533244555\\
1.24324324324324	-42.7165344225563\\
1.24724724724725	-42.3915180836904\\
1.25125125125125	-42.1594618256553\\
1.25525525525526	-42.0327411778066\\
1.25925925925926	-42.0254155187314\\
1.26326326326326	-42.1547275230241\\
1.26726726726727	-42.4432566777136\\
1.27127127127127	-42.9223443256892\\
1.27527527527528	-43.6380848998316\\
1.27927927927928	-44.6628990824479\\
1.28328328328328	-46.1207184355738\\
1.28728728728729	-48.2514858166839\\
1.29129129129129	-51.6243520252875\\
1.2952952952953	-58.3060818256312\\
1.2992992992993	-69.2374483729268\\
1.3033033033033	-53.7855836396754\\
1.30730730730731	-48.252546581103\\
1.31131131131131	-44.7464078047013\\
1.31531531531532	-42.169059480576\\
1.31931931931932	-40.1396626865046\\
1.32332332332332	-38.4806926125154\\
1.32732732732733	-37.0951354259979\\
1.33133133133133	-35.9244250264827\\
1.33533533533534	-34.9307760592755\\
1.33933933933934	-34.0886993545934\\
1.34334334334334	-33.3805236085368\\
1.34734734734735	-32.7938655413419\\
1.35135135135135	-32.3201330658844\\
1.35535535535536	-31.9536189197117\\
1.35935935935936	-31.6909582152695\\
1.36336336336336	-31.5308311943022\\
1.36736736736737	-31.473852005556\\
1.37137137137137	-31.5226224792143\\
1.37537537537538	-31.6819609298272\\
1.37937937937938	-31.9593504170308\\
1.38338338338338	-32.3657008504204\\
1.38738738738739	-32.9166059195689\\
1.39139139139139	-33.6344437904731\\
1.3953953953954	-34.5520269653912\\
1.3993993993994	-35.7193370981854\\
1.4034034034034	-37.2170449824233\\
1.40740740740741	-39.1870531676533\\
1.41141141141141	-41.9146286723129\\
1.41541541541542	-46.1229983626049\\
1.41941941941942	-54.9635968825101\\
1.42342342342342	-57.0923249925642\\
1.42742742742743	-46.820836984968\\
1.43143143143143	-42.3241231739002\\
1.43543543543544	-39.4720459651328\\
1.43943943943944	-37.4342289850628\\
1.44344344344344	-35.8968541142738\\
1.44744744744745	-34.7076317909905\\
1.45145145145145	-33.7816131662567\\
1.45545545545546	-33.0671209066609\\
1.45945945945946	-32.5309503626899\\
1.46346346346346	-32.1511110858742\\
1.46746746746747	-31.9129569892064\\
1.47147147147147	-31.8070105531035\\
1.47547547547548	-31.8277163837159\\
1.47947947947948	-31.9727567331914\\
1.48348348348348	-32.2427517538501\\
1.48748748748749	-32.641272555816\\
1.49149149149149	-33.1751694368051\\
1.4954954954955	-33.8552929317644\\
1.4994994994995	-34.6977942300272\\
1.5035035035035	-35.7263905661295\\
1.50750750750751	-36.9764004657005\\
1.51151151151151	-38.5023425916186\\
1.51551551551552	-40.3935287935979\\
1.51951951951952	-42.8103155135468\\
1.52352352352352	-46.0859041965966\\
1.52752752752753	-51.121486216197\\
1.53153153153153	-62.8060179509212\\
1.53553553553554	-58.637312584116\\
1.53953953953954	-50.8302217685115\\
1.54354354354354	-47.1975850078965\\
1.54754754754755	-44.9879497243267\\
1.55155155155155	-43.5310880454839\\
1.55555555555556	-42.5577968071816\\
1.55955955955956	-41.9331022950811\\
1.56356356356356	-41.5798138103845\\
1.56756756756757	-41.4494886252199\\
1.57157157157157	-41.5091842402561\\
1.57557557557558	-41.7344334499833\\
1.57957957957958	-42.1048910435424\\
1.58358358358358	-42.6011043584681\\
1.58758758758759	-43.2016428455615\\
1.59159159159159	-43.8802155150753\\
1.5955955955956	-44.6027451087001\\
1.5995995995996	-45.324852917624\\
1.6036036036036	-45.9909331328137\\
1.60760760760761	-46.5367575215572\\
1.61161161161161	-46.8975307963195\\
1.61561561561562	-47.0212486610296\\
1.61961961961962	-46.8830286082127\\
1.62362362362362	-46.4930128845532\\
1.62762762762763	-45.8929176246212\\
1.63163163163163	-45.1434245000272\\
1.63563563563564	-44.3095903014031\\
1.63963963963964	-43.4503043691075\\
1.64364364364364	-42.6135179251689\\
1.64764764764765	-41.8358660338468\\
1.65165165165165	-41.1445665072627\\
1.65565565565566	-40.5600469270856\\
1.65965965965966	-40.0985243975723\\
1.66366366366366	-39.7743070508744\\
1.66766766766767	-39.6018872649486\\
1.67167167167167	-39.598066198891\\
1.67567567567568	-39.784507945644\\
1.67967967967968	-40.1914040091272\\
1.68368368368368	-40.8635813463214\\
1.68768768768769	-41.8720717292422\\
1.69169169169169	-43.3390910653738\\
1.6956956956957	-45.5017430961243\\
1.6996996996997	-48.9216216830168\\
1.7037037037037	-55.6222460306968\\
1.70770770770771	-67.3319312034691\\
1.71171171171171	-51.5959710420554\\
1.71571571571572	-46.1969999053418\\
1.71971971971972	-42.8779651437257\\
1.72372372372372	-40.5238621417504\\
1.72772772772773	-38.751174357726\\
1.73173173173173	-37.3828458239196\\
1.73573573573574	-36.3237118604168\\
1.73973973973974	-35.5180733505218\\
1.74374374374374	-34.9320505718662\\
1.74774774774775	-34.5453053976788\\
1.75175175175175	-34.3469350665744\\
1.75575575575576	-34.3335303898452\\
1.75975975975976	-34.5086005811118\\
1.76376376376376	-34.8831483930676\\
1.76776776776777	-35.4776102641518\\
1.77177177177177	-36.3259563139535\\
1.77577577577578	-37.4839499083175\\
1.77977977977978	-39.0467417861561\\
1.78378378378378	-41.1911328097506\\
1.78778778778779	-44.2995102618553\\
1.79179179179179	-49.4810205013764\\
1.7957957957958	-64.8638666332514\\
1.7997997997998	-53.1859254991359\\
1.8038038038038	-46.2652829194319\\
1.80780780780781	-42.648845270929\\
1.81181181181181	-40.29976529231\\
1.81581581581582	-38.6557704711824\\
1.81981981981982	-37.4813281588684\\
1.82382382382382	-36.6570171616376\\
1.82782782782783	-36.1158383938629\\
1.83183183183183	-35.8185757077092\\
1.83583583583584	-35.7428200059982\\
1.83983983983984	-35.877777608474\\
1.84384384384384	-36.222005920295\\
1.84784784784785	-36.7830303108366\\
1.85185185185185	-37.5786769041482\\
1.85585585585586	-38.6407048111031\\
1.85985985985986	-40.0225550716052\\
1.86386386386386	-41.8160738247237\\
1.86786786786787	-44.1915809831669\\
1.87187187187187	-47.5139848304227\\
1.87587587587588	-52.8183496202401\\
1.87987987987988	-66.8706467484712\\
1.88388388388388	-58.1335195187733\\
1.88788788788789	-51.2051138406389\\
1.89189189189189	-47.8441508707002\\
1.8958958958959	-45.8169608018146\\
1.8998998998999	-44.5299656785425\\
1.9039039039039	-43.7381702345982\\
1.90790790790791	-43.3180902759047\\
1.91191191191191	-43.2000980412086\\
1.91591591591592	-43.3421975660191\\
1.91991991991992	-43.7179268682432\\
1.92392392392392	-44.3098717671005\\
1.92792792792793	-45.1054939889336\\
1.93193193193193	-46.0936662770891\\
1.93593593593594	-47.2608413013459\\
1.93993993993994	-48.585870675427\\
1.94394394394394	-50.0325094358555\\
1.94794794794795	-51.5391839230121\\
1.95195195195195	-53.0079595518302\\
1.95595595595596	-54.3005447800291\\
1.95995995995996	-55.2568355247442\\
1.96396396396396	-55.7472871447023\\
1.96796796796797	-55.7374730939404\\
1.97197197197197	-55.3104662778353\\
1.97597597597598	-54.6244095467202\\
1.97997997997998	-53.8476984446493\\
1.98398398398398	-53.1194493886604\\
1.98798798798799	-52.542571985492\\
1.99199199199199	-52.1944321419233\\
1.995995995996	-52.1430422420658\\
2	-52.4659347301413\\
};
\addlegendentry{MIMO, coherent}

\end{axis}
\end{tikzpicture}%


==> figures/FiguresPartII/letterPartII-Models.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\normalsize]

\begin{axis}[%
width=7cm,
height=3.6cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.6,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={AOA [rad]},
ymin=-30,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={normalized response [dB]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.6	-23.1968433667607\\
0.600801603206413	-23.0687956981646\\
0.601603206412826	-22.9795700611122\\
0.602404809619238	-22.9286605868633\\
0.603206412825651	-22.9159063833101\\
0.604008016032064	-22.9414862170768\\
0.604809619238477	-23.0059253339785\\
0.60561122244489	-23.110114943735\\
0.606412825651303	-23.2553458977164\\
0.607214428857715	-23.4433593013981\\
0.608016032064128	-23.676418410888\\
0.608817635270541	-23.9574084400387\\
0.609619238476954	-24.2899742908538\\
0.610420841683367	-24.6787114550366\\
0.61122244488978	-25.1294337166046\\
0.612024048096192	-25.6495551838694\\
0.612825651302605	-26.2486481051235\\
0.613627254509018	-26.9392808811871\\
0.614428857715431	-27.7383216590989\\
0.615230460921844	-28.6690545183097\\
0.616032064128257	-29.7648009951201\\
0.616833667334669	-31.0755452820693\\
0.617635270541082	-32.6811548504634\\
0.618436873747495	-34.7210779892432\\
0.619238476953908	-37.4736200224974\\
0.620040080160321	-41.6367643699385\\
0.620841683366733	-50.1612977288377\\
0.621643286573146	-53.3992525236064\\
0.622444889779559	-42.5890113545017\\
0.623246492985972	-37.9055757816714\\
0.624048096192385	-34.8805929861159\\
0.624849699398798	-32.6505404190898\\
0.62565130260521	-30.892038453904\\
0.626452905811623	-29.4482838903319\\
0.627254509018036	-28.2312830575438\\
0.628056112224449	-27.1867222290474\\
0.628857715430862	-26.278746702031\\
0.629659318637275	-25.4824783612753\\
0.630460921843687	-24.7799839698019\\
0.6312625250501	-24.1579453984244\\
0.632064128256513	-23.6062370348711\\
0.632865731462926	-23.1170176285985\\
0.633667334669339	-22.6841290470674\\
0.634468937875752	-22.3026861083173\\
0.635270541082164	-21.9687898136645\\
0.636072144288577	-21.6793228941708\\
0.63687374749499	-21.4318019090539\\
0.637675350701403	-21.2242693058115\\
0.638476953907816	-21.0552145321883\\
0.639278557114228	-20.9235169251103\\
0.640080160320641	-20.8284055076258\\
0.640881763527054	-20.7694324801639\\
0.641683366733467	-20.7464583890447\\
0.64248496993988	-20.7596478808567\\
0.643286573146293	-20.8094757363459\\
0.644088176352705	-20.8967436238259\\
0.644889779559118	-21.0226088141799\\
0.645691382765531	-21.1886270626319\\
0.646492985971944	-21.3968131246437\\
0.647294589178357	-21.649724136625\\
0.64809619238477	-21.950573674365\\
0.648897795591182	-22.3033882278163\\
0.649699398797595	-22.7132240012337\\
0.650501002004008	-23.1864719695284\\
0.651302605210421	-23.7312959744819\\
0.652104208416834	-24.358278097282\\
0.652905811623246	-25.0813993329517\\
0.653707414829659	-25.9195870059807\\
0.654509018036072	-26.8992717362655\\
0.655310621242485	-28.0588621986195\\
0.656112224448898	-29.4571707585223\\
0.656913827655311	-31.1908891651928\\
0.657715430861723	-33.4360546611002\\
0.658517034068136	-36.5685860324814\\
0.659318637274549	-41.6647476105613\\
0.660120240480962	-56.1975968750265\\
0.660921843687375	-45.597028302763\\
0.661723446893788	-38.333134605695\\
0.6625250501002	-34.4151691808576\\
0.663326653306613	-31.7204610018976\\
0.664128256513026	-29.670473852818\\
0.664929859719439	-28.0221587163453\\
0.665731462925852	-26.6501702390067\\
0.666533066132264	-25.4813615825155\\
0.667334669338677	-24.4693367181781\\
0.66813627254509	-23.5828448339742\\
0.668937875751503	-22.7998624063139\\
0.669739478957916	-22.1043151804055\\
0.670541082164329	-21.4841424660307\\
0.671342685370741	-20.9300943325183\\
0.672144288577154	-20.4349525901576\\
0.672945891783567	-19.9930087134677\\
0.67374749498998	-19.5997039133965\\
0.674549098196393	-19.2513751376913\\
0.675350701402806	-18.9450724219477\\
0.676152304609218	-18.6784256611108\\
0.676953907815631	-18.4495465308079\\
0.677755511022044	-18.2569560797284\\
0.678557114228457	-18.0995316055922\\
0.67935871743487	-17.9764684846793\\
0.680160320641283	-17.8872540427061\\
0.680961923847695	-17.8316515749523\\
0.681763527054108	-17.8096934011603\\
0.682565130260521	-17.8216824820146\\
0.683366733466934	-17.8682027089417\\
0.684168336673347	-17.9501385771561\\
0.68496993987976	-18.0687056352984\\
0.685771543086172	-18.225493961659\\
0.686573146292585	-18.4225280686037\\
0.687374749498998	-18.6623482665487\\
0.688176352705411	-18.948120917442\\
0.688977955911824	-19.2837886561514\\
0.689779559118237	-19.6742773806699\\
0.690581162324649	-20.1257860718861\\
0.691382765531062	-20.6462009985804\\
0.692184368737475	-21.2457027811498\\
0.692985971943888	-21.937683597254\\
0.693787575150301	-22.7401848570428\\
0.694589178356713	-23.6782539063584\\
0.695390781563126	-24.7880275856566\\
0.696192384769539	-26.1243238595255\\
0.696993987975952	-27.7761207016975\\
0.697795591182365	-29.902399224027\\
0.698597194388778	-32.8324110432813\\
0.69939879759519	-37.4524950547594\\
0.700200400801603	-48.4850131071266\\
0.701002004008016	-44.3274971687407\\
0.701803607214429	-35.8729704697101\\
0.702605210420842	-31.6270447290441\\
0.703406813627254	-28.7642806581715\\
0.704208416833667	-26.6030751475608\\
0.70501002004008	-24.8697503818438\\
0.705811623246493	-23.4266254156719\\
0.706613226452906	-22.1946154715921\\
0.707414829659319	-21.1241015327191\\
0.708216432865731	-20.1819219889114\\
0.709018036072144	-19.3448389965922\\
0.709819639278557	-18.5959605136122\\
0.71062124248497	-17.922646212494\\
0.711422845691383	-17.3152154358708\\
0.712224448897796	-16.7661150884806\\
0.713026052104208	-16.269364439136\\
0.713827655310621	-15.8201736017068\\
0.714629258517034	-15.4146748377761\\
0.715430861723447	-15.0497294341972\\
0.71623246492986	-14.7227866195127\\
0.717034068136273	-14.4317792377795\\
0.717835671342685	-14.1750460307017\\
0.718637274549098	-13.9512736659391\\
0.719438877755511	-13.7594538153555\\
0.720240480961924	-13.5988520566803\\
0.721042084168337	-13.4689864030258\\
0.721843687374749	-13.3696140184545\\
0.722645290581162	-13.3007252601088\\
0.723446893787575	-13.2625446719489\\
0.724248496993988	-13.2555389981253\\
0.725050100200401	-13.2804327345393\\
0.725851703406814	-13.3382322455773\\
0.726653306613226	-13.4302600997821\\
0.727454909819639	-13.5582021051311\\
0.728256513026052	-13.7241706717145\\
0.729058116232465	-13.9307897830152\\
0.729859719438878	-14.1813093166862\\
0.730661322645291	-14.4797602218675\\
0.731462925851703	-14.8311679941227\\
0.732264529058116	-15.2418515262792\\
0.733066132264529	-15.7198505945638\\
0.733867735470942	-16.2755534484088\\
0.734669338677355	-16.9226473234035\\
0.735470941883767	-17.6796130299271\\
0.73627254509018	-18.5721847760816\\
0.737074148296593	-19.6376341400531\\
0.737875751503006	-20.932786969035\\
0.738677354709419	-22.5505149059352\\
0.739478957915832	-24.65840855194\\
0.740280561122244	-27.6091223619544\\
0.741082164328657	-32.382305180341\\
0.74188376753507	-44.8882438705894\\
0.742685370741483	-37.4880198366883\\
0.743486973947896	-29.6075894067651\\
0.744288577154309	-25.4385198913759\\
0.745090180360721	-22.5608394983541\\
0.745891783567134	-20.3498538248421\\
0.746693386773547	-18.5484448392783\\
0.74749498997996	-17.0254480994149\\
0.748296593186373	-15.7048037051927\\
0.749098196392786	-14.5384351645737\\
0.749899799599198	-13.494001014389\\
0.750701402805611	-12.548692470347\\
0.751503006012024	-11.6858154175302\\
0.752304609218437	-10.892779598703\\
0.75310621242485	-10.159852348045\\
0.753907815631263	-9.4793525389903\\
0.754709418837675	-8.84511038797105\\
0.755511022044088	-8.25209436111072\\
0.756312625250501	-7.6961467444146\\
0.757114228456914	-7.17379197537782\\
0.757915831663327	-6.68209495453495\\
0.758717434869739	-6.21855446687758\\
0.759519038076152	-5.781021762374\\
0.760320641282565	-5.36763748785519\\
0.761122244488978	-4.97678221977637\\
0.761923847695391	-4.60703722341422\\
0.762725450901804	-4.25715300260816\\
0.763527054108216	-3.92602385573308\\
0.764328657314629	-3.61266711329494\\
0.765130260521042	-3.31620606168113\\
0.765931863727455	-3.03585579648115\\
0.766733466933868	-2.77091142433308\\
0.767535070140281	-2.52073816275511\\
0.768336673346693	-2.28476298547986\\
0.769138276553106	-2.06246753523032\\
0.769939879759519	-1.85338208288792\\
0.770741482965932	-1.65708035605807\\
0.771543086172345	-1.47317509436331\\
0.772344689378758	-1.30131421574636\\
0.77314629258517	-1.14117749937979\\
0.773947895791583	-0.99247370776085\\
0.774749498997996	-0.854938084180603\\
0.775551102204409	-0.728330172743757\\
0.776352705410822	-0.612431917035605\\
0.777154308617234	-0.507046000820439\\
0.777955911823647	-0.411994400146365\\
0.77875751503006	-0.327117121186308\\
0.779559118236473	-0.252271102266966\\
0.780360721442886	-0.187329261993934\\
0.781162324649299	-0.132179678294003\\
0.781963927855711	-0.0867248856748773\\
0.782765531062124	-0.0508812801285791\\
0.783567134268537	-0.0245786229452512\\
0.78436873747495	-0.00775963631812056\\
0.785170340681363	-0.000379685051669593\\
0.785971943887776	-0.00240653997551162\\
0.786773547094188	-0.0138202198490043\\
0.787575150300601	-0.034612909647148\\
0.788376753507014	-0.0647889541733399\\
0.789178356713427	-0.104364926975176\\
0.78997995991984	-0.153369775569487\\
0.790781563126252	-0.211845045037385\\
0.791583166332665	-0.279845183154022\\
0.792384769539078	-0.357437931398195\\
0.793186372745491	-0.444704807475096\\
0.793987975951904	-0.541741686413218\\
0.794789579158317	-0.648659488906334\\
0.795591182364729	-0.765584987406428\\
0.796392785571142	-0.892661742594231\\
0.797194388777555	-1.03005118532382\\
0.797995991983968	-1.17793386204331\\
0.798797595190381	-1.33651086513779\\
0.799599198396794	-1.50600547374815\\
0.800400801603206	-1.68666503556064\\
0.801202404809619	-1.87876312602868\\
0.802004008016032	-2.08260202875375\\
0.802805611222445	-2.29851558964148\\
0.803607214428858	-2.52687250839488\\
0.804408817635271	-2.76808014447355\\
0.805210420841683	-3.02258893156389\\
0.806012024048096	-3.29089751584398\\
0.806813627254509	-3.57355876017886\\
0.807615230460922	-3.8711867905742\\
0.808416833667335	-4.18446530510298\\
0.809218436873748	-4.51415742230292\\
0.81002004008016	-4.86111742015824\\
0.810821643286573	-5.22630481443365\\
0.811623246492986	-5.61080135505559\\
0.812424849699399	-6.01583169400693\\
0.813226452905812	-6.44278871596706\\
0.814028056112224	-6.89326485050049\\
0.814829659318637	-7.369091142004\\
0.81563126252505	-7.8723865018125\\
0.816432865731463	-8.40562050031551\\
0.817234468937876	-8.97169442514229\\
0.818036072144289	-9.57404737640839\\
0.818837675350701	-10.2167972932081\\
0.819639278557114	-10.9049316919984\\
0.820440881763527	-11.6445707528465\\
0.82124248496994	-12.4433384109321\\
0.822044088176353	-13.3108994655534\\
0.822845691382766	-14.2597606806457\\
0.823647294589178	-15.3065087407018\\
0.824448897795591	-16.4738063481733\\
0.825250501002004	-17.7937824366715\\
0.826052104208417	-19.3141776002907\\
0.82685370741483	-21.1104631062822\\
0.827655310621243	-23.3126233401834\\
0.828456913827655	-26.1749150602998\\
0.829258517034068	-30.3125644464469\\
0.830060120240481	-38.0825825078799\\
0.830861723446894	-46.0816795266944\\
0.831663326653307	-33.2382783947765\\
0.832464929859719	-28.4130366702302\\
0.833266533066132	-25.434437242273\\
0.834068136272545	-23.3047937811004\\
0.834869739478958	-21.6669820088097\\
0.835671342685371	-20.3517296583043\\
0.836472945891784	-19.2653568940746\\
0.837274549098196	-18.3505728956234\\
0.838076152304609	-17.5697959130185\\
0.838877755511022	-16.8970573122865\\
0.839679358717435	-16.313680073105\\
0.840480961923848	-15.805799251419\\
0.84128256513026	-15.3628560358636\\
0.842084168336673	-14.9766400611503\\
0.842885771543086	-14.6406568169906\\
0.843687374749499	-14.3496962919009\\
0.844488977955912	-14.0995308022974\\
0.845290581162325	-13.8866983949027\\
0.846092184368737	-13.7083445074485\\
0.84689378757515	-13.5621042667694\\
0.847695390781563	-13.446013760918\\
0.848496993987976	-13.358442390345\\
0.849298597194389	-13.2980408494443\\
0.850100200400802	-13.2637009157495\\
0.850901803607214	-13.2545243290604\\
0.851703406813627	-13.2697988100377\\
0.85250501002004	-13.3089798124259\\
0.853306613226453	-13.3716769991232\\
0.854108216432866	-13.4576447286933\\
0.854909819639279	-13.566776068851\\
0.855711422845691	-13.6991000404266\\
0.856513026052104	-13.8547819568203\\
0.857314629258517	-14.0341268741098\\
0.85811623246493	-14.2375863183727\\
0.858917835671343	-14.4657686222449\\
0.859719438877755	-14.7194533968435\\
0.860521042084168	-14.9996109064423\\
0.861322645290581	-15.3074274267701\\
0.862124248496994	-15.6443380893679\\
0.862925851703407	-16.0120692971471\\
0.86372745490982	-16.4126936209571\\
0.864529058116232	-16.8487012798268\\
0.865330661322645	-17.3230940705721\\
0.866132264529058	-17.8395102772273\\
0.866933867735471	-18.4023932165414\\
0.867735470941884	-19.0172226347805\\
0.868537074148297	-19.6908389110735\\
0.869338677354709	-20.4319082070567\\
0.870140280561122	-21.2516086958701\\
0.870941883767535	-22.1646768546365\\
0.871743486973948	-23.1910668871246\\
0.872545090180361	-24.3587118190767\\
0.873346693386774	-25.7083996106029\\
0.874148296593186	-27.3030654939856\\
0.874949899799599	-29.2473839955958\\
0.875751503006012	-31.7353739656243\\
0.876553106212425	-35.1941668557433\\
0.877354709418838	-40.9285641442944\\
0.878156312625251	-63.0445197358622\\
0.878957915831663	-42.5717807022644\\
0.879759519038076	-36.2378592525366\\
0.880561122244489	-32.6792397749575\\
0.881362725450902	-30.2158087595465\\
0.882164328657315	-28.3456895353059\\
0.882965931863728	-26.8499609289928\\
0.88376753507014	-25.61326645112\\
0.884569138276553	-24.5673175769479\\
0.885370741482966	-23.6683398503132\\
0.886172344689379	-22.8865961503421\\
0.886973947895792	-22.200972228447\\
0.887775551102204	-21.5959463562394\\
0.888577154308617	-21.059784804427\\
0.88937875751503	-20.5834125064529\\
0.890180360721443	-20.1596768602595\\
0.890981963927856	-19.782851192657\\
0.891783567134268	-19.4482900784506\\
0.892585170340681	-19.1521841070224\\
0.893386773547094	-18.8913816659172\\
0.894188376753507	-18.6632570357163\\
0.89498997995992	-18.4656112110298\\
0.895791583166333	-18.2965963186333\\
0.896593186372745	-18.1546573679933\\
0.897394789579158	-18.0384869550693\\
0.898196392785571	-17.9469898091061\\
0.898997995991984	-17.8792549433797\\
0.899799599198397	-17.8345337807596\\
0.90060120240481	-17.8122230601103\\
0.901402805611222	-17.8118516462621\\
0.902204408817635	-17.8330706019027\\
0.903006012024048	-17.8756460596679\\
0.903807615230461	-17.939454574674\\
0.904609218436874	-18.0244807545207\\
0.905410821643287	-18.1308170651316\\
0.906212424849699	-18.2586658045445\\
0.907014028056112	-18.408343329935\\
0.907815631262525	-18.5802867226816\\
0.908617234468938	-18.7750631898262\\
0.909418837675351	-18.9933826371724\\
0.910220440881764	-19.2361140216634\\
0.911022044088176	-19.5043063153102\\
0.911823647294589	-19.7992152136504\\
0.912625250501002	-20.1223371334389\\
0.913426853707415	-20.4754526194319\\
0.914228456913828	-20.8606820991081\\
0.915030060120241	-21.2805581129223\\
0.915831663326653	-21.7381199081059\\
0.916633266533066	-22.2370389477807\\
0.917434869739479	-22.7817880139238\\
0.918236472945892	-23.3778731456762\\
0.919038076152305	-24.0321584033052\\
0.919839679358717	-24.7533316503584\\
0.92064128256513	-25.5525915748525\\
0.921442885771543	-26.4446950924641\\
0.922244488977956	-27.449618508622\\
0.923046092184369	-28.5953216369862\\
0.923847695390782	-29.9226297296244\\
0.924649298597194	-31.4945383100343\\
0.925450901803607	-33.4158358495572\\
0.92625250501002	-35.8807988630531\\
0.927054108216433	-39.3173092031562\\
0.927855711422846	-45.0336904573237\\
0.928657314629258	-67.3056478716905\\
0.929458917835671	-46.5907074221746\\
0.930260521042084	-40.2392818922725\\
0.931062124248497	-36.656039409637\\
0.93186372745491	-34.1658779050056\\
0.932665330661323	-32.2678428118552\\
0.933466933867735	-30.7433009522717\\
0.934268537074148	-29.4770069424826\\
0.935070140280561	-28.400717047759\\
0.935871743486974	-27.4706713816617\\
0.936673346693387	-26.657131359161\\
0.9374749498998	-25.9389715499458\\
0.938276553106212	-25.3006523843972\\
0.939078156312625	-24.7304171861109\\
0.939879759519038	-24.2191636287887\\
0.940681362725451	-23.7597079141956\\
0.941482965931864	-23.3462883645433\\
0.942284569138277	-22.9742207083658\\
0.943086172344689	-22.6396526982956\\
0.943887775551102	-22.3393856539655\\
0.944689378757515	-22.0707422353744\\
0.945490981963928	-21.8314668648059\\
0.946292585170341	-21.6196496662646\\
0.947094188376754	-21.4336676515313\\
0.947895791583166	-21.272138764015\\
0.948697394789579	-21.1338856569157\\
0.949498997995992	-21.017906949705\\
0.950300601202405	-20.9233543125458\\
0.951102204408818	-20.8495141583359\\
0.95190380761523	-20.7957930325529\\
0.952705410821643	-20.7617060189945\\
0.953507014028056	-20.7468676497624\\
0.954308617234469	-20.7509849375364\\
0.955110220440882	-20.7738522492926\\
0.955911823647295	-20.8153478217319\\
0.956713426853707	-20.8754317861401\\
0.95751503006012	-20.9541456290982\\
0.958316633266533	-21.0516130693893\\
0.959118236472946	-21.1680423841073\\
0.959919839679359	-21.3037302717707\\
0.960721442885772	-21.4590674007516\\
0.961523046092184	-21.6345458617495\\
0.962324649298597	-21.8307688285447\\
0.96312625250501	-22.048462838711\\
0.963927855711423	-22.2884932446549\\
0.964729458917836	-22.5518835683672\\
0.965531062124249	-22.8398397394039\\
0.966332665330661	-23.1537805323463\\
0.967134268537074	-23.4953759883615\\
0.967935871743487	-23.8665962678566\\
0.9687374749499	-24.2697743342789\\
0.969539078156313	-24.7076872659699\\
0.970340681362725	-25.1836630816167\\
0.971142284569138	-25.7017231573486\\
0.971943887775551	-26.2667753137599\\
0.972745490981964	-26.8848807000443\\
0.973547094188377	-27.5636309655695\\
0.97434869739479	-28.3126951928422\\
0.975150300601202	-29.1446372397592\\
0.975951903807615	-30.0761814963389\\
0.976753507014028	-31.1302588390343\\
0.977555110220441	-32.3394918176475\\
0.978356713426854	-33.7525356826341\\
0.979158316633266	-35.4466438824326\\
0.979959919839679	-37.5556242170204\\
0.980761523046092	-40.3433937812591\\
0.981563126252505	-44.4579763589246\\
0.982364729458918	-52.4808766761101\\
0.983166332665331	-58.3629005840977\\
0.983967935871743	-46.4483932789989\\
0.984769539078156	-41.6460798509148\\
0.985571142284569	-38.6046650670994\\
0.986372745490982	-36.3857341609459\\
0.987174348697395	-34.6467342066376\\
0.987975951903808	-33.2236677773356\\
0.98877755511022	-32.0251880344009\\
0.989579158316633	-30.9951629769447\\
0.990380761523046	-30.0966239998263\\
0.991182364729459	-29.3039324805394\\
0.991983967935872	-28.5985812742511\\
0.992785571142285	-27.966777932368\\
0.993587174348697	-27.3979729165776\\
0.99438877755511	-26.8839214228265\\
0.995190380761523	-26.4180623106584\\
0.995991983967936	-25.9950936630852\\
0.996793587174349	-25.6106747414936\\
0.997595190380761	-25.2612117370828\\
0.998396793587174	-24.9437005882329\\
0.999198396793587	-24.6556095865584\\
1	-24.3947903107117\\
};
\addlegendentry{narrowband response}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.6	-24.8706825246428\\
0.600801603206413	-24.477956619992\\
0.601603206412826	-24.1355885121616\\
0.602404809619238	-23.840088057528\\
0.603206412825651	-23.5886818383521\\
0.604008016032064	-23.3791855150943\\
0.604809619238477	-23.2099109994359\\
0.60561122244489	-23.0795993914696\\
0.606412825651303	-22.987373660411\\
0.607214428857715	-22.9327071030695\\
0.608016032064128	-22.9154050739427\\
0.608817635270541	-22.9355985880223\\
0.609619238476954	-22.9937493167686\\
0.610420841683367	-23.0906663542514\\
0.61122244488978	-23.2275360363544\\
0.612024048096192	-23.4059671734625\\
0.612825651302605	-23.6280554643822\\
0.613627254509018	-23.8964728273043\\
0.614428857715431	-24.2145902765805\\
0.615230460921844	-24.586647396804\\
0.616032064128257	-25.0179884652996\\
0.616833667334669	-25.5153967349967\\
0.617635270541082	-26.087577843092\\
0.618436873747495	-26.7458776786021\\
0.619238476953908	-27.5053836067739\\
0.620040080160321	-28.3866820067457\\
0.620841683366733	-29.418803289978\\
0.621643286573146	-30.6444670495432\\
0.622444889779559	-32.1301860500564\\
0.623246492985972	-33.9878820157034\\
0.624048096192385	-36.4285319875536\\
0.624849699398798	-39.9298937211765\\
0.62565130260521	-46.0456033798776\\
0.626452905811623	-74.9046979126608\\
0.627254509018036	-45.3612835874484\\
0.628056112224449	-39.4638820937559\\
0.628857715430862	-35.9800554579675\\
0.629659318637275	-33.5066655830958\\
0.630460921843687	-31.5959951892893\\
0.6312625250501	-30.0470469912493\\
0.632064128256513	-28.7521477412303\\
0.632865731462926	-27.6468830868783\\
0.633667334669339	-26.6896751600164\\
0.634468937875752	-25.8521556815513\\
0.635270541082164	-25.1141374308737\\
0.636072144288577	-24.4607772856155\\
0.63687374749499	-23.8808765999064\\
0.637675350701403	-23.3658127801386\\
0.638476953907816	-22.9088407700925\\
0.639278557114228	-22.5046213689747\\
0.640080160320641	-22.1488941161411\\
0.640881763527054	-21.8382454625327\\
0.641683366733467	-21.5699416699431\\
0.64248496993988	-21.3418069305595\\
0.643286573146293	-21.152133956007\\
0.644088176352705	-20.9996185527883\\
0.644889779559118	-20.8833124841603\\
0.645691382765531	-20.8025907970911\\
0.646492985971944	-20.7571311144982\\
0.647294589178357	-20.7469033747532\\
0.64809619238477	-20.7721692865395\\
0.648897795591182	-20.83349146199\\
0.649699398797595	-20.9317528813289\\
0.650501002004008	-21.0681881138125\\
0.651302605210421	-21.2444286742161\\
0.652104208416834	-21.4625661698273\\
0.652905811623246	-21.7252386970376\\
0.653707414829659	-22.0357486085788\\
0.654509018036072	-22.3982238397844\\
0.655310621242485	-22.8178413996032\\
0.656112224448898	-23.3011420902201\\
0.656913827655311	-23.8564831647064\\
0.657715430861723	-24.4947065827071\\
0.658517034068136	-25.2301572822689\\
0.659318637274549	-26.0822955361264\\
0.660120240480962	-27.078372881002\\
0.660921843687375	-28.2581410389311\\
0.661723446893788	-29.6827824599678\\
0.6625250501002	-31.4536145173036\\
0.663326653306613	-33.7570979125134\\
0.664128256513026	-36.998641096828\\
0.664929859719439	-42.3835285631553\\
0.665731462925852	-60.3535752363152\\
0.666533066132264	-44.7793746968778\\
0.667334669338677	-38.0206945769268\\
0.66813627254509	-34.2493630721011\\
0.668937875751503	-31.6246785325357\\
0.669739478957916	-29.6156965768273\\
0.670541082164329	-27.9942094088441\\
0.671342685370741	-26.6409977236545\\
0.672144288577154	-25.4859022659483\\
0.672945891783567	-24.4841560960805\\
0.67374749498998	-23.6054706059949\\
0.674549098196393	-22.8284253936906\\
0.675350701402806	-22.1373416567145\\
0.676152304609218	-21.5204269367064\\
0.676953907815631	-20.9686177474443\\
0.677755511022044	-20.4748275055264\\
0.678557114228457	-20.0334410845033\\
0.67935871743487	-19.6399654761746\\
0.680160320641283	-19.2907826899803\\
0.680961923847695	-18.9829716594107\\
0.681763527054108	-18.7141780215112\\
0.682565130260521	-18.4825179810391\\
0.683366733466934	-18.286507075724\\
0.684168336673347	-18.1250076340606\\
0.68496993987976	-17.997190697964\\
0.685771543086172	-17.9025095461205\\
0.686573146292585	-17.8406829311131\\
0.687374749498998	-17.8116868822906\\
0.688176352705411	-17.8157545271677\\
0.688977955911824	-17.853383921134\\
0.689779559118237	-17.9253544110776\\
0.690581162324649	-18.0327526556435\\
0.691382765531062	-18.1770101568194\\
0.692184368737475	-18.3599551233198\\
0.692985971943888	-18.5838828313645\\
0.693787575150301	-18.8516505999593\\
0.694589178356713	-19.1668064251284\\
0.695390781563126	-19.5337648435678\\
0.696192384769539	-19.95805080738\\
0.696993987975952	-20.4466442124418\\
0.697795591182365	-21.0084779289975\\
0.698597194388778	-21.6551780045803\\
0.69939879759519	-22.4022012091732\\
0.700200400801603	-23.2706554305622\\
0.701002004008016	-24.2903610861239\\
0.701803607214429	-25.5053295854624\\
0.702605210420842	-26.9843837626685\\
0.703406813627254	-28.8440777822227\\
0.704208416833667	-31.3063176435099\\
0.70501002004008	-34.8824183835492\\
0.705811623246493	-41.3040119526299\\
0.706613226452906	-59.8190257462194\\
0.707414829659319	-39.3110845987336\\
0.708216432865731	-33.6488755536157\\
0.709018036072144	-30.2178657866673\\
0.709819639278557	-27.7478561469542\\
0.71062124248497	-25.8191398151709\\
0.711422845691383	-24.2402446298709\\
0.712224448897796	-22.9076075900969\\
0.713026052104208	-21.7588611272674\\
0.713827655310621	-20.7535446343167\\
0.714629258517034	-19.863935527124\\
0.715430861723447	-19.0702300990034\\
0.71623246492986	-18.3578114724598\\
0.717034068136273	-17.7156062982589\\
0.717835671342685	-17.1350481542575\\
0.718637274549098	-16.609397642643\\
0.719438877755511	-16.1332817578235\\
0.720240480961924	-15.7023732371254\\
0.721042084168337	-15.3131622463739\\
0.721843687374749	-14.9627907550466\\
0.722645290581162	-14.6489306012358\\
0.723446893787575	-14.3696927588962\\
0.724248496993988	-14.123559427094\\
0.725050100200401	-13.9093332259616\\
0.725851703406814	-13.7260995618536\\
0.726653306613226	-13.5731994452777\\
0.727454909819639	-13.4502109126253\\
0.728256513026052	-13.3569378458298\\
0.729058116232465	-13.2934054888683\\
0.729859719438878	-13.2598623875812\\
0.730661322645291	-13.2567888773882\\
0.731462925851703	-13.284912655012\\
0.732264529058116	-13.3452324403697\\
0.733066132264529	-13.4390513184087\\
0.733867735470942	-13.568022122968\\
0.734669338677355	-13.7342082963113\\
0.735470941883767	-13.940165199923\\
0.73627254509018	-14.1890491395304\\
0.737074148296593	-14.4847648567573\\
0.737875751503006	-14.8321677138537\\
0.738677354709419	-15.2373456431376\\
0.739478957915832	-15.7080206977141\\
0.740280561122244	-16.2541356072755\\
0.741082164328657	-16.8887369205448\\
0.74188376753507	-17.6293539250842\\
0.742685370741483	-18.5002487518811\\
0.743486973947896	-19.5362935142598\\
0.744288577154309	-20.7901271059588\\
0.745090180360721	-22.3466099585954\\
0.745891783567134	-24.3558508101695\\
0.746693386773547	-27.1236997399928\\
0.74749498997996	-31.4477284385189\\
0.748296593186373	-41.1305670909063\\
0.749098196392786	-40.0844459343192\\
0.749899799599198	-30.676373167743\\
0.750701402805611	-26.1530349136051\\
0.751503006012024	-23.1176477965274\\
0.752304609218437	-20.8174396905146\\
0.75310621242485	-18.9585827762925\\
0.753907815631263	-17.3954241502372\\
0.754709418837675	-16.0450328006269\\
0.755511022044088	-14.8556541433171\\
0.756312625250501	-13.792800095807\\
0.757114228456914	-12.8323248955237\\
0.757915831663327	-11.956658327488\\
0.758717434869739	-11.1526121058489\\
0.759519038076152	-10.4100313960903\\
0.760320641282565	-9.7209285297276\\
0.761122244488978	-9.07890572814472\\
0.761923847695391	-8.47875832467734\\
0.762725450901804	-7.91619472055963\\
0.763527054108216	-7.38763413683327\\
0.764328657314629	-6.89005758341931\\
0.765130260521042	-6.42089607561018\\
0.765931863727455	-5.97794545465662\\
0.766733466933868	-5.55930055719051\\
0.767535070140281	-5.1633036871177\\
0.768336673346693	-4.78850381583928\\
0.769138276553106	-4.43362393758918\\
0.769939879759519	-4.09753469953645\\
0.770741482965932	-3.77923291382544\\
0.771543086172345	-3.47782390693878\\
0.772344689378758	-3.19250691392246\\
0.77314629258517	-2.92256290991984\\
0.773947895791583	-2.66734440866758\\
0.774749498997996	-2.4262668605108\\
0.775551102204409	-2.19880136046768\\
0.776352705410822	-1.98446843650841\\
0.777154308617234	-1.78283273422821\\
0.777955911823647	-1.59349844989505\\
0.77875751503006	-1.41610539192486\\
0.779559118236473	-1.25032557300914\\
0.780360721442886	-1.09586025276106\\
0.781162324649299	-0.952437364868163\\
0.781963927855711	-0.819809274122783\\
0.782765531062124	-0.697750817933794\\
0.783567134268537	-0.586057594450188\\
0.78436873747495	-0.48454446560915\\
0.785170340681363	-0.393044248520836\\
0.785971943887776	-0.311406572839165\\
0.786773547094188	-0.239496885307022\\
0.787575150300601	-0.177195585642306\\
0.788376753507014	-0.12439728045222\\
0.789178356713427	-0.0810101440153901\\
0.78997995991984	-0.0469553766244519\\
0.790781563126252	-0.0221667527917953\\
0.791583166332665	-0.00659025303729905\\
0.792384769539078	-0.000183774237863238\\
0.793186372745491	-0.00291691465783154\\
0.793987975951904	-0.0147708308274335\\
0.794789579158317	-0.0357381644177447\\
0.795591182364729	-0.0658230381993927\\
0.796392785571142	-0.105041121090453\\
0.797194388777555	-0.15341976321709\\
0.797995991983968	-0.210998202850764\\
0.798797595190381	-0.277827848069318\\
0.799599198396794	-0.353972637039562\\
0.800400801603206	-0.439509481963527\\
0.801202404809619	-0.534528802995625\\
0.802004008016032	-0.639135159861402\\
0.802805611222445	-0.753447990527346\\
0.803607214428858	-0.877602468134148\\
0.804408817635271	-1.011750489572\\
0.805210420841683	-1.15606181161387\\
0.806012024048096	-1.3107253535207\\
0.806813627254509	-1.47595068859855\\
0.807615230460922	-1.65196975145513\\
0.808416833667335	-1.83903879284593\\
0.809218436873748	-2.03744062022997\\
0.81002004008016	-2.24748716974896\\
0.810821643286573	-2.46952246465865\\
0.811623246492986	-2.70392602672455\\
0.812424849699399	-2.95111682135858\\
0.813226452905812	-3.21155783508074\\
0.814028056112224	-3.48576140629438\\
0.814829659318637	-3.7742954587312\\
0.81563126252505	-4.07779082311558\\
0.816432865731463	-4.39694987913724\\
0.817234468937876	-4.73255681015906\\
0.818036072144289	-5.08548984201041\\
0.818837675350701	-5.45673594143498\\
0.819639278557114	-5.84740858876909\\
0.820440881763527	-6.25876942688289\\
0.82124248496994	-6.69225484417086\\
0.822044088176353	-7.14950890278747\\
0.822845691382766	-7.63242451844964\\
0.823647294589178	-8.14319550228615\\
0.824448897795591	-8.68438309327536\\
0.825250501002004	-9.259002108508\\
0.826052104208417	-9.87063408926274\\
0.82685370741483	-10.5235782768111\\
0.827655310621243	-11.2230566913707\\
0.828456913827655	-11.975498391235\\
0.829258517034068	-12.7889426949768\\
0.830060120240481	-13.673626620089\\
0.830861723446894	-14.6428677918631\\
0.831663326653307	-15.7144413299928\\
0.832464929859719	-16.9128246628734\\
0.833266533066132	-18.2730628202517\\
0.834068136272545	-19.8478986710725\\
0.834869739478958	-21.7221636305249\\
0.835671342685371	-24.0456276684098\\
0.836472945891784	-27.1228847070885\\
0.837274549098196	-31.7462533482595\\
0.838076152304609	-41.6673222793498\\
0.838877755511022	-41.1395738676809\\
0.839679358717435	-31.9752610075682\\
0.840480961923848	-27.7463051452856\\
0.84128256513026	-25.0120585488578\\
0.842084168336673	-23.0148509965352\\
0.842885771543086	-21.459642988972\\
0.843687374749499	-20.2004307260044\\
0.844488977955912	-19.1542217686505\\
0.845290581162325	-18.2693209991316\\
0.846092184368737	-17.5113588202091\\
0.84689378757515	-16.8563408372895\\
0.847695390781563	-16.2868690003125\\
0.848496993987976	-15.7899421228711\\
0.849298597194389	-15.3556045746915\\
0.850100200400802	-14.9760787723495\\
0.850901803607214	-14.6451875998833\\
0.851703406813627	-14.3579579021078\\
0.85250501002004	-14.110341105766\\
0.853306613226453	-13.8990119366111\\
0.854108216432866	-13.7212206076766\\
0.854909819639279	-13.5746824917199\\
0.855711422845691	-13.4574946359084\\
0.856513026052104	-13.3680718784499\\
0.857314629258517	-13.3050975469181\\
0.85811623246493	-13.2674852006683\\
0.858917835671343	-13.2543488914325\\
0.859719438877755	-13.2649801210562\\
0.860521042084168	-13.2988301769197\\
0.861322645290581	-13.3554968907917\\
0.862124248496994	-13.4347151399691\\
0.862925851703407	-13.5363506207057\\
0.86372745490982	-13.6603965943394\\
0.864529058116232	-13.8069734519087\\
0.865330661322645	-13.9763310758346\\
0.866132264529058	-14.168854108294\\
0.866933867735471	-14.3850703758533\\
0.867735470941884	-14.6256628805284\\
0.868537074148297	-14.89148596309\\
0.869338677354709	-15.1835864942355\\
0.870140280561122	-15.5032312799248\\
0.870941883767535	-15.8519423175834\\
0.871743486973948	-16.2315421682186\\
0.872545090180361	-16.6442126051598\\
0.873346693386774	-17.0925710036697\\
0.874148296593186	-17.5797708734475\\
0.874949899799599	-18.1096358820139\\
0.875751503006012	-18.6868413063355\\
0.876553106212425	-19.3171641954202\\
0.877354709418838	-20.0078356452967\\
0.878156312625251	-20.7680492833824\\
0.878957915831663	-21.6097168321864\\
0.879759519038076	-22.5486300521942\\
0.880561122244489	-23.6063228503968\\
0.881362725450902	-24.8132095915151\\
0.882164328657315	-26.2142178205496\\
0.882965931863728	-27.8797516946095\\
0.88376753507014	-29.9294850653275\\
0.884569138276553	-32.5926776958085\\
0.885370741482966	-36.4035651319403\\
0.886172344689379	-43.2215614313784\\
0.886973947895792	-58.3823878222325\\
0.887775551102204	-40.7518008442674\\
0.888577154308617	-35.4009181228915\\
0.88937875751503	-32.1749144388521\\
0.890180360721443	-29.8785812043752\\
0.890981963927856	-28.108691021609\\
0.891783567134268	-26.6794813536595\\
0.892585170340681	-25.4898781713612\\
0.893386773547094	-24.4787577684332\\
0.894188376753507	-23.6063348074192\\
0.89498997995992	-22.8452686952877\\
0.895791583166333	-22.175970863326\\
0.896593186372745	-21.5839361140787\\
0.897394789579158	-21.0581332080705\\
0.898196392785571	-20.589987168516\\
0.898997995991984	-20.1727101307925\\
0.899799599198397	-19.8008467316747\\
0.90060120240481	-19.4699565532416\\
0.901402805611222	-19.1763869557149\\
0.902204408817635	-18.9171071957958\\
0.903006012024048	-18.6895851220866\\
0.903807615230461	-18.4916940989262\\
0.904609218436874	-18.3216418159812\\
0.905410821643287	-18.1779152306502\\
0.906212424849699	-18.0592376039978\\
0.907014028056112	-17.9645347492575\\
0.907815631262525	-17.8929084104586\\
0.908617234468938	-17.8436152495772\\
0.909418837675351	-17.8160503218111\\
0.910220440881764	-17.8097342110238\\
0.911022044088176	-17.8243032150018\\
0.911823647294589	-17.8595021359944\\
0.912625250501002	-17.9151793621571\\
0.913426853707415	-17.9912840315671\\
0.914228456913828	-18.0878651611268\\
0.915030060120241	-18.2050727048101\\
0.915831663326653	-18.3431605853205\\
0.916633266533066	-18.5024918259904\\
0.917434869739479	-18.6835460016923\\
0.918236472945892	-18.886929335726\\
0.919038076152305	-19.1133879030049\\
0.919839679358717	-19.3638245703999\\
0.92064128256513	-19.639320529483\\
0.921442885771543	-19.9411625792073\\
0.922244488977956	-20.2708777316139\\
0.923046092184369	-20.6302772957441\\
0.923847695390782	-21.0215134253241\\
0.924649298597194	-21.4471523228398\\
0.925450901803607	-21.9102700823195\\
0.92625250501002	-22.4145798642778\\
0.927054108216433	-22.9646033012918\\
0.927855711422846	-23.56590572824\\
0.928657314629258	-24.2254258119884\\
0.929458917835671	-24.951948778519\\
0.930260521042084	-25.7568052616219\\
0.931062124248497	-26.6549383097709\\
0.93186372745491	-27.6665986876575\\
0.932665330661323	-28.820172084707\\
0.933466933867735	-30.1571865203053\\
0.934268537074148	-31.7418913020376\\
0.935070140280561	-33.6815586076799\\
0.935871743486974	-36.1761874278138\\
0.936673346693387	-39.6704730716759\\
0.9374749498998	-45.5528355270077\\
0.938276553106212	-73.4988096308337\\
0.939078156312625	-46.3776228266256\\
0.939879759519038	-40.2259600286398\\
0.940681362725451	-36.7055803714735\\
0.941482965931864	-34.2455097812609\\
0.942284569138277	-32.3645507833173\\
0.943086172344689	-30.8505145911401\\
0.943887775551102	-29.5908827933325\\
0.944689378757515	-28.5187627399177\\
0.945490981963928	-27.5911392162763\\
0.946292585170341	-26.778716742153\\
0.947094188376754	-26.0606490179319\\
0.947895791583166	-25.4215800476785\\
0.948697394789579	-24.8498778402539\\
0.949498997995992	-24.3365267295819\\
0.950300601202405	-23.874404014746\\
0.951102204408818	-23.457791300274\\
0.95190380761523	-23.0820347607513\\
0.952705410821643	-22.7433030452821\\
0.953507014028056	-22.4384110365938\\
0.954308617234469	-22.1646891417008\\
0.955110220440882	-21.9198847611523\\
0.955911823647295	-21.7020869505302\\
0.956713426853707	-21.5096680966528\\
0.95751503006012	-21.3412382808268\\
0.958316633266533	-21.1956092460351\\
0.959118236472946	-21.0717657386355\\
0.959919839679359	-20.9688425912788\\
0.960721442885772	-20.886106337046\\
0.961523046092184	-20.8229404502229\\
0.962324649298597	-20.7788335329809\\
0.96312625250501	-20.7533699339941\\
0.963927855711423	-20.7462224114409\\
0.964729458917836	-20.7571465506069\\
0.965531062124249	-20.7859767237705\\
0.966332665330661	-20.8326234432953\\
0.967134268537074	-20.8970720124649\\
0.967935871743487	-20.9793824262165\\
0.9687374749499	-21.0796905185884\\
0.969539078156313	-21.1982103981663\\
0.970340681362725	-21.3352382598303\\
0.971142284569138	-21.49115771366\\
0.971943887775551	-21.6664468334671\\
0.972745490981964	-21.8616872025251\\
0.973547094188377	-22.0775753284957\\
0.97434869739479	-22.3149369212528\\
0.975150300601202	-22.5747446874246\\
0.975951903807615	-22.8581405099046\\
0.976753507014028	-23.1664631724674\\
0.977555110220441	-23.5012831932771\\
0.978356713426854	-23.8644468982161\\
0.979158316633266	-24.2581326751666\\
0.979959919839679	-24.6849235284212\\
0.980761523046092	-25.1479017984152\\
0.981563126252505	-25.6507745546865\\
0.982364729458918	-26.1980422639574\\
0.983166332665331	-26.7952298443236\\
0.983967935871743	-27.4492098727132\\
0.984769539078156	-28.1686657483454\\
0.985571142284569	-28.9647743289683\\
0.986372745490982	-29.8522458544349\\
0.987174348697395	-30.8509718882528\\
0.987975951903808	-31.9887648389639\\
0.98877755511022	-33.3061908763746\\
0.989579158316633	-34.8657678026597\\
0.990380761523046	-36.7713237326112\\
0.991182364729459	-39.2149157189593\\
0.991983967935872	-42.6179435667037\\
0.992785571142285	-48.258482854266\\
0.993587174348697	-69.0661873934716\\
0.99438877755511	-50.0822748191353\\
0.995190380761523	-43.6313381024335\\
0.995991983967936	-40.0054062783038\\
0.996793587174349	-37.484908013463\\
0.997595190380761	-35.5606575386973\\
0.998396793587174	-34.0113564303259\\
0.999198396793587	-32.7206296645774\\
1	-31.6196671261764\\
};
\addlegendentry{lowest frequency, phase only}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.6	-23.0094563043207\\
0.600801603206413	-23.1166414523529\\
0.601603206412826	-23.2658120798674\\
0.602404809619238	-23.4587946914357\\
0.603206412825651	-23.6979659251525\\
0.604008016032064	-23.9863601271182\\
0.604809619238477	-24.3278183097406\\
0.60561122244489	-24.7271954868713\\
0.606412825651303	-25.1906528945029\\
0.607214428857715	-25.7260775242271\\
0.608016032064128	-26.3436990777388\\
0.608817635270541	-27.0570247341181\\
0.609619238476954	-27.8843082067824\\
0.610420841683367	-28.8509645393565\\
0.61122244488978	-29.9937676246741\\
0.612024048096192	-31.368684377755\\
0.612825651302605	-33.0669309103886\\
0.613627254509018	-35.2524246599883\\
0.614428857715431	-38.2677513814\\
0.615230460921844	-43.051817198853\\
0.616032064128257	-54.9633742740802\\
0.616833667334669	-49.0556867343524\\
0.617635270541082	-41.0377321887544\\
0.618436873747495	-36.9318739228166\\
0.619238476953908	-34.1590723262241\\
0.620040080160321	-32.0716669306575\\
0.620841683366733	-30.4058740850515\\
0.621643286573146	-29.0279761952653\\
0.622444889779559	-27.8608078873733\\
0.623246492985972	-26.8558132039521\\
0.624048096192385	-25.9804859806633\\
0.624849699398798	-25.2120323022066\\
0.62565130260521	-24.5338880294748\\
0.626452905811623	-23.9336754155983\\
0.627254509018036	-23.4019400682035\\
0.628056112224449	-22.9313366463283\\
0.628857715430862	-22.5160854162604\\
0.629659318637275	-22.1515991396498\\
0.630460921843687	-21.834220950688\\
0.6312625250501	-21.5610368842665\\
0.632064128256513	-21.3297401124732\\
0.632865731462926	-21.1385320397861\\
0.633667334669339	-20.986050466308\\
0.634468937875752	-20.871318298631\\
0.635270541082164	-20.7937084799253\\
0.636072144288577	-20.7529223461125\\
0.63687374749499	-20.7489797552307\\
0.637675350701403	-20.7822202554414\\
0.638476953907816	-20.8533153799155\\
0.639278557114228	-20.9632929910215\\
0.640080160320641	-21.1135755510668\\
0.640881763527054	-21.3060354061873\\
0.641683366733467	-21.5430718219899\\
0.64248496993988	-21.8277168932919\\
0.643286573146293	-22.1637810364557\\
0.644088176352705	-22.556054361763\\
0.644889779559118	-23.0105892295781\\
0.645691382765531	-23.5351043170192\\
0.646492985971944	-24.1395765449076\\
0.647294589178357	-24.8371342617921\\
0.64809619238477	-25.6454544678541\\
0.648897795591182	-26.5890469838591\\
0.649699398797595	-27.7031982464434\\
0.650501002004008	-29.0412688950439\\
0.651302605210421	-30.6894795545506\\
0.652104208416834	-32.8008435023006\\
0.652905811623246	-35.6887763012308\\
0.653707414829659	-40.1790064846065\\
0.654509018036072	-50.3469722619926\\
0.655310621242485	-48.3596578401168\\
0.656112224448898	-39.3706916858615\\
0.656913827655311	-35.0259452962132\\
0.657715430861723	-32.136601586247\\
0.658517034068136	-29.9747577116564\\
0.659318637274549	-28.2536154487855\\
0.660120240480962	-26.8303617039265\\
0.660921843687375	-25.6235046835993\\
0.661723446893788	-24.5821589690864\\
0.6625250501002	-23.6724447307713\\
0.663326653306613	-22.8706977001426\\
0.664128256513026	-22.1597678578967\\
0.664929859719439	-21.5268610909051\\
0.665731462925852	-20.9622115884347\\
0.666533066132264	-20.4582291599276\\
0.667334669338677	-20.0089317865029\\
0.66813627254509	-19.6095567417079\\
0.668937875751503	-19.2562875702617\\
0.669739478957916	-18.9460586434724\\
0.670541082164329	-18.6764131694986\\
0.671342685370741	-18.4453990512263\\
0.672144288577154	-18.2514922780991\\
0.672945891783567	-18.0935409345658\\
0.67374749498998	-17.9707251576469\\
0.674549098196393	-17.8825299206485\\
0.675350701402806	-17.8287286286142\\
0.676152304609218	-17.8093763558176\\
0.676953907815631	-17.8248122540055\\
0.677755511022044	-17.8756713011069\\
0.678557114228457	-17.9629062217131\\
0.67935871743487	-18.0878211747143\\
0.680160320641283	-18.2521197716317\\
0.680961923847695	-18.4579713040635\\
0.681763527054108	-18.7081009374015\\
0.682565130260521	-19.0059124193127\\
0.683366733466934	-19.3556561387128\\
0.684168336673347	-19.7626621656448\\
0.68496993987976	-20.2336690238601\\
0.685771543086172	-20.7772977993184\\
0.686573146292585	-21.4047544239262\\
0.687374749498998	-22.1309042851156\\
0.688176352705411	-22.9759825882121\\
0.688977955911824	-23.9684511810513\\
0.689779559118237	-25.150066699847\\
0.690581162324649	-26.5855943623689\\
0.691382765531062	-28.3834467682795\\
0.692184368737475	-30.7463943122022\\
0.692985971943888	-34.1275156314747\\
0.693787575150301	-39.9563611985925\\
0.694589178356713	-73.3222315836402\\
0.695390781563126	-40.1670140458397\\
0.696192384769539	-33.982988206915\\
0.696993987975952	-30.3722793946323\\
0.697795591182365	-27.8109430207983\\
0.698597194388778	-25.8269644884958\\
0.69939879759519	-24.2112087742699\\
0.700200400801603	-22.852489012557\\
0.701002004008016	-21.6846108106513\\
0.701803607214429	-20.6649848080827\\
0.702605210420842	-19.7646131836489\\
0.703406813627254	-18.962885027075\\
0.704208416833667	-18.2446510050076\\
0.70501002004008	-17.5984758235903\\
0.705811623246493	-17.0155420679269\\
0.706613226452906	-16.4889346506788\\
0.707414829659319	-16.0131580377488\\
0.708216432865731	-15.5838014495684\\
0.709018036072144	-15.1973013288695\\
0.709819639278557	-14.8507696636459\\
0.71062124248497	-14.5418681155602\\
0.711422845691383	-14.2687148291306\\
0.712224448897796	-14.0298151524625\\
0.713026052104208	-13.8240103215998\\
0.713827655310621	-13.6504400427582\\
0.714629258517034	-13.5085162033494\\
0.715430861723447	-13.3979058712071\\
0.71623246492986	-13.3185224409073\\
0.717034068136273	-13.2705243505903\\
0.717835671342685	-13.2543212912037\\
0.718637274549098	-13.270588319823\\
0.719438877755511	-13.3202888253434\\
0.720240480961924	-13.4047079423511\\
0.721042084168337	-13.5254988516111\\
0.721843687374749	-13.6847455652386\\
0.722645290581162	-13.8850474587727\\
0.723446893787575	-14.1296332824317\\
0.724248496993988	-14.4225161616352\\
0.725050100200401	-14.7687070462985\\
0.725851703406814	-15.1745137288886\\
0.726653306613226	-15.6479687714211\\
0.727454909819639	-16.1994579614985\\
0.728256513026052	-16.8426724062455\\
0.729058116232465	-17.5961059913042\\
0.729859719438878	-18.4855205735413\\
0.730661322645291	-19.5482405743514\\
0.731462925851703	-20.8411926605416\\
0.732264529058116	-22.4574519823158\\
0.733066132264529	-24.5650696623455\\
0.733867735470942	-27.5179746779289\\
0.734669338677355	-32.3010309176657\\
0.735470941883767	-44.8991843171293\\
0.73627254509018	-37.3210649889558\\
0.737074148296593	-29.4698283979556\\
0.737875751503006	-25.3070765420879\\
0.738677354709419	-22.4315296078502\\
0.739478957915832	-20.2212715217119\\
0.740280561122244	-18.4200103989225\\
0.741082164328657	-16.8969129912616\\
0.74188376753507	-15.5760772400442\\
0.742685370741483	-14.4095109183564\\
0.743486973947896	-13.3649212972999\\
0.744288577154309	-12.4195294990392\\
0.745090180360721	-11.5566606185809\\
0.745891783567134	-10.7637371971698\\
0.746693386773547	-10.0310353608094\\
0.74749498997996	-9.35088018849859\\
0.748296593186373	-8.71710639131745\\
0.749098196392786	-8.12468577823841\\
0.749899799599198	-7.5694631945829\\
0.750701402805611	-7.04796510276354\\
0.751503006012024	-6.55725806640805\\
0.752304609218437	-6.09484229390021\\
0.75310621242485	-5.65857030704835\\
0.753907815631263	-5.24658393780414\\
0.754709418837675	-4.8572649096031\\
0.755511022044088	-4.48919563365439\\
0.756312625250501	-4.14112778757614\\
0.757114228456914	-3.81195689436526\\
0.757915831663327	-3.5007015787328\\
0.758717434869739	-3.20648650652739\\
0.759519038076152	-2.92852825153151\\
0.760320641282565	-2.66612350924335\\
0.761122244488978	-2.41863920759714\\
0.761923847695391	-2.18550416252578\\
0.762725450901804	-1.96620200060958\\
0.763527054108216	-1.7602651280079\\
0.764328657314629	-1.56726956888601\\
0.765130260521042	-1.38683053084333\\
0.765931863727455	-1.21859858178292\\
0.766733466933868	-1.06225634396416\\
0.767535070140281	-0.917515627953147\\
0.768336673346693	-0.784114942796203\\
0.769138276553106	-0.661817329728338\\
0.769939879759519	-0.550408475654407\\
0.770741482965932	-0.449695069936758\\
0.771543086172345	-0.359503374024164\\
0.772344689378758	-0.279677978426705\\
0.77314629258517	-0.210080725680433\\
0.773947895791583	-0.150589781422808\\
0.774749498997996	-0.101098838638357\\
0.775551102204409	-0.061516442642043\\
0.776352705410822	-0.0317654265278598\\
0.777154308617234	-0.0117824486913495\\
0.777955911823647	-0.00151762569456822\\
0.77875751503006	-0.000934255228260233\\
0.779559118236473	-0.0100086252794699\\
0.780360721442886	-0.0287299068699136\\
0.781162324649299	-0.0571001289226398\\
0.781963927855711	-0.0951342349718494\\
0.782765531062124	-0.142860222581381\\
0.783567134268537	-0.200319367509741\\
0.78436873747495	-0.267566535881803\\
0.785170340681363	-0.344670588931401\\
0.785971943887776	-0.431714886297377\\
0.786773547094188	-0.528797895428671\\
0.787575150300601	-0.636033916423668\\
0.788376753507014	-0.753553933650127\\
0.789178356713427	-0.881506607826968\\
0.78997995991984	-1.02005942497282\\
0.790781563126252	-1.16940002183648\\
0.791583166332665	-1.32973771123437\\
0.792384769539078	-1.50130523527655\\
0.793186372745491	-1.68436077995311\\
0.793987975951904	-1.87919029120368\\
0.794789579158317	-2.08611014070942\\
0.795591182364729	-2.30547019960619\\
0.796392785571142	-2.53765739062334\\
0.797194388777555	-2.7830998044468\\
0.797995991983968	-3.04227148524636\\
0.798797595190381	-3.31569801442581\\
0.799599198396794	-3.60396305225937\\
0.800400801603206	-3.90771603622073\\
0.801202404809619	-4.22768128525552\\
0.802004008016032	-4.56466882483312\\
0.802805611222445	-4.91958733364061\\
0.803607214428858	-5.29345972672491\\
0.804408817635271	-5.68744204238053\\
0.805210420841683	-6.10284650644115\\
0.806012024048096	-6.54116993027977\\
0.806813627254509	-7.00412899102659\\
0.807615230460922	-7.4937044944983\\
0.808416833667335	-8.01219751029189\\
0.809218436873748	-8.56230141540123\\
0.81002004008016	-9.14719558131961\\
0.810821643286573	-9.77066900769154\\
0.811623246492986	-10.4372861782851\\
0.812424849699399	-11.1526137205825\\
0.813226452905812	-11.9235367525631\\
0.814028056112224	-12.7587111965279\\
0.814829659318637	-13.6692288473662\\
0.81563126252505	-14.6696278856249\\
0.816432865731463	-15.7794893976147\\
0.817234468937876	-17.0260818882239\\
0.818036072144289	-18.44900587868\\
0.818837675350701	-20.1089829334277\\
0.819639278557114	-22.1062115283951\\
0.820440881763527	-24.624361971994\\
0.82124248496994	-28.0605423462562\\
0.822044088176353	-33.5824448737033\\
0.822845691382766	-50.6195762948219\\
0.823647294589178	-36.8222943700259\\
0.824448897795591	-30.1359662833142\\
0.825250501002004	-26.5246629234438\\
0.826052104208417	-24.0754917049345\\
0.82685370741483	-22.2449718278084\\
0.827655310621243	-20.800969829549\\
0.828456913827655	-19.6226525930742\\
0.829258517034068	-18.6390775673391\\
0.830060120240481	-17.8050483688653\\
0.830861723446894	-17.0900143487801\\
0.831663326653307	-16.4723768140032\\
0.832464929859719	-15.9363207168912\\
0.833266533066132	-15.4699366826896\\
0.834068136272545	-15.0640501980093\\
0.834869739478958	-14.7114608846921\\
0.835671342685371	-14.4064309333535\\
0.836472945891784	-14.1443309756411\\
0.837274549098196	-13.9213888316455\\
0.838076152304609	-13.73450746587\\
0.838877755511022	-13.5811307145549\\
0.839679358717435	-13.4591427562395\\
0.840480961923848	-13.3667919252512\\
0.84128256513026	-13.3026324382779\\
0.842084168336673	-13.2654795586764\\
0.842885771543086	-13.2543750391971\\
0.843687374749499	-13.268560589901\\
0.844488977955912	-13.3074577561911\\
0.845290581162325	-13.3706530525869\\
0.846092184368737	-13.4578875403137\\
0.84689378757515	-13.5690503008805\\
0.847695390781563	-13.704175471534\\
0.848496993987976	-13.8634426925258\\
0.849298597194389	-14.0471809871164\\
0.850100200400802	-14.2558762680338\\
0.850901803607214	-14.490182853786\\
0.851703406813627	-14.7509396021932\\
0.85250501002004	-15.0391915489036\\
0.853306613226453	-15.3562183058773\\
0.854108216432866	-15.7035709726939\\
0.854909819639279	-16.083120007595\\
0.855711422845691	-16.4971174962538\\
0.856513026052104	-16.948278703613\\
0.857314629258517	-17.4398899556317\\
0.85811623246493	-17.9759532022704\\
0.858917835671343	-18.5613827945091\\
0.859719438877755	-19.2022783632879\\
0.860521042084168	-19.906311591161\\
0.861322645290581	-20.6832886448323\\
0.862124248496994	-21.5459931309267\\
0.862925851703407	-22.5114957162025\\
0.86372745490982	-23.6032788796178\\
0.864529058116232	-24.8548726756647\\
0.865330661322645	-26.3165073796835\\
0.866132264529058	-28.0683953462105\\
0.866933867735471	-30.250589937186\\
0.867735470941884	-33.1427945167202\\
0.868537074148297	-37.4477232534224\\
0.869338677354709	-46.1525752008227\\
0.870140280561122	-49.2906798742475\\
0.870941883767535	-38.6860885733771\\
0.871743486973948	-34.1272988076709\\
0.872545090180361	-31.2128583791218\\
0.873346693386774	-29.0854361873391\\
0.874148296593186	-27.4232337966799\\
0.874949899799599	-26.0700042312527\\
0.875751503006012	-24.9379666486064\\
0.876553106212425	-23.9728714413759\\
0.877354709418838	-23.1388491796405\\
0.878156312625251	-22.4109570088836\\
0.878957915831663	-21.7711597671022\\
0.879759519038076	-21.2060059012111\\
0.880561122244489	-20.7052069739808\\
0.881362725450902	-20.2607295656155\\
0.882164328657315	-19.8661927532632\\
0.882965931863728	-19.5164556524094\\
0.88376753507014	-19.2073274646808\\
0.884569138276553	-18.9353589517943\\
0.885370741482966	-18.6976895021321\\
0.886172344689379	-18.4919330640956\\
0.886973947895792	-18.3160918378737\\
0.887775551102204	-18.1684901815408\\
0.888577154308617	-18.0477235069735\\
0.88937875751503	-17.9526184856937\\
0.890180360721443	-17.8822019353872\\
0.890981963927856	-17.8356764869885\\
0.891783567134268	-17.8124016483626\\
0.892585170340681	-17.8118792535214\\
0.893386773547094	-17.8337425619294\\
0.894188376753507	-17.877748481702\\
0.89498997995992	-17.9437725548169\\
0.895791583166333	-18.0318064772285\\
0.896593186372745	-18.1419580435992\\
0.897394789579158	-18.2744535146575\\
0.898196392785571	-18.4296425133326\\
0.898997995991984	-18.6080056721816\\
0.899799599198397	-18.8101653885532\\
0.90060120240481	-19.0369002069389\\
0.901402805611222	-19.2891635552545\\
0.902204408817635	-19.5681078345325\\
0.903006012024048	-19.8751152302073\\
0.903807615230461	-20.2118371230775\\
0.904609218436874	-20.5802446978717\\
0.905410821643287	-20.9826943838159\\
0.906212424849699	-21.4220132842959\\
0.907014028056112	-21.9016120375058\\
0.907815631262525	-22.4256360578187\\
0.908617234468938	-22.9991716307971\\
0.909418837675351	-23.6285322798781\\
0.910220440881764	-24.3216657789542\\
0.911022044088176	-25.0887481190364\\
0.911823647294589	-25.9430776399919\\
0.912625250501002	-26.9024716520832\\
0.913426853707415	-27.9915474155564\\
0.914228456913828	-29.2456577560932\\
0.915030060120241	-30.7181694723854\\
0.915831663326653	-32.4952020463002\\
0.916633266533066	-34.7294291642254\\
0.917434869739479	-37.7332331789171\\
0.918236472945892	-42.3282696990528\\
0.919038076152305	-52.5490024820425\\
0.919839679358717	-50.8179270483431\\
0.92064128256513	-41.8862090064808\\
0.921442885771543	-37.6277715831541\\
0.922244488977956	-34.8251033621572\\
0.923046092184369	-32.7467851582083\\
0.923847695390782	-31.1049983524623\\
0.924649298597194	-29.7564901449949\\
0.925450901803607	-28.6195153565766\\
0.92625250501002	-27.6430031893792\\
0.927054108216433	-26.7929117756741\\
0.927855711422846	-26.0454181468594\\
0.928657314629258	-25.3832064974993\\
0.929458917835671	-24.793303505148\\
0.930260521042084	-24.265746201946\\
0.931062124248497	-23.7927255281394\\
0.93186372745491	-23.3680153360292\\
0.932665330661323	-22.9865798605796\\
0.933466933867735	-22.6442967262151\\
0.934268537074148	-22.3377570296101\\
0.935070140280561	-22.0641182057672\\
0.935871743486974	-21.8209938867053\\
0.936673346693387	-21.6063702268732\\
0.9374749498998	-21.4185415212723\\
0.938276553106212	-21.2560601297279\\
0.939078156312625	-21.1176971804986\\
0.939879759519038	-21.0024115205358\\
0.940681362725451	-20.9093250695759\\
0.941482965931864	-20.8377032225403\\
0.942284569138277	-20.7869392949038\\
0.943086172344689	-20.7565422617633\\
0.943887775551102	-20.7461272320964\\
0.944689378757515	-20.7554082448185\\
0.945490981963928	-20.7841930864605\\
0.946292585170341	-20.8323799214444\\
0.947094188376754	-20.8999556023088\\
0.947895791583166	-20.9869955945253\\
0.948697394789579	-21.0936655134172\\
0.949498997995992	-21.2202243334065\\
0.950300601202405	-21.3670293965913\\
0.951102204408818	-21.5345434231264\\
0.95190380761523	-21.7233438156334\\
0.952705410821643	-21.9341346610336\\
0.953507014028056	-22.1677619753603\\
0.954308617234469	-22.425232923667\\
0.955110220440882	-22.70773999718\\
0.955911823647295	-23.0166914713019\\
0.956713426853707	-23.3537499425796\\
0.95751503006012	-23.720881413606\\
0.958316633266533	-24.1204183601758\\
0.959118236472946	-24.5551416303538\\
0.959919839679359	-25.0283881425085\\
0.960721442885772	-25.5441945879331\\
0.961523046092184	-26.1074924201253\\
0.962324649298597	-26.7243775918405\\
0.96312625250501	-27.4024920947299\\
0.963927855711423	-28.1515777652079\\
0.964729458917836	-28.9843048159306\\
0.965531062124249	-29.917556586635\\
0.966332665330661	-30.9745094370015\\
0.967134268537074	-32.1881825512573\\
0.967935871743487	-33.6079122935158\\
0.9687374749499	-35.312223264426\\
0.969539078156313	-37.4375929235858\\
0.970340681362725	-40.2546484579166\\
0.971142284569138	-44.434437972265\\
0.971943887775551	-52.7241429150086\\
0.972745490981964	-57.3685835788488\\
0.973547094188377	-46.0460062215538\\
0.97434869739479	-41.3337515003552\\
0.975150300601202	-38.3296993547794\\
0.975951903807615	-36.1319254394753\\
0.976753507014028	-34.4071057910759\\
0.977555110220441	-32.9946633833356\\
0.978356713426854	-31.8048128059526\\
0.979158316633266	-30.7822374232072\\
0.979959919839679	-29.8904369881906\\
0.980761523046092	-29.1040620495121\\
0.981563126252505	-28.404794594578\\
0.982364729458918	-27.7789719898154\\
0.983166332665331	-27.2161376345973\\
0.983967935871743	-26.7081158609193\\
0.984769539078156	-26.2483988456748\\
0.985571142284569	-25.8317272429084\\
0.986372745490982	-25.45379547706\\
0.987174348697395	-25.1110397627222\\
0.987975951903808	-24.8004825102115\\
0.98877755511022	-24.5196160767598\\
0.989579158316633	-24.2663145510828\\
0.990380761523046	-24.038765888007\\
0.991182364729459	-23.835419067467\\
0.991983967935872	-23.6549425188008\\
0.992785571142285	-23.4961911136564\\
0.993587174348697	-23.3581797647701\\
0.99438877755511	-23.2400621836193\\
0.995190380761523	-23.1411137181852\\
0.995991983967936	-23.0607174589471\\
0.996793587174349	-22.9983529975169\\
0.997595190380761	-22.9535873688011\\
0.998396793587174	-22.9260678185875\\
0.999198396793587	-22.9155161239931\\
1	-22.9217242614311\\
};
\addlegendentry{highest frequency, phase only}

\addplot [color=mycolor4, dashdotted]
  table[row sep=crcr]{%
0.6	-23.0172959718498\\
0.600801603206413	-22.9484776449219\\
0.601603206412826	-22.917374262738\\
0.602404809619238	-22.9239989379575\\
0.603206412825651	-22.9686979170005\\
0.604008016032064	-23.0521632911068\\
0.604809619238477	-23.1754585135744\\
0.60561122244489	-23.340058732141\\
0.606412825651303	-23.5479092590918\\
0.607214428857715	-23.801507302241\\
0.608016032064128	-24.1040146896858\\
0.608817635270541	-24.4594132679916\\
0.609619238476954	-24.8727208408524\\
0.610420841683367	-25.3502955523369\\
0.61122244488978	-25.9002734876503\\
0.612024048096192	-26.5332137381158\\
0.612825651302605	-27.2630790000089\\
0.613627254509018	-28.1087832550495\\
0.614428857715431	-29.0967495893163\\
0.615230460921844	-30.265386976896\\
0.616032064128257	-31.6735206022064\\
0.616833667334669	-33.4178792303362\\
0.617635270541082	-35.6745950539683\\
0.618436873747495	-38.8198647262659\\
0.619238476953908	-43.9311493337432\\
0.620040080160321	-58.5036860398934\\
0.620841683366733	-47.8745575675079\\
0.621643286573146	-40.6306171594282\\
0.622444889779559	-36.729370647341\\
0.623246492985972	-34.0512901635943\\
0.624048096192385	-32.0183561364485\\
0.624849699398798	-30.3876868638153\\
0.62565130260521	-29.0340145178898\\
0.626452905811623	-27.8842392617396\\
0.627254509018036	-26.89200038585\\
0.628056112224449	-26.0260781174459\\
0.628857715430862	-25.2644791157635\\
0.629659318637275	-24.5911602921174\\
0.630460921843687	-23.9940942615131\\
0.6312625250501	-23.4640673928345\\
0.632064128256513	-22.9939015277509\\
0.632865731462926	-22.5779326224915\\
0.633667334669339	-22.2116515815577\\
0.634468937875752	-21.8914511092886\\
0.635270541082164	-21.6144440439873\\
0.636072144288577	-21.3783312886081\\
0.63687374749499	-21.1813051184577\\
0.637675350701403	-21.0219784496291\\
0.638476953907816	-20.8993337598431\\
0.639278557114228	-20.8126874340689\\
0.640080160320641	-20.7616667573589\\
0.640881763527054	-20.7461978422158\\
0.641683366733467	-20.7665036181612\\
0.64248496993988	-20.8231117412728\\
0.643286573146293	-20.9168729938788\\
0.644088176352705	-21.0489915284632\\
0.644889779559118	-21.2210692682432\\
0.645691382765531	-21.4351680481441\\
0.646492985971944	-21.6938948693351\\
0.647294589178357	-22.0005182732269\\
0.64809619238477	-22.3591278558919\\
0.648897795591182	-22.7748552697728\\
0.649699398797595	-23.2541853557791\\
0.650501002004008	-23.8054033998212\\
0.651302605210421	-24.4392549009766\\
0.652104208416834	-25.1699498899073\\
0.652905811623246	-26.0167511576779\\
0.653707414829659	-27.006605918031\\
0.654509018036072	-28.1787674159039\\
0.655310621242485	-29.5935366880355\\
0.656112224448898	-31.3505057053268\\
0.656913827655311	-33.6322291021169\\
0.657715430861723	-36.8329771741702\\
0.658517034068136	-42.1084591122858\\
0.659318637274549	-58.5989397857043\\
0.660120240480962	-45.0602809834778\\
0.660921843687375	-38.1256050484489\\
0.661723446893788	-34.3019268913615\\
0.6625250501002	-31.6520499770885\\
0.663326653306613	-29.6282712879083\\
0.664128256513026	-27.997102111109\\
0.664929859719439	-26.6371310832369\\
0.665731462925852	-25.4771262939007\\
0.666533066132264	-24.4717347224982\\
0.667334669338677	-23.5903212830448\\
0.66813627254509	-22.8112484393519\\
0.668937875751503	-22.118695235524\\
0.669739478957916	-21.500773108085\\
0.670541082164329	-20.9483521565565\\
0.671342685370741	-20.454299366965\\
0.672144288577154	-20.0129671778669\\
0.672945891783567	-19.619840335405\\
0.67374749498998	-19.2712863223647\\
0.674549098196393	-18.9643756457491\\
0.675350701402806	-18.6967505627608\\
0.676152304609218	-18.4665282840192\\
0.676953907815631	-18.2722293655129\\
0.677755511022044	-18.112725018243\\
0.678557114228457	-17.9871990736961\\
0.67935871743487	-17.8951217272796\\
0.680160320641283	-17.8362331757634\\
0.680961923847695	-17.8105360192699\\
0.681763527054108	-17.8182959160104\\
0.682565130260521	-17.8600505354017\\
0.683366733466934	-17.9366274179572\\
0.684168336673347	-18.0491719850068\\
0.68496993987976	-18.1991877275916\\
0.685771543086172	-18.3885916506079\\
0.686573146292585	-18.619789517117\\
0.687374749498998	-18.8957775830447\\
0.688176352705411	-19.2202807513074\\
0.688977955911824	-19.5979421150948\\
0.689779559118237	-20.0345869482853\\
0.690581162324649	-20.5375976091425\\
0.691382765531062	-21.1164588691765\\
0.692184368737475	-21.7835744550887\\
0.692985971943888	-22.5555331415866\\
0.693787575150301	-23.4551569156106\\
0.694589178356713	-24.5149919236071\\
0.695390781563126	-25.7836629067217\\
0.696192384769539	-27.338470933608\\
0.696993987975952	-29.3134362830623\\
0.697795591182365	-31.9731375821519\\
0.698597194388778	-35.9680227524808\\
0.69939879759519	-43.8970353085743\\
0.700200400801603	-49.5225273132928\\
0.701002004008016	-37.5630406887547\\
0.701803607214429	-32.6617076549849\\
0.702605210420842	-29.5197588747211\\
0.703406813627254	-27.2029048061669\\
0.704208416833667	-25.3696505379744\\
0.70501002004008	-23.8564179663665\\
0.705811623246493	-22.5720844868351\\
0.706613226452906	-21.4606721107997\\
0.707414829659319	-20.485341143752\\
0.708216432865731	-19.6205762320151\\
0.709018036072144	-18.8479975976498\\
0.709819639278557	-18.1539498957701\\
0.71062124248497	-17.52803423025\\
0.711422845691383	-16.9621729603041\\
0.712224448897796	-16.4499913001097\\
0.713026052104208	-15.9863955180381\\
0.713827655310621	-15.5672776780243\\
0.714629258517034	-15.1893044559762\\
0.715430861723447	-14.8497634142779\\
0.71623246492986	-14.5464495696303\\
0.717034068136273	-14.2775809157966\\
0.717835671342685	-14.0417352636283\\
0.718637274549098	-13.837803178974\\
0.719438877755511	-13.6649534245832\\
0.720240480961924	-13.5226084389064\\
0.721042084168337	-13.410428195083\\
0.721843687374749	-13.3283013948578\\
0.722645290581162	-13.27634344431\\
0.723446893787575	-13.2549010894148\\
0.724248496993988	-13.2645640073606\\
0.725050100200401	-13.3061840998021\\
0.725851703406814	-13.3809037678756\\
0.726653306613226	-13.4901951314347\\
0.727454909819639	-13.6359130794727\\
0.728256513026052	-13.8203663453055\\
0.729058116232465	-14.0464127102076\\
0.729859719438878	-14.3175873148018\\
0.730661322645291	-14.6382775098637\\
0.731462925851703	-15.0139647736018\\
0.732264529058116	-15.4515658875718\\
0.733066132264529	-15.9599254182862\\
0.733867735470942	-16.5505467082828\\
0.734669338677355	-17.2387137483662\\
0.735470941883767	-18.0452837975376\\
0.73627254509018	-18.9996967327489\\
0.737074148296593	-20.1453484767118\\
0.737875751503006	-21.5499779921014\\
0.738677354709419	-23.3279955912956\\
0.739478957915832	-25.6962923868852\\
0.740280561122244	-29.1507988656931\\
0.741082164328657	-35.3404713889079\\
0.74188376753507	-57.1549611533561\\
0.742685370741483	-33.7381526646377\\
0.743486973947896	-27.8724375361216\\
0.744288577154309	-24.3123839987413\\
0.745090180360721	-21.7308147220166\\
0.745891783567134	-19.6957277761934\\
0.746693386773547	-18.0113408031794\\
0.74749498997996	-16.5721262636605\\
0.748296593186373	-15.3146405410207\\
0.749098196392786	-14.1977395290321\\
0.749899799599198	-13.193207988977\\
0.750701402805611	-12.2808471106446\\
0.751503006012024	-11.4456947098744\\
0.752304609218437	-10.6763552518134\\
0.75310621242485	-9.96394706320485\\
0.753907815631263	-9.30141173781968\\
0.754709418837675	-8.68304577390242\\
0.755511022044088	-8.10417378280374\\
0.756312625250501	-7.56091482546299\\
0.757114228456914	-7.05001173472686\\
0.757915831663327	-6.56870408401429\\
0.758717434869739	-6.1146320554241\\
0.759519038076152	-5.68576260338588\\
0.760320641282565	-5.28033198205652\\
0.761122244488978	-4.89680046847398\\
0.761923847695391	-4.53381630223982\\
0.762725450901804	-4.19018667889162\\
0.763527054108216	-3.86485420444717\\
0.764328657314629	-3.55687762327689\\
0.765130260521042	-3.26541592272179\\
0.765931863727455	-2.98971513028435\\
0.766733466933868	-2.72909727600305\\
0.767535070140281	-2.48295110966166\\
0.768336673346693	-2.25072425076381\\
0.769138276553106	-2.03191651644329\\
0.769939879759519	-1.82607422416221\\
0.770741482965932	-1.63278530611136\\
0.771543086172345	-1.45167510353175\\
0.772344689378758	-1.28240273382636\\
0.77314629258517	-1.12465794287491\\
0.773947895791583	-0.978158370574276\\
0.774749498997996	-0.842647170168076\\
0.775551102204409	-0.717890932074309\\
0.776352705410822	-0.603677871174416\\
0.777154308617234	-0.499816243285137\\
0.777955911823647	-0.406132962099743\\
0.77875751503006	-0.3224723924975\\
0.779559118236473	-0.248695299963518\\
0.780360721442886	-0.184677939089644\\
0.781162324649299	-0.130311266852592\\
0.781963927855711	-0.0855002686884156\\
0.782765531062124	-0.0501633873780861\\
0.783567134268537	-0.0242320464885363\\
0.78436873747495	-0.00765026163263231\\
0.785170340681363	-0.000374334160272615\\
0.785971943887776	-0.00237262310978047\\
0.786773547094188	-0.013625392365431\\
0.787575150300601	-0.0341247310107514\\
0.788376753507014	-0.0638745458643887\\
0.789178356713427	-0.102890626158746\\
0.78997995991984	-0.151200781294283\\
0.790781563126252	-0.208845053597695\\
0.791583166332665	-0.275876009052579\\
0.792384769539078	-0.352359110082861\\
0.793186372745491	-0.438373175680028\\
0.793987975951904	-0.534010935505493\\
0.794789579158317	-0.63937968610796\\
0.795591182364729	-0.754602059111832\\
0.796392785571142	-0.879816913213496\\
0.797194388777555	-1.01518036412326\\
0.797995991983968	-1.16086696929463\\
0.798797595190381	-1.31707108747945\\
0.799599198396794	-1.48400843695431\\
0.800400801603206	-1.66191788083269\\
0.801202404809619	-1.85106347338388\\
0.802004008016032	-2.05173680797054\\
0.802805611222445	-2.26425971538377\\
0.803607214428858	-2.48898737138927\\
0.804408817635271	-2.72631188470416\\
0.805210420841683	-2.97666645205311\\
0.806012024048096	-3.2405301862734\\
0.806813627254509	-3.51843374779365\\
0.807615230460922	-3.81096594073364\\
0.808416833667335	-4.1187814744322\\
0.809218436873748	-4.44261014222303\\
0.81002004008016	-4.78326773561899\\
0.810821643286573	-5.14166909913576\\
0.811623246492986	-5.51884384634797\\
0.812424849699399	-5.91595541225468\\
0.813226452905812	-6.33432432617856\\
0.814028056112224	-6.77545687605989\\
0.814829659318637	-7.24108073297741\\
0.81563126252505	-7.73318966519764\\
0.816432865731463	-8.25410027270683\\
0.817234468937876	-8.80652483944722\\
0.818036072144289	-9.39366612924177\\
0.818837675350701	-10.0193425675698\\
0.819639278557114	-10.6881563027473\\
0.820440881763527	-11.4057230781349\\
0.82124248496994	-12.1789933800576\\
0.822044088176353	-13.0167121395332\\
0.822845691382766	-13.9300955606771\\
0.823647294589178	-14.9338611135426\\
0.824448897795591	-16.0478578888739\\
0.825250501002004	-17.29977336491\\
0.826052104208417	-18.7299010530011\\
0.82685370741483	-20.4001960798109\\
0.827655310621243	-22.4132834716478\\
0.828456913827655	-24.9583501880232\\
0.829258517034068	-28.4483149390374\\
0.830060120240481	-34.1219334562547\\
0.830861723446894	-53.4564013714201\\
0.831663326653307	-36.5806550503323\\
0.832464929859719	-30.1301256652463\\
0.833266533066132	-26.5866789243991\\
0.834068136272545	-24.1679112174665\\
0.834869739478958	-22.3533019311279\\
0.835671342685371	-20.9179850618586\\
0.836472945891784	-19.7441487137692\\
0.837274549098196	-18.7623278608226\\
0.838076152304609	-17.9281311552763\\
0.838877755511022	-17.2114812163308\\
0.839679358717435	-16.5910731850533\\
0.840480961923848	-16.0512815936077\\
0.84128256513026	-15.5803224250068\\
0.842084168336673	-15.1691049364611\\
0.842885771543086	-14.8104843599599\\
0.843687374749499	-14.4987586099251\\
0.844488977955912	-14.2293194058176\\
0.845290581162325	-13.9984044190953\\
0.846092184368737	-13.8029174508602\\
0.84689378757515	-13.6402956020388\\
0.847695390781563	-13.5084096507303\\
0.848496993987976	-13.4054883864847\\
0.849298597194389	-13.3300605646568\\
0.850100200400802	-13.2809100618091\\
0.850901803607214	-13.2570411044047\\
0.851703406813627	-13.2576513312419\\
0.85250501002004	-13.2821110741731\\
0.853306613226453	-13.3299476900573\\
0.854108216432866	-13.40083410732\\
0.854909819639279	-13.4945810015677\\
0.855711422845691	-13.6111322131454\\
0.856513026052104	-13.7505631845772\\
0.857314629258517	-13.9130823422916\\
0.85811623246493	-14.0990354872463\\
0.858917835671343	-14.3089134046005\\
0.859719438877755	-14.5433630656748\\
0.860521042084168	-14.803202990609\\
0.861322645290581	-15.0894435861829\\
0.862124248496994	-15.4033135962024\\
0.862925851703407	-15.7462942391271\\
0.86372745490982	-16.1201632150763\\
0.864529058116232	-16.5270516274248\\
0.865330661322645	-16.9695181168115\\
0.866132264529058	-17.450646362592\\
0.866933867735471	-17.9741749228528\\
0.867735470941884	-18.5446727589366\\
0.868537074148297	-19.1677807711356\\
0.869338677354709	-19.8505511500852\\
0.870140280561122	-20.601935873805\\
0.870941883767535	-21.433510219269\\
0.871743486973948	-22.3605810944587\\
0.872545090180361	-23.4039548734585\\
0.873346693386774	-24.5928995266693\\
0.874148296593186	-25.9704221060015\\
0.874949899799599	-27.6034421910115\\
0.875751503006012	-29.604580301806\\
0.876553106212425	-32.1863244916427\\
0.877354709418838	-35.8308653644609\\
0.878156312625251	-42.1144764007465\\
0.878957915831663	-68.8853220083631\\
0.879759519038076	-41.4958870953388\\
0.880561122244489	-35.7462826440539\\
0.881362725450902	-32.3793830739502\\
0.882164328657315	-30.0112004107337\\
0.882965931863728	-28.1979376681497\\
0.88376753507014	-26.7398853930998\\
0.884569138276553	-25.5298852726726\\
0.885370741482966	-24.5037361616402\\
0.886172344689379	-23.6199294705466\\
0.886973947895792	-22.8500850640715\\
0.887775551102204	-22.1739506212515\\
0.888577154308617	-21.5765778087011\\
0.88937875751503	-21.0466287972227\\
0.890180360721443	-20.5753102927821\\
0.890981963927856	-20.1556753122427\\
0.891783567134268	-19.7821503513589\\
0.892585170340681	-19.4502060188721\\
0.893386773547094	-19.1561219935767\\
0.894188376753507	-18.8968157617984\\
0.89498997995992	-18.6697155611273\\
0.895791583166333	-18.4726646448491\\
0.896593186372745	-18.3038481825701\\
0.897394789579158	-18.1617368214197\\
0.898196392785571	-18.0450427207067\\
0.898997995991984	-17.9526850794269\\
0.899799599198397	-17.8837630063551\\
0.90060120240481	-17.8375341648602\\
0.901402805611222	-17.8133980408023\\
0.902204408817635	-17.8108829851529\\
0.903006012024048	-17.8296364087627\\
0.903807615230461	-17.8694176790678\\
0.904609218436874	-17.9300934043198\\
0.905410821643287	-18.0116349022866\\
0.906212424849699	-18.1141177464787\\
0.907014028056112	-18.2377233711977\\
0.907815631262525	-18.3827428035967\\
0.908617234468938	-18.5495826828131\\
0.909418837675351	-18.738773830017\\
0.910220440881764	-18.9509827571767\\
0.911022044088176	-19.1870266571862\\
0.911823647294589	-19.4478926182623\\
0.912625250501002	-19.7347620717866\\
0.913426853707415	-20.0490418449405\\
0.914228456913828	-20.3924036921114\\
0.915030060120241	-20.7668348898984\\
0.915831663326653	-21.1747035049344\\
0.916633266533066	-21.6188434489774\\
0.917434869739479	-22.1026666939942\\
0.918236472945892	-22.6303134856407\\
0.919038076152305	-23.2068568471521\\
0.919839679358717	-23.8385864916281\\
0.92064128256513	-24.5334120047548\\
0.921442885771543	-25.3014506999017\\
0.922244488977956	-26.155911681893\\
0.923046092184369	-27.1144751842186\\
0.923847695390782	-28.2015422911371\\
0.924649298597194	-29.4521101992378\\
0.925450901803607	-30.9189239002358\\
0.92625250501002	-32.6869176930139\\
0.927054108216433	-34.9062043864534\\
0.927855711422846	-37.882437887085\\
0.928657314629258	-42.4121296901922\\
0.929458917835671	-52.2869317581384\\
0.930260521042084	-51.4926277717039\\
0.931062124248497	-42.2771289631098\\
0.93186372745491	-37.9568740815525\\
0.932665330661323	-35.1257995045891\\
0.933466933867735	-33.0301505377847\\
0.934268537074148	-31.3759048536494\\
0.935070140280561	-30.0173993719183\\
0.935871743486974	-28.8717552087923\\
0.936673346693387	-27.8872963492216\\
0.9374749498998	-27.0296267006565\\
0.938276553106212	-26.2747005464532\\
0.939078156312625	-25.6050534214689\\
0.939879759519038	-25.007607479507\\
0.940681362725451	-24.4723226576266\\
0.941482965931864	-23.9913303852177\\
0.942284569138277	-23.5583565096202\\
0.943086172344689	-23.1683248551586\\
0.943887775551102	-22.817077614608\\
0.944689378757515	-22.5011736172225\\
0.945490981963928	-22.2177398869771\\
0.946292585170341	-21.9643605200093\\
0.947094188376754	-21.7389922408048\\
0.947895791583166	-21.5398993877918\\
0.948697394789579	-21.3656032904361\\
0.949498997995992	-21.2148424745181\\
0.950300601202405	-21.086541135609\\
0.951102204408818	-20.979784016249\\
0.95190380761523	-20.8937963128261\\
0.952705410821643	-20.8279275898339\\
0.953507014028056	-20.7816389354461\\
0.954308617234469	-20.7544927821806\\
0.955110220440882	-20.7461449595847\\
0.955911823647295	-20.7563386560377\\
0.956713426853707	-20.7849000536355\\
0.95751503006012	-20.831735470731\\
0.958316633266533	-20.89682990634\\
0.959118236472946	-20.9802469334346\\
0.959919839679359	-21.0821299375964\\
0.960721442885772	-21.2027047467374\\
0.961523046092184	-21.3422837497231\\
0.962324649298597	-21.5012716601627\\
0.96312625250501	-21.6801731503762\\
0.963927855711423	-21.8796026647156\\
0.964729458917836	-22.1002968277307\\
0.965531062124249	-22.3431300003865\\
0.966332665330661	-22.6091337196707\\
0.967134268537074	-22.8995210021818\\
0.967935871743487	-23.2157168280911\\
0.9687374749499	-23.5593965891424\\
0.969539078156313	-23.9325349453188\\
0.970340681362725	-24.3374684859368\\
0.971142284569138	-24.7769769849639\\
0.971943887775551	-25.2543901247062\\
0.972745490981964	-25.7737297476936\\
0.973547094188377	-26.3399026856607\\
0.97434869739479	-26.9589672443564\\
0.975150300601202	-27.6385097524261\\
0.975951903807615	-28.3881905042481\\
0.976753507014028	-29.2205594809228\\
0.977555110220441	-30.1523193471144\\
0.978356713426854	-31.2063664693011\\
0.979158316633266	-32.4152667071586\\
0.979959919839679	-33.8275770776078\\
0.980761523046092	-35.5203669657003\\
0.981563126252505	-37.6270574643673\\
0.982364729458918	-40.4105964495125\\
0.983166332665331	-44.5157068659774\\
0.983967935871743	-52.5007211690626\\
0.984769539078156	-58.569649597615\\
0.985571142284569	-46.5615937892187\\
0.986372745490982	-41.7454091128502\\
0.987174348697395	-38.6980389645398\\
0.987975951903808	-36.4755170998524\\
0.98877755511022	-34.7339007975198\\
0.989579158316633	-33.3086799021364\\
0.990380761523046	-32.1082739590125\\
0.991182364729459	-31.0764289277513\\
0.991983967935872	-30.176105878798\\
0.992785571142285	-29.3816224662609\\
0.993587174348697	-28.6744425977836\\
0.99438877755511	-28.0407535749879\\
0.995190380761523	-27.4699909589527\\
0.995991983967936	-26.9538984415619\\
0.996793587174349	-26.4859055801525\\
0.997595190380761	-26.0607025950069\\
0.998396793587174	-25.6739418187292\\
0.999198396793587	-25.322023099997\\
1	-25.0019363729163\\
};
\addlegendentry{lowest frequency, delay}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.6	-19.8479607008211\\
0.600801603206413	-19.6116102097006\\
0.601603206412826	-19.4074437658922\\
0.602404809619238	-19.2343136482861\\
0.603206412825651	-19.0913067878956\\
0.604008016032064	-18.9777198703693\\
0.604809619238477	-18.8930409578842\\
0.60561122244489	-18.836936559557\\
0.606412825651303	-18.8092434272403\\
0.607214428857715	-18.8099646301647\\
0.608016032064128	-18.8392696960919\\
0.608817635270541	-18.8974988209267\\
0.609619238476954	-18.9851713626712\\
0.610420841683367	-19.1029990686664\\
0.61122244488978	-19.2519047592941\\
0.612024048096192	-19.4330475346249\\
0.612825651302605	-19.6478560210339\\
0.613627254509018	-19.8980717875961\\
0.614428857715431	-20.1858059194759\\
0.615230460921844	-20.5136129644333\\
0.616032064128257	-20.8845882693556\\
0.616833667334669	-21.3024974206503\\
0.617635270541082	-21.7719506330023\\
0.618436873747495	-22.2986414102071\\
0.619238476953908	-22.8896792298625\\
0.620040080160321	-23.5540632641691\\
0.620841683366733	-24.3033736029384\\
0.621643286573146	-25.1528083828157\\
0.622444889779559	-26.1227900011029\\
0.623246492985972	-27.2415422736531\\
0.624048096192385	-28.5493847726008\\
0.624849699398798	-30.1061413483508\\
0.62565130260521	-32.0040476806001\\
0.626452905811623	-34.3875591445617\\
0.627254509018036	-37.4499404738707\\
0.628056112224449	-41.0135898710619\\
0.628857715430862	-42.0617592463014\\
0.629659318637275	-38.9334264950339\\
0.630460921843687	-35.6277380068667\\
0.6312625250501	-33.0449842165853\\
0.632064128256513	-31.0236934910604\\
0.632865731462926	-29.3945674729508\\
0.633667334669339	-28.0473750959596\\
0.634468937875752	-26.9115530273095\\
0.635270541082164	-25.9403787926764\\
0.636072144288577	-25.101711795714\\
0.63687374749499	-24.3726779603416\\
0.637675350701403	-23.7365282931653\\
0.638476953907816	-23.1807117229673\\
0.639278557114228	-22.6956495596952\\
0.640080160320641	-22.2739307133896\\
0.640881763527054	-21.9097684375732\\
0.641683366733467	-21.5986251418326\\
0.64248496993988	-21.3369486473384\\
0.643286573146293	-21.1219846025863\\
0.644088176352705	-20.9516425666002\\
0.644889779559118	-20.8244011892639\\
0.645691382765531	-20.739243000835\\
0.646492985971944	-20.6956127204807\\
0.647294589178357	-20.6933953927696\\
0.64809619238477	-20.7329124919379\\
0.648897795591182	-20.8149356914594\\
0.649699398797595	-20.940719514315\\
0.650501002004008	-21.1120557828893\\
0.651302605210421	-21.3313549460707\\
0.652104208416834	-21.6017623551024\\
0.652905811623246	-21.9273219860012\\
0.653707414829659	-22.3132069672947\\
0.654509018036072	-22.7660473339392\\
0.655310621242485	-23.2944039388585\\
0.656112224448898	-23.9094696407271\\
0.656913827655311	-24.6261372554624\\
0.657715430861723	-25.4646847334885\\
0.658517034068136	-26.4535507428793\\
0.659318637274549	-27.6341493964241\\
0.660120240480962	-29.0697614888702\\
0.660921843687375	-30.8632149503847\\
0.661723446893788	-33.1948793138444\\
0.6625250501002	-36.405084797091\\
0.663326653306613	-41.0092519480651\\
0.664128256513026	-43.9751881414369\\
0.664929859719439	-39.2319803413124\\
0.665731462925852	-34.8956295882177\\
0.666533066132264	-31.8117614805908\\
0.667334669338677	-29.4779185821575\\
0.66813627254509	-27.6144123431404\\
0.668937875751503	-26.0702446819783\\
0.669739478957916	-24.7570593187073\\
0.670541082164329	-23.6192444609709\\
0.671342685370741	-22.6197034990389\\
0.672144288577154	-21.7325269074743\\
0.672945891783567	-20.9389410582002\\
0.67374749498998	-20.2249313244441\\
0.674549098196393	-19.5797766995583\\
0.675350701402806	-18.9951081076969\\
0.676152304609218	-18.4642816620284\\
0.676953907815631	-17.9819488853345\\
0.677755511022044	-17.5437543390762\\
0.678557114228457	-17.1461181348576\\
0.67935871743487	-16.7860764871813\\
0.680160320641283	-16.4611628872623\\
0.680961923847695	-16.1693183112517\\
0.681763527054108	-15.9088225882599\\
0.682565130260521	-15.6782414745026\\
0.683366733466934	-15.4763855948283\\
0.684168336673347	-15.3022785131452\\
0.68496993987976	-15.1551319582978\\
0.685771543086172	-15.0343267749482\\
0.686573146292585	-14.9393985630052\\
0.687374749498998	-14.8700272623916\\
0.688176352705411	-14.8260301651147\\
0.688977955911824	-14.8073580166229\\
0.689779559118237	-14.8140940200134\\
0.690581162324649	-14.8464556928407\\
0.691382765531062	-14.9047996581316\\
0.692184368737475	-14.9896295892355\\
0.692985971943888	-15.1016076835473\\
0.693787575150301	-15.2415702262367\\
0.694589178356713	-15.4105480391002\\
0.695390781563126	-15.60979291501\\
0.696192384769539	-15.8408115486461\\
0.696993987975952	-16.105409038333\\
0.697795591182365	-16.4057448255492\\
0.698597194388778	-16.7444050709358\\
0.69939879759519	-17.1244971149039\\
0.700200400801603	-17.5497741186193\\
0.701002004008016	-18.0248016849904\\
0.701803607214429	-18.5551839795578\\
0.702605210420842	-19.1478758965717\\
0.703406813627254	-19.8116223732476\\
0.704208416833667	-20.5575899531347\\
0.70501002004008	-21.400296026561\\
0.705811623246493	-22.3590096945516\\
0.706613226452906	-23.4599131871026\\
0.707414829659319	-24.7394894918777\\
0.708216432865731	-26.2497682340358\\
0.709018036072144	-28.0655035093234\\
0.709819639278557	-30.2870696606692\\
0.71062124248497	-32.9864794808045\\
0.711422845691383	-35.764225459873\\
0.712224448897796	-36.4887646651728\\
0.713026052104208	-34.217438484384\\
0.713827655310621	-31.4079744117308\\
0.714629258517034	-29.0303375309343\\
0.715430861723447	-27.1009710856836\\
0.71623246492986	-25.5164516349384\\
0.717034068136273	-24.1913810401125\\
0.717835671342685	-23.0657734835686\\
0.718637274549098	-22.0979603075293\\
0.719438877755511	-21.2584653670498\\
0.720240480961924	-20.5259469943146\\
0.721042084168337	-19.8846128490438\\
0.721843687374749	-19.3225603857436\\
0.722645290581162	-18.8306898889609\\
0.723446893787575	-18.4019765565755\\
0.724248496993988	-18.0309730154829\\
0.725050100200401	-17.7134637038557\\
0.725851703406814	-17.4462222202824\\
0.726653306613226	-17.2268406670808\\
0.727454909819639	-17.0536111372163\\
0.728256513026052	-16.9254466258962\\
0.729058116232465	-16.8418334254141\\
0.729859719438878	-16.8028104712133\\
0.730661322645291	-16.8089737807165\\
0.731462925851703	-16.8615065172762\\
0.732264529058116	-16.9622377088821\\
0.733066132264529	-17.1137356767268\\
0.733867735470942	-17.3194463469773\\
0.734669338677355	-17.5838927039809\\
0.735470941883767	-17.9129611720031\\
0.73627254509018	-18.3143163340985\\
0.737074148296593	-18.7980120914957\\
0.737875751503006	-19.3774149440829\\
0.738677354709419	-20.0706438240151\\
0.739478957915832	-20.9029051516129\\
0.740280561122244	-21.9104642012929\\
0.741082164328657	-23.1477977915182\\
0.74188376753507	-24.7013775139036\\
0.742685370741483	-26.7182199984297\\
0.743486973947896	-29.4668828036318\\
0.744288577154309	-33.4081751204051\\
0.745090180360721	-37.6442158209089\\
0.745891783567134	-34.6136926207401\\
0.746693386773547	-29.805892677643\\
0.74749498997996	-26.3057219251177\\
0.748296593186373	-23.6647348712693\\
0.749098196392786	-21.5541831354888\\
0.749899799599198	-19.7961688879798\\
0.750701402805611	-18.2883275039434\\
0.751503006012024	-16.9672583510105\\
0.752304609218437	-15.7912151454675\\
0.75310621242485	-14.7313294170346\\
0.753907815631263	-13.7668346268491\\
0.754709418837675	-12.8823032413908\\
0.755511022044088	-12.0659638637441\\
0.756312625250501	-11.3086308461255\\
0.757114228456914	-10.6029980214262\\
0.757915831663327	-9.94315782950913\\
0.758717434869739	-9.32426491123416\\
0.759519038076152	-8.742295144577\\
0.760320641282565	-8.19386942743833\\
0.761122244488978	-7.67612242273069\\
0.761923847695391	-7.18660318201478\\
0.762725450901804	-6.72319879478755\\
0.763527054108216	-6.28407494901034\\
0.764328657314629	-5.86762910099587\\
0.765130260521042	-5.47245317685612\\
0.765931863727455	-5.0973035696744\\
0.766733466933868	-4.74107678541483\\
0.767535070140281	-4.40278950876745\\
0.768336673346693	-4.08156216129421\\
0.769138276553106	-3.77660524396319\\
0.769939879759519	-3.48720791839277\\
0.770741482965932	-3.21272840224787\\
0.771543086172345	-2.95258584559696\\
0.772344689378758	-2.70625342463221\\
0.77314629258517	-2.47325244263458\\
0.773947895791583	-2.25314726952669\\
0.774749498997996	-2.04554098374185\\
0.775551102204409	-1.85007160563686\\
0.776352705410822	-1.66640883189153\\
0.777154308617234	-1.49425119647536\\
0.777955911823647	-1.33332359672799\\
0.77875751503006	-1.18337513358479\\
0.779559118236473	-1.04417722350494\\
0.780360721442886	-0.915521946641798\\
0.781162324649299	-0.797220601538081\\
0.781963927855711	-0.689102441387467\\
0.782765531062124	-0.59101357087008\\
0.783567134268537	-0.50281598589178\\
0.78436873747495	-0.424386741366864\\
0.785170340681363	-0.355617234570187\\
0.785971943887776	-0.296412593634089\\
0.786773547094188	-0.246691162538428\\
0.787575150300601	-0.206384075494709\\
0.788376753507014	-0.175434915000494\\
0.789178356713427	-0.153799449076319\\
0.78997995991984	-0.141445444327279\\
0.790781563126252	-0.138352552521941\\
0.791583166332665	-0.144512269379798\\
0.792384769539078	-0.159927965227229\\
0.793186372745491	-0.184614988144306\\
0.793987975951904	-0.21860084120272\\
0.794789579158317	-0.261925436412102\\
0.795591182364729	-0.31464142907149\\
0.796392785571142	-0.376814637392618\\
0.797194388777555	-0.448524553550753\\
0.797995991983968	-0.529864953762461\\
0.798797595190381	-0.620944616628313\\
0.799599198396794	-0.721888160859136\\
0.800400801603206	-0.832837015688454\\
0.801202404809619	-0.953950539827113\\
0.802004008016032	-1.08540730783183\\
0.802805611222445	-1.22740658634185\\
0.803607214428858	-1.38017002692391\\
0.804408817635271	-1.54394360742701\\
0.805210420841683	-1.71899985999943\\
0.806012024048096	-1.90564043153738\\
0.806813627254509	-2.10419903167361\\
0.807615230460922	-2.31504483492873\\
0.808416833667335	-2.53858641794022\\
0.809218436873748	-2.77527633053099\\
0.81002004008016	-3.0256164218164\\
0.810821643286573	-3.2901640709616\\
0.811623246492986	-3.56953950842652\\
0.812424849699399	-3.86443446011369\\
0.813226452905812	-4.17562240718249\\
0.814028056112224	-4.5039708332052\\
0.814829659318637	-4.85045593447467\\
0.81563126252505	-5.21618040808838\\
0.816432865731463	-5.6023951194847\\
0.817234468937876	-6.01052570609428\\
0.818036072144289	-6.44220552575874\\
0.818837675350701	-6.89931685112946\\
0.819639278557114	-7.38404291079054\\
0.820440881763527	-7.89893438756385\\
0.82124248496994	-8.44699546795097\\
0.822044088176353	-9.03179675935942\\
0.822845691382766	-9.65762579492031\\
0.823647294589178	-10.3296911835964\\
0.824448897795591	-11.0544050655087\\
0.825250501002004	-11.8397828251713\\
0.826052104208417	-12.6960236027405\\
0.82685370741483	-13.6363791613187\\
0.827655310621243	-14.6785012011015\\
0.828456913827655	-15.8466205798736\\
0.829258517034068	-17.1752567833492\\
0.830060120240481	-18.7159427303396\\
0.830861723446894	-20.5504222919663\\
0.831663326653307	-22.8193236380393\\
0.832464929859719	-25.7930618026652\\
0.833266533066132	-30.0705196007719\\
0.834068136272545	-36.6752160154815\\
0.834869739478958	-35.7324229669131\\
0.835671342685371	-29.6762214057519\\
0.836472945891784	-25.8817871921215\\
0.837274549098196	-23.2672379966902\\
0.838076152304609	-21.3043753509232\\
0.838877755511022	-19.7497760175873\\
0.839679358717435	-18.4744855056644\\
0.840480961923848	-17.402542887444\\
0.84128256513026	-16.4855996428232\\
0.842084168336673	-15.6910409769156\\
0.842885771543086	-14.995854227833\\
0.843687374749499	-14.383212030807\\
0.844488977955912	-13.8404485630712\\
0.845290581162325	-13.3577999823639\\
0.846092184368737	-12.9275876583426\\
0.84689378757515	-12.5436699499007\\
0.847695390781563	-12.201063263061\\
0.848496993987976	-11.8956734070304\\
0.849298597194389	-11.624100908312\\
0.850100200400802	-11.3834971765242\\
0.850901803607214	-11.1714564184735\\
0.851703406813627	-10.9859331840179\\
0.85250501002004	-10.8251786187204\\
0.853306613226453	-10.6876905898362\\
0.854108216432866	-10.5721742525169\\
0.854909819639279	-10.4775105789914\\
0.855711422845691	-10.4027310375707\\
0.856513026052104	-10.3469970772021\\
0.857314629258517	-10.309583409313\\
0.85811623246493	-10.2898643228564\\
0.858917835671343	-10.2873024482243\\
0.859719438877755	-10.301439519693\\
0.860521042084168	-10.3318887871704\\
0.861322645290581	-10.3783288052286\\
0.862124248496994	-10.4404983871293\\
0.862925851703407	-10.5181925583503\\
0.86372745490982	-10.6112593813715\\
0.864529058116232	-10.7195975536304\\
0.865330661322645	-10.8431547054832\\
0.866132264529058	-10.981926346134\\
0.866933867735471	-11.1359554239421\\
0.867735470941884	-11.3053324842042\\
0.868537074148297	-11.490196423203\\
0.869338677354709	-11.6907358527132\\
0.870140280561122	-11.9071911049001\\
0.870941883767535	-12.13985692429\\
0.871743486973948	-12.3890859119074\\
0.872545090180361	-12.6552928075168\\
0.873346693386774	-12.9389597200097\\
0.874148296593186	-13.2406424443294\\
0.874949899799599	-13.5609780370275\\
0.875751503006012	-13.9006938629087\\
0.876553106212425	-14.2606183736388\\
0.877354709418838	-14.6416939371162\\
0.878156312625251	-15.0449921050905\\
0.878957915831663	-15.471731786404\\
0.879759519038076	-15.9233008829785\\
0.880561122244489	-16.4012820398362\\
0.881362725450902	-16.9074832452114\\
0.882164328657315	-17.443974061515\\
0.882965931863728	-18.0131282082755\\
0.88376753507014	-18.6176729231648\\
0.884569138276553	-19.2607447326198\\
0.885370741482966	-19.9459494369753\\
0.886172344689379	-20.6774201784456\\
0.886973947895792	-21.4598592116802\\
0.887775551102204	-22.2985318937227\\
0.888577154308617	-23.1991460101251\\
0.88937875751503	-24.1674762216799\\
0.890180360721443	-25.2084420760036\\
0.890981963927856	-26.3240420628298\\
0.891783567134268	-27.5089667856557\\
0.892585170340681	-28.7418155831129\\
0.893386773547094	-29.9693572009359\\
0.894188376753507	-31.0851655059655\\
0.89498997995992	-31.9219060684447\\
0.895791583166333	-32.3038018958237\\
0.896593186372745	-32.1656617409784\\
0.897394789579158	-31.6106222148394\\
0.898196392785571	-30.8222128260402\\
0.898997995991984	-29.9547961894943\\
0.899799599198397	-29.1002148541833\\
0.90060120240481	-28.3023155895933\\
0.901402805611222	-27.5776933302123\\
0.902204408817635	-26.929560763913\\
0.903006012024048	-26.35521650707\\
0.903807615230461	-25.8497136757398\\
0.904609218436874	-25.4075680595281\\
0.905410821643287	-25.0235094417146\\
0.906212424849699	-24.6927786632958\\
0.907014028056112	-24.4112145052052\\
0.907815631262525	-24.1752475714227\\
0.908617234468938	-23.9818569943989\\
0.909418837675351	-23.8285161729308\\
0.910220440881764	-23.7131394621847\\
0.911022044088176	-23.6340348746609\\
0.911823647294589	-23.5898646194718\\
0.912625250501002	-23.5796138608564\\
0.913426853707415	-23.6025675130599\\
0.914228456913828	-23.6582947651417\\
0.915030060120241	-23.7466411317775\\
0.915831663326653	-23.8677280566048\\
0.916633266533066	-24.0219604169125\\
0.917434869739479	-24.2100426928491\\
0.918236472945892	-24.4330050980269\\
0.919038076152305	-24.6922416753114\\
0.919839679358717	-24.989563330268\\
0.92064128256513	-25.3272701461036\\
0.921442885771543	-25.7082493238937\\
0.922244488977956	-26.1361080901251\\
0.923046092184369	-26.6153555306385\\
0.923847695390782	-27.1516546175496\\
0.924649298597194	-27.7521776028798\\
0.925450901803607	-28.426117979839\\
0.92625250501002	-29.1854471013015\\
0.927054108216433	-30.046066754061\\
0.927855711422846	-31.0296286335652\\
0.928657314629258	-32.1665293427031\\
0.929458917835671	-33.5010862882765\\
0.930260521042084	-35.1009855502511\\
0.931062124248497	-37.0754711483999\\
0.93186372745491	-39.6106865286302\\
0.932665330661323	-43.0144888342391\\
0.933466933867735	-47.2968779365383\\
0.934268537074148	-47.972206500946\\
0.935070140280561	-43.7543289577481\\
0.935871743486974	-40.1278979558061\\
0.936673346693387	-37.4350280950137\\
0.9374749498998	-35.3502048631035\\
0.938276553106212	-33.6666652223281\\
0.939078156312625	-32.263759791064\\
0.939879759519038	-31.0674432263277\\
0.940681362725451	-30.0296008645608\\
0.941482965931864	-29.1173934805101\\
0.942284569138277	-28.3074807783595\\
0.943086172344689	-27.5827109019829\\
0.943887775551102	-26.930125537249\\
0.944689378757515	-26.3397043549927\\
0.945490981963928	-25.8035446932834\\
0.946292585170341	-25.3153080718074\\
0.947094188376754	-24.8698361838391\\
0.947895791583166	-24.4628779127087\\
0.948697394789579	-24.0908910843913\\
0.949498997995992	-23.7508957524107\\
0.950300601202405	-23.4403637832979\\
0.951102204408818	-23.1571345069117\\
0.95190380761523	-22.8993494071516\\
0.952705410821643	-22.6654009401576\\
0.953507014028056	-22.4538919844884\\
0.954308617234469	-22.2636033971736\\
0.955110220440882	-22.0934678239726\\
0.955911823647295	-21.9425483887937\\
0.956713426853707	-21.8100212289197\\
0.95751503006012	-21.6951610909469\\
0.958316633266533	-21.5973293849195\\
0.959118236472946	-21.5159642299853\\
0.959919839679359	-21.4505721270286\\
0.960721442885772	-21.4007209713076\\
0.961523046092184	-21.3660341775809\\
0.962324649298597	-21.3461857361876\\
0.96312625250501	-21.3408960543932\\
0.963927855711423	-21.3499284654715\\
0.964729458917836	-21.3730863102598\\
0.965531062124249	-21.4102105136386\\
0.966332665330661	-21.4611775925317\\
0.967134268537074	-21.5258980433458\\
0.967935871743487	-21.6043150658009\\
0.9687374749499	-21.6964035872509\\
0.969539078156313	-21.8021695571219\\
0.970340681362725	-21.9216494851624\\
0.971142284569138	-22.0549101998882\\
0.971943887775551	-22.2020488048599\\
0.972745490981964	-22.3631928101264\\
0.973547094188377	-22.5385004140238\\
0.97434869739479	-22.7281609060894\\
0.975150300601202	-22.9323951544902\\
0.975951903807615	-23.1514561301137\\
0.976753507014028	-23.3856294029831\\
0.977555110220441	-23.635233523031\\
0.978356713426854	-23.9006201638177\\
0.979158316633266	-24.1821738607599\\
0.979959919839679	-24.4803111095635\\
0.980761523046092	-24.7954784984675\\
0.981563126252505	-25.1281494192771\\
0.982364729458918	-25.478818722614\\
0.983166332665331	-25.8479944324701\\
0.983967935871743	-26.2361852867348\\
0.984769539078156	-26.6438823872596\\
0.985571142284569	-27.0715325773236\\
0.986372745490982	-27.5195002567052\\
0.987174348697395	-27.9880131280849\\
0.987975951903808	-28.4770857836097\\
0.98877755511022	-28.9864130723862\\
0.989579158316633	-29.5152229527508\\
0.990380761523046	-30.0620764421821\\
0.991182364729459	-30.6246013686105\\
0.991983967935872	-31.1991490945597\\
0.992785571142285	-31.7803733345964\\
0.993587174348697	-32.3607542806104\\
0.99438877755511	-32.9301381028991\\
0.995190380761523	-33.4754374618138\\
0.995991983967936	-33.9807334596441\\
0.996793587174349	-34.4280867451483\\
0.997595190380761	-34.7993065967009\\
0.998396793587174	-35.0786304001261\\
0.999198396793587	-35.2557437472936\\
1	-35.3281056700119\\
};
\addlegendentry{with HWI}

\end{axis}

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={distance to array [m]},
ymin=-5,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={normalized response},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.1	0\\
0.149748743718593	0\\
0.199497487437186	0\\
0.249246231155779	0\\
0.298994974874372	0\\
0.348743718592965	0\\
0.398492462311558	0\\
0.448241206030151	0\\
0.497989949748744	0\\
0.547738693467337	0\\
0.59748743718593	0\\
0.647236180904523	0\\
0.696984924623116	0\\
0.746733668341709	0\\
0.796482412060301	0\\
0.846231155778894	0\\
0.895979899497487	0\\
0.94572864321608	0\\
0.995477386934673	0\\
1.04522613065327	0\\
1.09497487437186	0\\
1.14472361809045	0\\
1.19447236180905	0\\
1.24422110552764	0\\
1.29396984924623	0\\
1.34371859296482	0\\
1.39346733668342	0\\
1.44321608040201	0\\
1.4929648241206	0\\
1.5427135678392	0\\
1.59246231155779	0\\
1.64221105527638	0\\
1.69195979899498	0\\
1.74170854271357	0\\
1.79145728643216	0\\
1.84120603015075	0\\
1.89095477386935	0\\
1.94070351758794	0\\
1.99045226130653	0\\
2.04020100502513	0\\
2.08994974874372	0\\
2.13969849246231	0\\
2.1894472361809	0\\
2.2391959798995	0\\
2.28894472361809	0\\
2.33869346733668	0\\
2.38844221105528	0\\
2.43819095477387	0\\
2.48793969849246	0\\
2.53768844221106	0\\
2.58743718592965	0\\
2.63718592964824	0\\
2.68693467336683	0\\
2.73668341708543	0\\
2.78643216080402	0\\
2.83618090452261	0\\
2.88592964824121	0\\
2.9356783919598	0\\
2.98542713567839	0\\
3.03517587939699	0\\
3.08492462311558	0\\
3.13467336683417	0\\
3.18442211055276	0\\
3.23417085427136	0\\
3.28391959798995	0\\
3.33366834170854	0\\
3.38341708542714	0\\
3.43316582914573	0\\
3.48291457286432	0\\
3.53266331658291	0\\
3.58241206030151	0\\
3.6321608040201	0\\
3.68190954773869	0\\
3.73165829145729	0\\
3.78140703517588	0\\
3.83115577889447	0\\
3.88090452261307	0\\
3.93065326633166	0\\
3.98040201005025	0\\
4.03015075376884	0\\
4.07989949748744	0\\
4.12964824120603	0\\
4.17939698492462	0\\
4.22914572864322	0\\
4.27889447236181	0\\
4.3286432160804	0\\
4.37839195979899	0\\
4.42814070351759	0\\
4.47788944723618	0\\
4.52763819095477	0\\
4.57738693467337	0\\
4.62713567839196	0\\
4.67688442211055	0\\
4.72663316582915	0\\
4.77638190954774	0\\
4.82613065326633	0\\
4.87587939698492	0\\
4.92562814070352	0\\
4.97537688442211	0\\
5.0251256281407	0\\
5.0748743718593	0\\
5.12462311557789	0\\
5.17437185929648	0\\
5.22412060301508	0\\
5.27386934673367	0\\
5.32361809045226	0\\
5.37336683417085	0\\
5.42311557788945	0\\
5.47286432160804	0\\
5.52261306532663	0\\
5.57236180904523	0\\
5.62211055276382	0\\
5.67185929648241	0\\
5.721608040201	0\\
5.7713567839196	0\\
5.82110552763819	0\\
5.87085427135678	0\\
5.92060301507538	0\\
5.97035175879397	0\\
6.02010050251256	0\\
6.06984924623116	0\\
6.11959798994975	0\\
6.16934673366834	0\\
6.21909547738693	0\\
6.26884422110553	0\\
6.31859296482412	0\\
6.36834170854271	0\\
6.41809045226131	0\\
6.4678391959799	0\\
6.51758793969849	0\\
6.56733668341708	0\\
6.61708542713568	0\\
6.66683417085427	0\\
6.71658291457286	0\\
6.76633165829146	0\\
6.81608040201005	0\\
6.86582914572864	0\\
6.91557788944724	0\\
6.96532663316583	0\\
7.01507537688442	0\\
7.06482412060301	0\\
7.11457286432161	0\\
7.1643216080402	0\\
7.21407035175879	0\\
7.26381909547739	0\\
7.31356783919598	0\\
7.36331658291457	0\\
7.41306532663317	0\\
7.46281407035176	0\\
7.51256281407035	0\\
7.56231155778894	0\\
7.61206030150754	0\\
7.66180904522613	0\\
7.71155778894472	0\\
7.76130653266332	0\\
7.81105527638191	0\\
7.8608040201005	0\\
7.9105527638191	0\\
7.96030150753769	0\\
8.01005025125628	0\\
8.05979899497487	0\\
8.10954773869347	0\\
8.15929648241206	0\\
8.20904522613065	0\\
8.25879396984925	0\\
8.30854271356784	0\\
8.35829145728643	0\\
8.40804020100502	0\\
8.45778894472362	0\\
8.50753768844221	0\\
8.5572864321608	0\\
8.6070351758794	0\\
8.65678391959799	0\\
8.70653266331658	0\\
8.75628140703518	0\\
8.80603015075377	0\\
8.85577889447236	0\\
8.90552763819095	0\\
8.95527638190955	0\\
9.00502512562814	0\\
9.05477386934673	0\\
9.10452261306533	0\\
9.15427135678392	0\\
9.20402010050251	0\\
9.25376884422111	0\\
9.3035175879397	0\\
9.35326633165829	0\\
9.40301507537688	0\\
9.45276381909548	0\\
9.50251256281407	0\\
9.55226130653266	0\\
9.60201005025126	0\\
9.65175879396985	0\\
9.70150753768844	0\\
9.75125628140704	0\\
9.80100502512563	0\\
9.85075376884422	0\\
9.90050251256281	0\\
9.95025125628141	0\\
10	0\\
};
\addlegendentry{far-field response}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1	-18.6924954033254\\
0.149748743718593	-14.7228410878158\\
0.199497487437186	-14.7216303419397\\
0.249246231155779	-14.1830691248901\\
0.298994974874372	-12.2573651802091\\
0.348743718592965	-11.2680875348544\\
0.398492462311558	-10.0082922817856\\
0.448241206030151	-10.6717833802481\\
0.497989949748744	-10.72772893857\\
0.547738693467337	-10.1957074101399\\
0.59748743718593	-9.93211366032703\\
0.647236180904523	-10.0203835393128\\
0.696984924623116	-10.2397258934706\\
0.746733668341709	-10.3452672654394\\
0.796482412060301	-10.1833641896615\\
0.846231155778894	-9.74323529745094\\
0.895979899497487	-9.11551786127781\\
0.94572864321608	-8.40837730875302\\
0.995477386934673	-7.69943061618251\\
1.04522613065327	-7.0307153961637\\
1.09497487437186	-6.41978858626447\\
1.14472361809045	-5.87066002389524\\
1.19447236180905	-5.38081474426781\\
1.24422110552764	-4.94504959528783\\
1.29396984924623	-4.5573938025818\\
1.34371859296482	-4.2120018529431\\
1.39346733668342	-3.90352552698792\\
1.44321608040201	-3.62723235867106\\
1.4929648241206	-3.37900645445906\\
1.5427135678392	-3.15529929308052\\
1.59246231155779	-2.95306338035159\\
1.64221105527638	-2.76968415534654\\
1.69195979899498	-2.60291683931399\\
1.74170854271357	-2.45083065371234\\
1.79145728643216	-2.3117608102229\\
1.84120603015075	-2.18426777744949\\
1.89095477386935	-2.06710298816705\\
1.94070351758794	-1.95918007814733\\
1.99045226130653	-1.85955079604821\\
2.04020100502513	-1.76738482012709\\
2.08994974874372	-1.6819528258312\\
2.13969849246231	-1.60261225213576\\
2.1894472361809	-1.52879530712931\\
2.2391959798995	-1.45999883288537\\
2.28894472361809	-1.39577571647806\\
2.33869346733668	-1.33572758940203\\
2.38844221105528	-1.27949860323403\\
2.43819095477387	-1.22677010672126\\
2.48793969849246	-1.17725608000925\\
2.53768844221106	-1.13069920666892\\
2.58743718592965	-1.0868674845803\\
2.63718592964824	-1.0455512934229\\
2.68693467336683	-1.00656085021487\\
2.73668341708543	-0.969723995594374\\
2.78643216080402	-0.934884262802878\\
2.83618090452261	-0.901899188983458\\
2.88592964824121	-0.87063883474574\\
2.9356783919598	-0.840984483210955\\
2.98542713567839	-0.812827494129216\\
3.03517587939699	-0.786068292322942\\
3.08492462311558	-0.760615472769476\\
3.13467336683417	-0.736385007207274\\
3.18442211055276	-0.71329953931609\\
3.23417085427136	-0.691287757344879\\
3.28391959798995	-0.670283834610418\\
3.33366834170854	-0.650226929596782\\
3.38341708542714	-0.63106073850537\\
3.43316582914573	-0.612733094053361\\
3.48291457286432	-0.59519560513077\\
3.53266331658291	-0.578403332626092\\
3.58241206030151	-0.562314497323081\\
3.6321608040201	-0.546890216290367\\
3.68190954773869	-0.532094264626511\\
3.73165829145729	-0.517892859807518\\
3.78140703517588	-0.504254466214586\\
3.83115577889447	-0.49114961771172\\
3.88090452261307	-0.478550756387174\\
3.93065326633166	-0.466432085797155\\
3.98040201005025	-0.4547694372373\\
4.03015075376884	-0.443540147734266\\
4.07989949748744	-0.432722948596172\\
4.12964824120603	-0.422297863490021\\
4.17939698492462	-0.412246115122476\\
4.22914572864322	-0.402550039705713\\
4.27889447236181	-0.393193008470674\\
4.3286432160804	-0.384159355573717\\
4.37839195979899	-0.37543431180426\\
4.42814070351759	-0.367003943567574\\
4.47788944723618	-0.358855096666939\\
4.52763819095477	-0.350975344456386\\
4.57738693467337	-0.343352939982519\\
4.62713567839196	-0.33597677176421\\
4.67688442211055	-0.32883632289995\\
4.72663316582915	-0.321921633217349\\
4.77638190954774	-0.315223264209901\\
4.82613065326633	-0.308732266527201\\
4.87587939698492	-0.302440149809495\\
4.92562814070352	-0.296338854672806\\
4.97537688442211	-0.29042072667348\\
5.0251256281407	-0.284678492091786\\
5.0748743718593	-0.27910523539158\\
5.12462311557789	-0.273694378223542\\
5.17437185929648	-0.268439659853628\\
5.22412060301508	-0.263335118905355\\
5.27386934673367	-0.258375076317772\\
5.32361809045226	-0.253554119425588\\
5.37336683417085	-0.248867087079055\\
5.42311557788945	-0.244309055725409\\
5.47286432160804	-0.239875326383395\\
5.52261306532663	-0.23556141244209\\
5.57236180904523	-0.231363028230711\\
5.62211055276382	-0.227276078297233\\
5.67185929648241	-0.223296647352158\\
5.721608040201	-0.219420990826611\\
5.7713567839196	-0.215645526003601\\
5.82110552763819	-0.211966823683855\\
5.87085427135678	-0.208381600347234\\
5.92060301507538	-0.204886710779221\\
5.97035175879397	-0.201479141128495\\
6.02010050251256	-0.19815600236971\\
6.06984924623116	-0.194914524141236\\
6.11959798994975	-0.191752048936954\\
6.16934673366834	-0.188666026627181\\
6.21909547738693	-0.185654009286975\\
6.26884422110553	-0.182713646313774\\
6.31859296482412	-0.17984267981576\\
6.36834170854271	-0.177038940251949\\
6.41809045226131	-0.174300342311709\\
6.4678391959799	-0.171624881015717\\
6.51758793969849	-0.169010628026523\\
6.56733668341708	-0.16645572815575\\
6.61708542713568	-0.163958396055592\\
6.66683417085427	-0.161516913083315\\
6.71658291457286	-0.159129624330208\\
6.76633165829146	-0.156794935802506\\
6.81608040201005	-0.154511311747754\\
6.86582914572864	-0.152277272117004\\
6.91557788944724	-0.150091390155147\\
6.96532663316583	-0.147952290112197\\
7.01507537688442	-0.145858645068485\\
7.06482412060301	-0.143809174867562\\
7.11457286432161	-0.141802644150393\\
7.1643216080402	-0.13983786048512\\
7.21407035175879	-0.137913672588253\\
7.26381909547739	-0.136028968630191\\
7.31356783919598	-0.134182674622639\\
7.36331658291457	-0.132373752881889\\
7.41306532663317	-0.130601200564912\\
7.46281407035176	-0.128864048273331\\
7.51256281407035	-0.127161358722863\\
7.56231155778894	-0.125492225473962\\
7.61206030150754	-0.123855771720639\\
7.66180904522613	-0.122251149134269\\
7.71155778894472	-0.120677536760117\\
7.76130653266332	-0.119134139963184\\
7.81105527638191	-0.117620189421181\\
7.8608040201005	-0.116134940162531\\
7.9105527638191	-0.114677670646112\\
7.96030150753769	-0.113247681882043\\
8.01005025125628	-0.111844296590541\\
8.05979899497487	-0.110466858396831\\
8.10954773869347	-0.109114731061231\\
8.15929648241206	-0.107787297741648\\
8.20904522613065	-0.106483960287908\\
8.25879396984925	-0.105204138565628\\
8.30854271356784	-0.103947269808439\\
8.35829145728643	-0.102712807996953\\
8.40804020100502	-0.101500223264354\\
8.45778894472362	-0.10030900132582\\
8.50753768844221	-0.09913864293113\\
8.5572864321608	-0.0979886633403865\\
8.6070351758794	-0.0968585918201483\\
8.65678391959799	-0.0957479711605178\\
8.70653266331658	-0.0946563572110357\\
8.75628140703518	-0.0935833184355955\\
8.80603015075377	-0.09252843548414\\
8.85577889447236	-0.0914913007824239\\
8.90552763819095	-0.0904715181365191\\
8.95527638190955	-0.0894687023539391\\
9.00502512562814	-0.0884824788783982\\
9.05477386934673	-0.0875124834393528\\
9.10452261306533	-0.0865583617147024\\
9.15427135678392	-0.085619769006211\\
9.20402010050251	-0.0846963699271852\\
9.25376884422111	-0.083787838102382\\
9.3035175879397	-0.082893855878449\\
9.35326633165829	-0.0820141140461679\\
9.40301507537688	-0.0811483115717783\\
9.45276381909548	-0.0802961553389949\\
9.50251256281407	-0.0794573599001915\\
9.55226130653266	-0.0786316472370152\\
9.60201005025126	-0.0778187465292154\\
9.65175879396985	-0.0770183939321199\\
9.70150753768844	-0.076230332361824\\
9.75125628140704	-0.0754543112884887\\
9.80100502512563	-0.0746900865367393\\
9.85075376884422	-0.0739374200929097\\
9.90050251256281	-0.0731960799195324\\
9.95025125628141	-0.0724658397758926\\
10	-0.0717464790451117\\
};
\addlegendentry{near-field response with far-field precoder}

\addplot [color=mycolor3, dashdotted]
  table[row sep=crcr]{%
0.1	-18.6623865035707\\
0.149748743718593	-14.2387884377056\\
0.199497487437186	-15.5669949203839\\
0.249246231155779	-12.9156187992322\\
0.298994974874372	-11.0252929096194\\
0.348743718592965	-10.3030245637483\\
0.398492462311558	-11.1400786700692\\
0.448241206030151	-11.5666923292469\\
0.497989949748744	-10.4338828210111\\
0.547738693467337	-9.80168105247898\\
0.59748743718593	-9.52525705926141\\
0.647236180904523	-9.06093072994472\\
0.696984924623116	-8.23522268886764\\
0.746733668341709	-7.21049310703689\\
0.796482412060301	-6.18425846862392\\
0.846231155778894	-5.25894442054926\\
0.895979899497487	-4.46329186943198\\
0.94572864321608	-3.79244476372758\\
0.995477386934673	-3.2304718988756\\
1.04522613065327	-2.7598105777762\\
1.09497487437186	-2.36456686659033\\
1.14472361809045	-2.03134358101202\\
1.19447236180905	-1.74917218518459\\
1.24422110552764	-1.50917315905556\\
1.29396984924623	-1.30417775670969\\
1.34371859296482	-1.12838920414878\\
1.39346733668342	-0.977102224470064\\
1.44321608040201	-0.846478646690946\\
1.4929648241206	-0.733370552552153\\
1.5427135678392	-0.635181653720477\\
1.59246231155779	-0.54975868154634\\
1.64221105527638	-0.475306088066339\\
1.69195979899498	-0.410318788379937\\
1.74170854271357	-0.353528871030426\\
1.79145728643216	-0.303863151457198\\
1.84120603015075	-0.260409176317717\\
1.89095477386935	-0.222387845582834\\
1.94070351758794	-0.189131243716548\\
1.99045226130653	-0.160064593079216\\
2.04020100502513	-0.134691487094199\\
2.08994974874372	-0.112581746881622\\
2.13969849246231	-0.0933613874288165\\
2.1894472361809	-0.0767042887346633\\
2.2391959798995	-0.062325251791997\\
2.28894472361809	-0.0499741847758348\\
2.33869346733668	-0.0394312158860664\\
2.38844221105528	-0.0305025693283002\\
2.43819095477387	-0.0230170724548564\\
2.48793969849246	-0.0168231870524557\\
2.53768844221106	-0.0117864776208497\\
2.58743718592965	-0.00778744535592216\\
2.63718592964824	-0.00471966928957448\\
2.68693467336683	-0.0024882063105348\\
2.73668341708543	-0.00100821010750256\\
2.78643216080402	-0.000203735838370859\\
2.83618090452261	-6.70284950389852e-06\\
2.88592964824121	-0.000355992292531953\\
2.9356783919598	-0.00119666020634707\\
2.98542713567839	-0.0024792497029209\\
3.03517587939699	-0.00415918843891568\\
3.08492462311558	-0.0061962596687094\\
3.13467336683417	-0.00855413693674249\\
3.18442211055276	-0.0111999739405549\\
3.23417085427136	-0.0141040423322881\\
3.28391959798995	-0.0172394112660167\\
3.33366834170854	-0.0205816633759573\\
3.38341708542714	-0.0241086426122883\\
3.43316582914573	-0.0278002299908531\\
3.48291457286432	-0.0316381438485518\\
3.53266331658291	-0.035605761651544\\
3.58241206030151	-0.0396879607942306\\
3.6321608040201	-0.0438709761598871\\
3.68190954773869	-0.0481422725007365\\
3.73165829145729	-0.0524904299416587\\
3.78140703517588	-0.0569050411244282\\
3.83115577889447	-0.0613766186918097\\
3.88090452261307	-0.0658965119715505\\
3.93065326633166	-0.0704568318561012\\
3.98040201005025	-0.0750503829945937\\
4.03015075376884	-0.0796706025177311\\
4.07989949748744	-0.0843115046068513\\
4.12964824120603	-0.0889676302971583\\
4.17939698492462	-0.093634001976271\\
4.22914572864322	-0.0983060820974564\\
4.27889447236181	-0.102979735683029\\
4.3286432160804	-0.107651196237564\\
4.37839195979899	-0.112317034734958\\
4.42814070351759	-0.116974131376657\\
4.47788944723618	-0.121619649852543\\
4.52763819095477	-0.126251013864609\\
4.57738693467337	-0.130865885696003\\
4.62713567839196	-0.135462146634768\\
4.67688442211055	-0.140037879076879\\
4.72663316582915	-0.144591350154251\\
4.77638190954774	-0.149120996746679\\
4.82613065326633	-0.15362541175243\\
4.87587939698492	-0.1581033315029\\
4.92562814070352	-0.162553624220355\\
4.97537688442211	-0.166975279424261\\
5.0251256281407	-0.171367398204064\\
5.0748743718593	-0.1757291842818\\
5.12462311557789	-0.180059935796901\\
5.17437185929648	-0.18435903774981\\
5.22412060301508	-0.18862595504959\\
5.27386934673367	-0.1928602261127\\
5.32361809045226	-0.197061456968058\\
5.37336683417085	-0.201229315824885\\
5.42311557788945	-0.205363528065997\\
5.47286432160804	-0.209463871629578\\
5.52261306532663	-0.213530172751187\\
5.57236180904523	-0.21756230203121\\
5.62211055276382	-0.221560170807999\\
5.67185929648241	-0.225523727806149\\
5.721608040201	-0.229452956041977\\
5.7713567839196	-0.233347869964179\\
5.82110552763819	-0.237208512810514\\
5.87085427135678	-0.241034954165727\\
5.92060301507538	-0.244827287702277\\
5.97035175879397	-0.24858562909236\\
6.02010050251256	-0.252310114075007\\
6.06984924623116	-0.256000896670332\\
6.11959798994975	-0.259658147525535\\
6.16934673366834	-0.263282052384933\\
6.21909547738693	-0.266872810675074\\
6.26884422110553	-0.270430634194832\\
6.31859296482412	-0.273955745902473\\
6.36834170854271	-0.27744837879523\\
6.41809045226131	-0.280908774870133\\
6.4678391959799	-0.284337184164137\\
6.51758793969849	-0.287733863865426\\
6.56733668341708	-0.291099077490996\\
6.61708542713568	-0.29443309412618\\
6.66683417085427	-0.297736187721965\\
6.71658291457286	-0.301008636443573\\
6.76633165829146	-0.304250722070268\\
6.81608040201005	-0.307462729439503\\
6.86582914572864	-0.310644945933759\\
6.91557788944724	-0.313797661006788\\
6.96532663316583	-0.31692116574622\\
7.01507537688442	-0.320015752470121\\
7.06482412060301	-0.323081714354749\\
7.11457286432161	-0.326119345091864\\
7.1643216080402	-0.329128938573503\\
7.21407035175879	-0.33211078860067\\
7.26381909547739	-0.335065188617275\\
7.31356783919598	-0.3379924314643\\
7.36331658291457	-0.340892809155115\\
7.41306532663317	-0.343766612668975\\
7.46281407035176	-0.34661413176289\\
7.51256281407035	-0.349435654798807\\
7.56231155778894	-0.352231468586226\\
7.61206030150754	-0.355001858238888\\
7.66180904522613	-0.357747107044878\\
7.71155778894472	-0.360467496348035\\
7.76130653266332	-0.363163305441308\\
7.81105527638191	-0.365834811470387\\
7.8608040201005	-0.36848228934651\\
7.9105527638191	-0.371106011669587\\
7.96030150753769	-0.373706248658337\\
8.01005025125628	-0.376283268088683\\
8.05979899497487	-0.37883733524\\
8.10954773869347	-0.38136871284708\\
8.15929648241206	-0.383877661059227\\
8.20904522613065	-0.3863644374042\\
8.25879396984925	-0.388829296758053\\
8.30854271356784	-0.391272491319849\\
8.35829145728643	-0.393694270591734\\
8.40804020100502	-0.396094881361311\\
8.45778894472362	-0.398474567689487\\
8.50753768844221	-0.400833570902294\\
8.5572864321608	-0.403172129584388\\
8.6070351758794	-0.405490479577402\\
8.65678391959799	-0.407788853979726\\
8.70653266331658	-0.410067483150137\\
8.75628140703518	-0.412326594712651\\
8.80603015075377	-0.414566413565284\\
8.85577889447236	-0.416787161888558\\
8.90552763819095	-0.418989059158451\\
8.95527638190955	-0.421172322158556\\
9.00502512562814	-0.423337164995949\\
9.05477386934673	-0.425483799117183\\
9.10452261306533	-0.427612433325755\\
9.15427135678392	-0.429723273801409\\
9.20402010050251	-0.431816524120335\\
9.25376884422111	-0.433892385275426\\
9.3035175879397	-0.435951055699059\\
9.35326633165829	-0.437992731284175\\
9.40301507537688	-0.440017605409006\\
9.45276381909548	-0.442025868960595\\
9.50251256281407	-0.444017710359476\\
9.55226130653266	-0.445993315584099\\
9.60201005025126	-0.447952868196718\\
9.65175879396985	-0.449896549369034\\
9.70150753768844	-0.451824537908662\\
9.75125628140704	-0.45373701028505\\
9.80100502512563	-0.455634140655882\\
9.85075376884422	-0.457516100894584\\
9.90050251256281	-0.459383060616445\\
9.95025125628141	-0.46123518720617\\
10	-0.46307264584464\\
};
\addlegendentry{near-field response with near-field precoder}

\end{axis}
\end{tikzpicture}%

==> figures/FiguresPartII/letterPartII-ModelsA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]

\begin{axis}[%
width=8cm,
height=3cm,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0.6,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={AOA [rad]},
ymin=-30,
ymax=15,
 legend columns=3, 
ylabel style={font=\color{white!15!black}},
ylabel={normalized response [dB]},
axis background/.style={fill=white},
legend style={at={(0.02,0.69)},anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black,line width=1.0pt]
  table[row sep=crcr]{%
0.6	-23.1968433667607\\
0.600801603206413	-23.0687956981646\\
0.601603206412826	-22.9795700611122\\
0.602404809619238	-22.9286605868633\\
0.603206412825651	-22.9159063833101\\
0.604008016032064	-22.9414862170768\\
0.604809619238477	-23.0059253339785\\
0.60561122244489	-23.110114943735\\
0.606412825651303	-23.2553458977164\\
0.607214428857715	-23.4433593013981\\
0.608016032064128	-23.676418410888\\
0.608817635270541	-23.9574084400387\\
0.609619238476954	-24.2899742908538\\
0.610420841683367	-24.6787114550366\\
0.61122244488978	-25.1294337166046\\
0.612024048096192	-25.6495551838694\\
0.612825651302605	-26.2486481051235\\
0.613627254509018	-26.9392808811871\\
0.614428857715431	-27.7383216590989\\
0.615230460921844	-28.6690545183097\\
0.616032064128257	-29.7648009951201\\
0.616833667334669	-31.0755452820693\\
0.617635270541082	-32.6811548504634\\
0.618436873747495	-34.7210779892432\\
0.619238476953908	-37.4736200224974\\
0.620040080160321	-41.6367643699385\\
0.620841683366733	-50.1612977288377\\
0.621643286573146	-53.3992525236064\\
0.622444889779559	-42.5890113545017\\
0.623246492985972	-37.9055757816714\\
0.624048096192385	-34.8805929861159\\
0.624849699398798	-32.6505404190898\\
0.62565130260521	-30.892038453904\\
0.626452905811623	-29.4482838903319\\
0.627254509018036	-28.2312830575438\\
0.628056112224449	-27.1867222290474\\
0.628857715430862	-26.278746702031\\
0.629659318637275	-25.4824783612753\\
0.630460921843687	-24.7799839698019\\
0.6312625250501	-24.1579453984244\\
0.632064128256513	-23.6062370348711\\
0.632865731462926	-23.1170176285985\\
0.633667334669339	-22.6841290470674\\
0.634468937875752	-22.3026861083173\\
0.635270541082164	-21.9687898136645\\
0.636072144288577	-21.6793228941708\\
0.63687374749499	-21.4318019090539\\
0.637675350701403	-21.2242693058115\\
0.638476953907816	-21.0552145321883\\
0.639278557114228	-20.9235169251103\\
0.640080160320641	-20.8284055076258\\
0.640881763527054	-20.7694324801639\\
0.641683366733467	-20.7464583890447\\
0.64248496993988	-20.7596478808567\\
0.643286573146293	-20.8094757363459\\
0.644088176352705	-20.8967436238259\\
0.644889779559118	-21.0226088141799\\
0.645691382765531	-21.1886270626319\\
0.646492985971944	-21.3968131246437\\
0.647294589178357	-21.649724136625\\
0.64809619238477	-21.950573674365\\
0.648897795591182	-22.3033882278163\\
0.649699398797595	-22.7132240012337\\
0.650501002004008	-23.1864719695284\\
0.651302605210421	-23.7312959744819\\
0.652104208416834	-24.358278097282\\
0.652905811623246	-25.0813993329517\\
0.653707414829659	-25.9195870059807\\
0.654509018036072	-26.8992717362655\\
0.655310621242485	-28.0588621986195\\
0.656112224448898	-29.4571707585223\\
0.656913827655311	-31.1908891651928\\
0.657715430861723	-33.4360546611002\\
0.658517034068136	-36.5685860324814\\
0.659318637274549	-41.6647476105613\\
0.660120240480962	-56.1975968750265\\
0.660921843687375	-45.597028302763\\
0.661723446893788	-38.333134605695\\
0.6625250501002	-34.4151691808576\\
0.663326653306613	-31.7204610018976\\
0.664128256513026	-29.670473852818\\
0.664929859719439	-28.0221587163453\\
0.665731462925852	-26.6501702390067\\
0.666533066132264	-25.4813615825155\\
0.667334669338677	-24.4693367181781\\
0.66813627254509	-23.5828448339742\\
0.668937875751503	-22.7998624063139\\
0.669739478957916	-22.1043151804055\\
0.670541082164329	-21.4841424660307\\
0.671342685370741	-20.9300943325183\\
0.672144288577154	-20.4349525901576\\
0.672945891783567	-19.9930087134677\\
0.67374749498998	-19.5997039133965\\
0.674549098196393	-19.2513751376913\\
0.675350701402806	-18.9450724219477\\
0.676152304609218	-18.6784256611108\\
0.676953907815631	-18.4495465308079\\
0.677755511022044	-18.2569560797284\\
0.678557114228457	-18.0995316055922\\
0.67935871743487	-17.9764684846793\\
0.680160320641283	-17.8872540427061\\
0.680961923847695	-17.8316515749523\\
0.681763527054108	-17.8096934011603\\
0.682565130260521	-17.8216824820146\\
0.683366733466934	-17.8682027089417\\
0.684168336673347	-17.9501385771561\\
0.68496993987976	-18.0687056352984\\
0.685771543086172	-18.225493961659\\
0.686573146292585	-18.4225280686037\\
0.687374749498998	-18.6623482665487\\
0.688176352705411	-18.948120917442\\
0.688977955911824	-19.2837886561514\\
0.689779559118237	-19.6742773806699\\
0.690581162324649	-20.1257860718861\\
0.691382765531062	-20.6462009985804\\
0.692184368737475	-21.2457027811498\\
0.692985971943888	-21.937683597254\\
0.693787575150301	-22.7401848570428\\
0.694589178356713	-23.6782539063584\\
0.695390781563126	-24.7880275856566\\
0.696192384769539	-26.1243238595255\\
0.696993987975952	-27.7761207016975\\
0.697795591182365	-29.902399224027\\
0.698597194388778	-32.8324110432813\\
0.69939879759519	-37.4524950547594\\
0.700200400801603	-48.4850131071266\\
0.701002004008016	-44.3274971687407\\
0.701803607214429	-35.8729704697101\\
0.702605210420842	-31.6270447290441\\
0.703406813627254	-28.7642806581715\\
0.704208416833667	-26.6030751475608\\
0.70501002004008	-24.8697503818438\\
0.705811623246493	-23.4266254156719\\
0.706613226452906	-22.1946154715921\\
0.707414829659319	-21.1241015327191\\
0.708216432865731	-20.1819219889114\\
0.709018036072144	-19.3448389965922\\
0.709819639278557	-18.5959605136122\\
0.71062124248497	-17.922646212494\\
0.711422845691383	-17.3152154358708\\
0.712224448897796	-16.7661150884806\\
0.713026052104208	-16.269364439136\\
0.713827655310621	-15.8201736017068\\
0.714629258517034	-15.4146748377761\\
0.715430861723447	-15.0497294341972\\
0.71623246492986	-14.7227866195127\\
0.717034068136273	-14.4317792377795\\
0.717835671342685	-14.1750460307017\\
0.718637274549098	-13.9512736659391\\
0.719438877755511	-13.7594538153555\\
0.720240480961924	-13.5988520566803\\
0.721042084168337	-13.4689864030258\\
0.721843687374749	-13.3696140184545\\
0.722645290581162	-13.3007252601088\\
0.723446893787575	-13.2625446719489\\
0.724248496993988	-13.2555389981253\\
0.725050100200401	-13.2804327345393\\
0.725851703406814	-13.3382322455773\\
0.726653306613226	-13.4302600997821\\
0.727454909819639	-13.5582021051311\\
0.728256513026052	-13.7241706717145\\
0.729058116232465	-13.9307897830152\\
0.729859719438878	-14.1813093166862\\
0.730661322645291	-14.4797602218675\\
0.731462925851703	-14.8311679941227\\
0.732264529058116	-15.2418515262792\\
0.733066132264529	-15.7198505945638\\
0.733867735470942	-16.2755534484088\\
0.734669338677355	-16.9226473234035\\
0.735470941883767	-17.6796130299271\\
0.73627254509018	-18.5721847760816\\
0.737074148296593	-19.6376341400531\\
0.737875751503006	-20.932786969035\\
0.738677354709419	-22.5505149059352\\
0.739478957915832	-24.65840855194\\
0.740280561122244	-27.6091223619544\\
0.741082164328657	-32.382305180341\\
0.74188376753507	-44.8882438705894\\
0.742685370741483	-37.4880198366883\\
0.743486973947896	-29.6075894067651\\
0.744288577154309	-25.4385198913759\\
0.745090180360721	-22.5608394983541\\
0.745891783567134	-20.3498538248421\\
0.746693386773547	-18.5484448392783\\
0.74749498997996	-17.0254480994149\\
0.748296593186373	-15.7048037051927\\
0.749098196392786	-14.5384351645737\\
0.749899799599198	-13.494001014389\\
0.750701402805611	-12.548692470347\\
0.751503006012024	-11.6858154175302\\
0.752304609218437	-10.892779598703\\
0.75310621242485	-10.159852348045\\
0.753907815631263	-9.4793525389903\\
0.754709418837675	-8.84511038797105\\
0.755511022044088	-8.25209436111072\\
0.756312625250501	-7.6961467444146\\
0.757114228456914	-7.17379197537782\\
0.757915831663327	-6.68209495453495\\
0.758717434869739	-6.21855446687758\\
0.759519038076152	-5.781021762374\\
0.760320641282565	-5.36763748785519\\
0.761122244488978	-4.97678221977637\\
0.761923847695391	-4.60703722341422\\
0.762725450901804	-4.25715300260816\\
0.763527054108216	-3.92602385573308\\
0.764328657314629	-3.61266711329494\\
0.765130260521042	-3.31620606168113\\
0.765931863727455	-3.03585579648115\\
0.766733466933868	-2.77091142433308\\
0.767535070140281	-2.52073816275511\\
0.768336673346693	-2.28476298547986\\
0.769138276553106	-2.06246753523032\\
0.769939879759519	-1.85338208288792\\
0.770741482965932	-1.65708035605807\\
0.771543086172345	-1.47317509436331\\
0.772344689378758	-1.30131421574636\\
0.77314629258517	-1.14117749937979\\
0.773947895791583	-0.99247370776085\\
0.774749498997996	-0.854938084180603\\
0.775551102204409	-0.728330172743757\\
0.776352705410822	-0.612431917035605\\
0.777154308617234	-0.507046000820439\\
0.777955911823647	-0.411994400146365\\
0.77875751503006	-0.327117121186308\\
0.779559118236473	-0.252271102266966\\
0.780360721442886	-0.187329261993934\\
0.781162324649299	-0.132179678294003\\
0.781963927855711	-0.0867248856748773\\
0.782765531062124	-0.0508812801285791\\
0.783567134268537	-0.0245786229452512\\
0.78436873747495	-0.00775963631812056\\
0.785170340681363	-0.000379685051669593\\
0.785971943887776	-0.00240653997551162\\
0.786773547094188	-0.0138202198490043\\
0.787575150300601	-0.034612909647148\\
0.788376753507014	-0.0647889541733399\\
0.789178356713427	-0.104364926975176\\
0.78997995991984	-0.153369775569487\\
0.790781563126252	-0.211845045037385\\
0.791583166332665	-0.279845183154022\\
0.792384769539078	-0.357437931398195\\
0.793186372745491	-0.444704807475096\\
0.793987975951904	-0.541741686413218\\
0.794789579158317	-0.648659488906334\\
0.795591182364729	-0.765584987406428\\
0.796392785571142	-0.892661742594231\\
0.797194388777555	-1.03005118532382\\
0.797995991983968	-1.17793386204331\\
0.798797595190381	-1.33651086513779\\
0.799599198396794	-1.50600547374815\\
0.800400801603206	-1.68666503556064\\
0.801202404809619	-1.87876312602868\\
0.802004008016032	-2.08260202875375\\
0.802805611222445	-2.29851558964148\\
0.803607214428858	-2.52687250839488\\
0.804408817635271	-2.76808014447355\\
0.805210420841683	-3.02258893156389\\
0.806012024048096	-3.29089751584398\\
0.806813627254509	-3.57355876017886\\
0.807615230460922	-3.8711867905742\\
0.808416833667335	-4.18446530510298\\
0.809218436873748	-4.51415742230292\\
0.81002004008016	-4.86111742015824\\
0.810821643286573	-5.22630481443365\\
0.811623246492986	-5.61080135505559\\
0.812424849699399	-6.01583169400693\\
0.813226452905812	-6.44278871596706\\
0.814028056112224	-6.89326485050049\\
0.814829659318637	-7.369091142004\\
0.81563126252505	-7.8723865018125\\
0.816432865731463	-8.40562050031551\\
0.817234468937876	-8.97169442514229\\
0.818036072144289	-9.57404737640839\\
0.818837675350701	-10.2167972932081\\
0.819639278557114	-10.9049316919984\\
0.820440881763527	-11.6445707528465\\
0.82124248496994	-12.4433384109321\\
0.822044088176353	-13.3108994655534\\
0.822845691382766	-14.2597606806457\\
0.823647294589178	-15.3065087407018\\
0.824448897795591	-16.4738063481733\\
0.825250501002004	-17.7937824366715\\
0.826052104208417	-19.3141776002907\\
0.82685370741483	-21.1104631062822\\
0.827655310621243	-23.3126233401834\\
0.828456913827655	-26.1749150602998\\
0.829258517034068	-30.3125644464469\\
0.830060120240481	-38.0825825078799\\
0.830861723446894	-46.0816795266944\\
0.831663326653307	-33.2382783947765\\
0.832464929859719	-28.4130366702302\\
0.833266533066132	-25.434437242273\\
0.834068136272545	-23.3047937811004\\
0.834869739478958	-21.6669820088097\\
0.835671342685371	-20.3517296583043\\
0.836472945891784	-19.2653568940746\\
0.837274549098196	-18.3505728956234\\
0.838076152304609	-17.5697959130185\\
0.838877755511022	-16.8970573122865\\
0.839679358717435	-16.313680073105\\
0.840480961923848	-15.805799251419\\
0.84128256513026	-15.3628560358636\\
0.842084168336673	-14.9766400611503\\
0.842885771543086	-14.6406568169906\\
0.843687374749499	-14.3496962919009\\
0.844488977955912	-14.0995308022974\\
0.845290581162325	-13.8866983949027\\
0.846092184368737	-13.7083445074485\\
0.84689378757515	-13.5621042667694\\
0.847695390781563	-13.446013760918\\
0.848496993987976	-13.358442390345\\
0.849298597194389	-13.2980408494443\\
0.850100200400802	-13.2637009157495\\
0.850901803607214	-13.2545243290604\\
0.851703406813627	-13.2697988100377\\
0.85250501002004	-13.3089798124259\\
0.853306613226453	-13.3716769991232\\
0.854108216432866	-13.4576447286933\\
0.854909819639279	-13.566776068851\\
0.855711422845691	-13.6991000404266\\
0.856513026052104	-13.8547819568203\\
0.857314629258517	-14.0341268741098\\
0.85811623246493	-14.2375863183727\\
0.858917835671343	-14.4657686222449\\
0.859719438877755	-14.7194533968435\\
0.860521042084168	-14.9996109064423\\
0.861322645290581	-15.3074274267701\\
0.862124248496994	-15.6443380893679\\
0.862925851703407	-16.0120692971471\\
0.86372745490982	-16.4126936209571\\
0.864529058116232	-16.8487012798268\\
0.865330661322645	-17.3230940705721\\
0.866132264529058	-17.8395102772273\\
0.866933867735471	-18.4023932165414\\
0.867735470941884	-19.0172226347805\\
0.868537074148297	-19.6908389110735\\
0.869338677354709	-20.4319082070567\\
0.870140280561122	-21.2516086958701\\
0.870941883767535	-22.1646768546365\\
0.871743486973948	-23.1910668871246\\
0.872545090180361	-24.3587118190767\\
0.873346693386774	-25.7083996106029\\
0.874148296593186	-27.3030654939856\\
0.874949899799599	-29.2473839955958\\
0.875751503006012	-31.7353739656243\\
0.876553106212425	-35.1941668557433\\
0.877354709418838	-40.9285641442944\\
0.878156312625251	-63.0445197358622\\
0.878957915831663	-42.5717807022644\\
0.879759519038076	-36.2378592525366\\
0.880561122244489	-32.6792397749575\\
0.881362725450902	-30.2158087595465\\
0.882164328657315	-28.3456895353059\\
0.882965931863728	-26.8499609289928\\
0.88376753507014	-25.61326645112\\
0.884569138276553	-24.5673175769479\\
0.885370741482966	-23.6683398503132\\
0.886172344689379	-22.8865961503421\\
0.886973947895792	-22.200972228447\\
0.887775551102204	-21.5959463562394\\
0.888577154308617	-21.059784804427\\
0.88937875751503	-20.5834125064529\\
0.890180360721443	-20.1596768602595\\
0.890981963927856	-19.782851192657\\
0.891783567134268	-19.4482900784506\\
0.892585170340681	-19.1521841070224\\
0.893386773547094	-18.8913816659172\\
0.894188376753507	-18.6632570357163\\
0.89498997995992	-18.4656112110298\\
0.895791583166333	-18.2965963186333\\
0.896593186372745	-18.1546573679933\\
0.897394789579158	-18.0384869550693\\
0.898196392785571	-17.9469898091061\\
0.898997995991984	-17.8792549433797\\
0.899799599198397	-17.8345337807596\\
0.90060120240481	-17.8122230601103\\
0.901402805611222	-17.8118516462621\\
0.902204408817635	-17.8330706019027\\
0.903006012024048	-17.8756460596679\\
0.903807615230461	-17.939454574674\\
0.904609218436874	-18.0244807545207\\
0.905410821643287	-18.1308170651316\\
0.906212424849699	-18.2586658045445\\
0.907014028056112	-18.408343329935\\
0.907815631262525	-18.5802867226816\\
0.908617234468938	-18.7750631898262\\
0.909418837675351	-18.9933826371724\\
0.910220440881764	-19.2361140216634\\
0.911022044088176	-19.5043063153102\\
0.911823647294589	-19.7992152136504\\
0.912625250501002	-20.1223371334389\\
0.913426853707415	-20.4754526194319\\
0.914228456913828	-20.8606820991081\\
0.915030060120241	-21.2805581129223\\
0.915831663326653	-21.7381199081059\\
0.916633266533066	-22.2370389477807\\
0.917434869739479	-22.7817880139238\\
0.918236472945892	-23.3778731456762\\
0.919038076152305	-24.0321584033052\\
0.919839679358717	-24.7533316503584\\
0.92064128256513	-25.5525915748525\\
0.921442885771543	-26.4446950924641\\
0.922244488977956	-27.449618508622\\
0.923046092184369	-28.5953216369862\\
0.923847695390782	-29.9226297296244\\
0.924649298597194	-31.4945383100343\\
0.925450901803607	-33.4158358495572\\
0.92625250501002	-35.8807988630531\\
0.927054108216433	-39.3173092031562\\
0.927855711422846	-45.0336904573237\\
0.928657314629258	-67.3056478716905\\
0.929458917835671	-46.5907074221746\\
0.930260521042084	-40.2392818922725\\
0.931062124248497	-36.656039409637\\
0.93186372745491	-34.1658779050056\\
0.932665330661323	-32.2678428118552\\
0.933466933867735	-30.7433009522717\\
0.934268537074148	-29.4770069424826\\
0.935070140280561	-28.400717047759\\
0.935871743486974	-27.4706713816617\\
0.936673346693387	-26.657131359161\\
0.9374749498998	-25.9389715499458\\
0.938276553106212	-25.3006523843972\\
0.939078156312625	-24.7304171861109\\
0.939879759519038	-24.2191636287887\\
0.940681362725451	-23.7597079141956\\
0.941482965931864	-23.3462883645433\\
0.942284569138277	-22.9742207083658\\
0.943086172344689	-22.6396526982956\\
0.943887775551102	-22.3393856539655\\
0.944689378757515	-22.0707422353744\\
0.945490981963928	-21.8314668648059\\
0.946292585170341	-21.6196496662646\\
0.947094188376754	-21.4336676515313\\
0.947895791583166	-21.272138764015\\
0.948697394789579	-21.1338856569157\\
0.949498997995992	-21.017906949705\\
0.950300601202405	-20.9233543125458\\
0.951102204408818	-20.8495141583359\\
0.95190380761523	-20.7957930325529\\
0.952705410821643	-20.7617060189945\\
0.953507014028056	-20.7468676497624\\
0.954308617234469	-20.7509849375364\\
0.955110220440882	-20.7738522492926\\
0.955911823647295	-20.8153478217319\\
0.956713426853707	-20.8754317861401\\
0.95751503006012	-20.9541456290982\\
0.958316633266533	-21.0516130693893\\
0.959118236472946	-21.1680423841073\\
0.959919839679359	-21.3037302717707\\
0.960721442885772	-21.4590674007516\\
0.961523046092184	-21.6345458617495\\
0.962324649298597	-21.8307688285447\\
0.96312625250501	-22.048462838711\\
0.963927855711423	-22.2884932446549\\
0.964729458917836	-22.5518835683672\\
0.965531062124249	-22.8398397394039\\
0.966332665330661	-23.1537805323463\\
0.967134268537074	-23.4953759883615\\
0.967935871743487	-23.8665962678566\\
0.9687374749499	-24.2697743342789\\
0.969539078156313	-24.7076872659699\\
0.970340681362725	-25.1836630816167\\
0.971142284569138	-25.7017231573486\\
0.971943887775551	-26.2667753137599\\
0.972745490981964	-26.8848807000443\\
0.973547094188377	-27.5636309655695\\
0.97434869739479	-28.3126951928422\\
0.975150300601202	-29.1446372397592\\
0.975951903807615	-30.0761814963389\\
0.976753507014028	-31.1302588390343\\
0.977555110220441	-32.3394918176475\\
0.978356713426854	-33.7525356826341\\
0.979158316633266	-35.4466438824326\\
0.979959919839679	-37.5556242170204\\
0.980761523046092	-40.3433937812591\\
0.981563126252505	-44.4579763589246\\
0.982364729458918	-52.4808766761101\\
0.983166332665331	-58.3629005840977\\
0.983967935871743	-46.4483932789989\\
0.984769539078156	-41.6460798509148\\
0.985571142284569	-38.6046650670994\\
0.986372745490982	-36.3857341609459\\
0.987174348697395	-34.6467342066376\\
0.987975951903808	-33.2236677773356\\
0.98877755511022	-32.0251880344009\\
0.989579158316633	-30.9951629769447\\
0.990380761523046	-30.0966239998263\\
0.991182364729459	-29.3039324805394\\
0.991983967935872	-28.5985812742511\\
0.992785571142285	-27.966777932368\\
0.993587174348697	-27.3979729165776\\
0.99438877755511	-26.8839214228265\\
0.995190380761523	-26.4180623106584\\
0.995991983967936	-25.9950936630852\\
0.996793587174349	-25.6106747414936\\
0.997595190380761	-25.2612117370828\\
0.998396793587174	-24.9437005882329\\
0.999198396793587	-24.6556095865584\\
1	-24.3947903107117\\
};
\addlegendentry{NB}

\addplot [color=red, dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.6	-24.8706825246428\\
0.600801603206413	-24.477956619992\\
0.601603206412826	-24.1355885121616\\
0.602404809619238	-23.840088057528\\
0.603206412825651	-23.5886818383521\\
0.604008016032064	-23.3791855150943\\
0.604809619238477	-23.2099109994359\\
0.60561122244489	-23.0795993914696\\
0.606412825651303	-22.987373660411\\
0.607214428857715	-22.9327071030695\\
0.608016032064128	-22.9154050739427\\
0.608817635270541	-22.9355985880223\\
0.609619238476954	-22.9937493167686\\
0.610420841683367	-23.0906663542514\\
0.61122244488978	-23.2275360363544\\
0.612024048096192	-23.4059671734625\\
0.612825651302605	-23.6280554643822\\
0.613627254509018	-23.8964728273043\\
0.614428857715431	-24.2145902765805\\
0.615230460921844	-24.586647396804\\
0.616032064128257	-25.0179884652996\\
0.616833667334669	-25.5153967349967\\
0.617635270541082	-26.087577843092\\
0.618436873747495	-26.7458776786021\\
0.619238476953908	-27.5053836067739\\
0.620040080160321	-28.3866820067457\\
0.620841683366733	-29.418803289978\\
0.621643286573146	-30.6444670495432\\
0.622444889779559	-32.1301860500564\\
0.623246492985972	-33.9878820157034\\
0.624048096192385	-36.4285319875536\\
0.624849699398798	-39.9298937211765\\
0.62565130260521	-46.0456033798776\\
0.626452905811623	-74.9046979126608\\
0.627254509018036	-45.3612835874484\\
0.628056112224449	-39.4638820937559\\
0.628857715430862	-35.9800554579675\\
0.629659318637275	-33.5066655830958\\
0.630460921843687	-31.5959951892893\\
0.6312625250501	-30.0470469912493\\
0.632064128256513	-28.7521477412303\\
0.632865731462926	-27.6468830868783\\
0.633667334669339	-26.6896751600164\\
0.634468937875752	-25.8521556815513\\
0.635270541082164	-25.1141374308737\\
0.636072144288577	-24.4607772856155\\
0.63687374749499	-23.8808765999064\\
0.637675350701403	-23.3658127801386\\
0.638476953907816	-22.9088407700925\\
0.639278557114228	-22.5046213689747\\
0.640080160320641	-22.1488941161411\\
0.640881763527054	-21.8382454625327\\
0.641683366733467	-21.5699416699431\\
0.64248496993988	-21.3418069305595\\
0.643286573146293	-21.152133956007\\
0.644088176352705	-20.9996185527883\\
0.644889779559118	-20.8833124841603\\
0.645691382765531	-20.8025907970911\\
0.646492985971944	-20.7571311144982\\
0.647294589178357	-20.7469033747532\\
0.64809619238477	-20.7721692865395\\
0.648897795591182	-20.83349146199\\
0.649699398797595	-20.9317528813289\\
0.650501002004008	-21.0681881138125\\
0.651302605210421	-21.2444286742161\\
0.652104208416834	-21.4625661698273\\
0.652905811623246	-21.7252386970376\\
0.653707414829659	-22.0357486085788\\
0.654509018036072	-22.3982238397844\\
0.655310621242485	-22.8178413996032\\
0.656112224448898	-23.3011420902201\\
0.656913827655311	-23.8564831647064\\
0.657715430861723	-24.4947065827071\\
0.658517034068136	-25.2301572822689\\
0.659318637274549	-26.0822955361264\\
0.660120240480962	-27.078372881002\\
0.660921843687375	-28.2581410389311\\
0.661723446893788	-29.6827824599678\\
0.6625250501002	-31.4536145173036\\
0.663326653306613	-33.7570979125134\\
0.664128256513026	-36.998641096828\\
0.664929859719439	-42.3835285631553\\
0.665731462925852	-60.3535752363152\\
0.666533066132264	-44.7793746968778\\
0.667334669338677	-38.0206945769268\\
0.66813627254509	-34.2493630721011\\
0.668937875751503	-31.6246785325357\\
0.669739478957916	-29.6156965768273\\
0.670541082164329	-27.9942094088441\\
0.671342685370741	-26.6409977236545\\
0.672144288577154	-25.4859022659483\\
0.672945891783567	-24.4841560960805\\
0.67374749498998	-23.6054706059949\\
0.674549098196393	-22.8284253936906\\
0.675350701402806	-22.1373416567145\\
0.676152304609218	-21.5204269367064\\
0.676953907815631	-20.9686177474443\\
0.677755511022044	-20.4748275055264\\
0.678557114228457	-20.0334410845033\\
0.67935871743487	-19.6399654761746\\
0.680160320641283	-19.2907826899803\\
0.680961923847695	-18.9829716594107\\
0.681763527054108	-18.7141780215112\\
0.682565130260521	-18.4825179810391\\
0.683366733466934	-18.286507075724\\
0.684168336673347	-18.1250076340606\\
0.68496993987976	-17.997190697964\\
0.685771543086172	-17.9025095461205\\
0.686573146292585	-17.8406829311131\\
0.687374749498998	-17.8116868822906\\
0.688176352705411	-17.8157545271677\\
0.688977955911824	-17.853383921134\\
0.689779559118237	-17.9253544110776\\
0.690581162324649	-18.0327526556435\\
0.691382765531062	-18.1770101568194\\
0.692184368737475	-18.3599551233198\\
0.692985971943888	-18.5838828313645\\
0.693787575150301	-18.8516505999593\\
0.694589178356713	-19.1668064251284\\
0.695390781563126	-19.5337648435678\\
0.696192384769539	-19.95805080738\\
0.696993987975952	-20.4466442124418\\
0.697795591182365	-21.0084779289975\\
0.698597194388778	-21.6551780045803\\
0.69939879759519	-22.4022012091732\\
0.700200400801603	-23.2706554305622\\
0.701002004008016	-24.2903610861239\\
0.701803607214429	-25.5053295854624\\
0.702605210420842	-26.9843837626685\\
0.703406813627254	-28.8440777822227\\
0.704208416833667	-31.3063176435099\\
0.70501002004008	-34.8824183835492\\
0.705811623246493	-41.3040119526299\\
0.706613226452906	-59.8190257462194\\
0.707414829659319	-39.3110845987336\\
0.708216432865731	-33.6488755536157\\
0.709018036072144	-30.2178657866673\\
0.709819639278557	-27.7478561469542\\
0.71062124248497	-25.8191398151709\\
0.711422845691383	-24.2402446298709\\
0.712224448897796	-22.9076075900969\\
0.713026052104208	-21.7588611272674\\
0.713827655310621	-20.7535446343167\\
0.714629258517034	-19.863935527124\\
0.715430861723447	-19.0702300990034\\
0.71623246492986	-18.3578114724598\\
0.717034068136273	-17.7156062982589\\
0.717835671342685	-17.1350481542575\\
0.718637274549098	-16.609397642643\\
0.719438877755511	-16.1332817578235\\
0.720240480961924	-15.7023732371254\\
0.721042084168337	-15.3131622463739\\
0.721843687374749	-14.9627907550466\\
0.722645290581162	-14.6489306012358\\
0.723446893787575	-14.3696927588962\\
0.724248496993988	-14.123559427094\\
0.725050100200401	-13.9093332259616\\
0.725851703406814	-13.7260995618536\\
0.726653306613226	-13.5731994452777\\
0.727454909819639	-13.4502109126253\\
0.728256513026052	-13.3569378458298\\
0.729058116232465	-13.2934054888683\\
0.729859719438878	-13.2598623875812\\
0.730661322645291	-13.2567888773882\\
0.731462925851703	-13.284912655012\\
0.732264529058116	-13.3452324403697\\
0.733066132264529	-13.4390513184087\\
0.733867735470942	-13.568022122968\\
0.734669338677355	-13.7342082963113\\
0.735470941883767	-13.940165199923\\
0.73627254509018	-14.1890491395304\\
0.737074148296593	-14.4847648567573\\
0.737875751503006	-14.8321677138537\\
0.738677354709419	-15.2373456431376\\
0.739478957915832	-15.7080206977141\\
0.740280561122244	-16.2541356072755\\
0.741082164328657	-16.8887369205448\\
0.74188376753507	-17.6293539250842\\
0.742685370741483	-18.5002487518811\\
0.743486973947896	-19.5362935142598\\
0.744288577154309	-20.7901271059588\\
0.745090180360721	-22.3466099585954\\
0.745891783567134	-24.3558508101695\\
0.746693386773547	-27.1236997399928\\
0.74749498997996	-31.4477284385189\\
0.748296593186373	-41.1305670909063\\
0.749098196392786	-40.0844459343192\\
0.749899799599198	-30.676373167743\\
0.750701402805611	-26.1530349136051\\
0.751503006012024	-23.1176477965274\\
0.752304609218437	-20.8174396905146\\
0.75310621242485	-18.9585827762925\\
0.753907815631263	-17.3954241502372\\
0.754709418837675	-16.0450328006269\\
0.755511022044088	-14.8556541433171\\
0.756312625250501	-13.792800095807\\
0.757114228456914	-12.8323248955237\\
0.757915831663327	-11.956658327488\\
0.758717434869739	-11.1526121058489\\
0.759519038076152	-10.4100313960903\\
0.760320641282565	-9.7209285297276\\
0.761122244488978	-9.07890572814472\\
0.761923847695391	-8.47875832467734\\
0.762725450901804	-7.91619472055963\\
0.763527054108216	-7.38763413683327\\
0.764328657314629	-6.89005758341931\\
0.765130260521042	-6.42089607561018\\
0.765931863727455	-5.97794545465662\\
0.766733466933868	-5.55930055719051\\
0.767535070140281	-5.1633036871177\\
0.768336673346693	-4.78850381583928\\
0.769138276553106	-4.43362393758918\\
0.769939879759519	-4.09753469953645\\
0.770741482965932	-3.77923291382544\\
0.771543086172345	-3.47782390693878\\
0.772344689378758	-3.19250691392246\\
0.77314629258517	-2.92256290991984\\
0.773947895791583	-2.66734440866758\\
0.774749498997996	-2.4262668605108\\
0.775551102204409	-2.19880136046768\\
0.776352705410822	-1.98446843650841\\
0.777154308617234	-1.78283273422821\\
0.777955911823647	-1.59349844989505\\
0.77875751503006	-1.41610539192486\\
0.779559118236473	-1.25032557300914\\
0.780360721442886	-1.09586025276106\\
0.781162324649299	-0.952437364868163\\
0.781963927855711	-0.819809274122783\\
0.782765531062124	-0.697750817933794\\
0.783567134268537	-0.586057594450188\\
0.78436873747495	-0.48454446560915\\
0.785170340681363	-0.393044248520836\\
0.785971943887776	-0.311406572839165\\
0.786773547094188	-0.239496885307022\\
0.787575150300601	-0.177195585642306\\
0.788376753507014	-0.12439728045222\\
0.789178356713427	-0.0810101440153901\\
0.78997995991984	-0.0469553766244519\\
0.790781563126252	-0.0221667527917953\\
0.791583166332665	-0.00659025303729905\\
0.792384769539078	-0.000183774237863238\\
0.793186372745491	-0.00291691465783154\\
0.793987975951904	-0.0147708308274335\\
0.794789579158317	-0.0357381644177447\\
0.795591182364729	-0.0658230381993927\\
0.796392785571142	-0.105041121090453\\
0.797194388777555	-0.15341976321709\\
0.797995991983968	-0.210998202850764\\
0.798797595190381	-0.277827848069318\\
0.799599198396794	-0.353972637039562\\
0.800400801603206	-0.439509481963527\\
0.801202404809619	-0.534528802995625\\
0.802004008016032	-0.639135159861402\\
0.802805611222445	-0.753447990527346\\
0.803607214428858	-0.877602468134148\\
0.804408817635271	-1.011750489572\\
0.805210420841683	-1.15606181161387\\
0.806012024048096	-1.3107253535207\\
0.806813627254509	-1.47595068859855\\
0.807615230460922	-1.65196975145513\\
0.808416833667335	-1.83903879284593\\
0.809218436873748	-2.03744062022997\\
0.81002004008016	-2.24748716974896\\
0.810821643286573	-2.46952246465865\\
0.811623246492986	-2.70392602672455\\
0.812424849699399	-2.95111682135858\\
0.813226452905812	-3.21155783508074\\
0.814028056112224	-3.48576140629438\\
0.814829659318637	-3.7742954587312\\
0.81563126252505	-4.07779082311558\\
0.816432865731463	-4.39694987913724\\
0.817234468937876	-4.73255681015906\\
0.818036072144289	-5.08548984201041\\
0.818837675350701	-5.45673594143498\\
0.819639278557114	-5.84740858876909\\
0.820440881763527	-6.25876942688289\\
0.82124248496994	-6.69225484417086\\
0.822044088176353	-7.14950890278747\\
0.822845691382766	-7.63242451844964\\
0.823647294589178	-8.14319550228615\\
0.824448897795591	-8.68438309327536\\
0.825250501002004	-9.259002108508\\
0.826052104208417	-9.87063408926274\\
0.82685370741483	-10.5235782768111\\
0.827655310621243	-11.2230566913707\\
0.828456913827655	-11.975498391235\\
0.829258517034068	-12.7889426949768\\
0.830060120240481	-13.673626620089\\
0.830861723446894	-14.6428677918631\\
0.831663326653307	-15.7144413299928\\
0.832464929859719	-16.9128246628734\\
0.833266533066132	-18.2730628202517\\
0.834068136272545	-19.8478986710725\\
0.834869739478958	-21.7221636305249\\
0.835671342685371	-24.0456276684098\\
0.836472945891784	-27.1228847070885\\
0.837274549098196	-31.7462533482595\\
0.838076152304609	-41.6673222793498\\
0.838877755511022	-41.1395738676809\\
0.839679358717435	-31.9752610075682\\
0.840480961923848	-27.7463051452856\\
0.84128256513026	-25.0120585488578\\
0.842084168336673	-23.0148509965352\\
0.842885771543086	-21.459642988972\\
0.843687374749499	-20.2004307260044\\
0.844488977955912	-19.1542217686505\\
0.845290581162325	-18.2693209991316\\
0.846092184368737	-17.5113588202091\\
0.84689378757515	-16.8563408372895\\
0.847695390781563	-16.2868690003125\\
0.848496993987976	-15.7899421228711\\
0.849298597194389	-15.3556045746915\\
0.850100200400802	-14.9760787723495\\
0.850901803607214	-14.6451875998833\\
0.851703406813627	-14.3579579021078\\
0.85250501002004	-14.110341105766\\
0.853306613226453	-13.8990119366111\\
0.854108216432866	-13.7212206076766\\
0.854909819639279	-13.5746824917199\\
0.855711422845691	-13.4574946359084\\
0.856513026052104	-13.3680718784499\\
0.857314629258517	-13.3050975469181\\
0.85811623246493	-13.2674852006683\\
0.858917835671343	-13.2543488914325\\
0.859719438877755	-13.2649801210562\\
0.860521042084168	-13.2988301769197\\
0.861322645290581	-13.3554968907917\\
0.862124248496994	-13.4347151399691\\
0.862925851703407	-13.5363506207057\\
0.86372745490982	-13.6603965943394\\
0.864529058116232	-13.8069734519087\\
0.865330661322645	-13.9763310758346\\
0.866132264529058	-14.168854108294\\
0.866933867735471	-14.3850703758533\\
0.867735470941884	-14.6256628805284\\
0.868537074148297	-14.89148596309\\
0.869338677354709	-15.1835864942355\\
0.870140280561122	-15.5032312799248\\
0.870941883767535	-15.8519423175834\\
0.871743486973948	-16.2315421682186\\
0.872545090180361	-16.6442126051598\\
0.873346693386774	-17.0925710036697\\
0.874148296593186	-17.5797708734475\\
0.874949899799599	-18.1096358820139\\
0.875751503006012	-18.6868413063355\\
0.876553106212425	-19.3171641954202\\
0.877354709418838	-20.0078356452967\\
0.878156312625251	-20.7680492833824\\
0.878957915831663	-21.6097168321864\\
0.879759519038076	-22.5486300521942\\
0.880561122244489	-23.6063228503968\\
0.881362725450902	-24.8132095915151\\
0.882164328657315	-26.2142178205496\\
0.882965931863728	-27.8797516946095\\
0.88376753507014	-29.9294850653275\\
0.884569138276553	-32.5926776958085\\
0.885370741482966	-36.4035651319403\\
0.886172344689379	-43.2215614313784\\
0.886973947895792	-58.3823878222325\\
0.887775551102204	-40.7518008442674\\
0.888577154308617	-35.4009181228915\\
0.88937875751503	-32.1749144388521\\
0.890180360721443	-29.8785812043752\\
0.890981963927856	-28.108691021609\\
0.891783567134268	-26.6794813536595\\
0.892585170340681	-25.4898781713612\\
0.893386773547094	-24.4787577684332\\
0.894188376753507	-23.6063348074192\\
0.89498997995992	-22.8452686952877\\
0.895791583166333	-22.175970863326\\
0.896593186372745	-21.5839361140787\\
0.897394789579158	-21.0581332080705\\
0.898196392785571	-20.589987168516\\
0.898997995991984	-20.1727101307925\\
0.899799599198397	-19.8008467316747\\
0.90060120240481	-19.4699565532416\\
0.901402805611222	-19.1763869557149\\
0.902204408817635	-18.9171071957958\\
0.903006012024048	-18.6895851220866\\
0.903807615230461	-18.4916940989262\\
0.904609218436874	-18.3216418159812\\
0.905410821643287	-18.1779152306502\\
0.906212424849699	-18.0592376039978\\
0.907014028056112	-17.9645347492575\\
0.907815631262525	-17.8929084104586\\
0.908617234468938	-17.8436152495772\\
0.909418837675351	-17.8160503218111\\
0.910220440881764	-17.8097342110238\\
0.911022044088176	-17.8243032150018\\
0.911823647294589	-17.8595021359944\\
0.912625250501002	-17.9151793621571\\
0.913426853707415	-17.9912840315671\\
0.914228456913828	-18.0878651611268\\
0.915030060120241	-18.2050727048101\\
0.915831663326653	-18.3431605853205\\
0.916633266533066	-18.5024918259904\\
0.917434869739479	-18.6835460016923\\
0.918236472945892	-18.886929335726\\
0.919038076152305	-19.1133879030049\\
0.919839679358717	-19.3638245703999\\
0.92064128256513	-19.639320529483\\
0.921442885771543	-19.9411625792073\\
0.922244488977956	-20.2708777316139\\
0.923046092184369	-20.6302772957441\\
0.923847695390782	-21.0215134253241\\
0.924649298597194	-21.4471523228398\\
0.925450901803607	-21.9102700823195\\
0.92625250501002	-22.4145798642778\\
0.927054108216433	-22.9646033012918\\
0.927855711422846	-23.56590572824\\
0.928657314629258	-24.2254258119884\\
0.929458917835671	-24.951948778519\\
0.930260521042084	-25.7568052616219\\
0.931062124248497	-26.6549383097709\\
0.93186372745491	-27.6665986876575\\
0.932665330661323	-28.820172084707\\
0.933466933867735	-30.1571865203053\\
0.934268537074148	-31.7418913020376\\
0.935070140280561	-33.6815586076799\\
0.935871743486974	-36.1761874278138\\
0.936673346693387	-39.6704730716759\\
0.9374749498998	-45.5528355270077\\
0.938276553106212	-73.4988096308337\\
0.939078156312625	-46.3776228266256\\
0.939879759519038	-40.2259600286398\\
0.940681362725451	-36.7055803714735\\
0.941482965931864	-34.2455097812609\\
0.942284569138277	-32.3645507833173\\
0.943086172344689	-30.8505145911401\\
0.943887775551102	-29.5908827933325\\
0.944689378757515	-28.5187627399177\\
0.945490981963928	-27.5911392162763\\
0.946292585170341	-26.778716742153\\
0.947094188376754	-26.0606490179319\\
0.947895791583166	-25.4215800476785\\
0.948697394789579	-24.8498778402539\\
0.949498997995992	-24.3365267295819\\
0.950300601202405	-23.874404014746\\
0.951102204408818	-23.457791300274\\
0.95190380761523	-23.0820347607513\\
0.952705410821643	-22.7433030452821\\
0.953507014028056	-22.4384110365938\\
0.954308617234469	-22.1646891417008\\
0.955110220440882	-21.9198847611523\\
0.955911823647295	-21.7020869505302\\
0.956713426853707	-21.5096680966528\\
0.95751503006012	-21.3412382808268\\
0.958316633266533	-21.1956092460351\\
0.959118236472946	-21.0717657386355\\
0.959919839679359	-20.9688425912788\\
0.960721442885772	-20.886106337046\\
0.961523046092184	-20.8229404502229\\
0.962324649298597	-20.7788335329809\\
0.96312625250501	-20.7533699339941\\
0.963927855711423	-20.7462224114409\\
0.964729458917836	-20.7571465506069\\
0.965531062124249	-20.7859767237705\\
0.966332665330661	-20.8326234432953\\
0.967134268537074	-20.8970720124649\\
0.967935871743487	-20.9793824262165\\
0.9687374749499	-21.0796905185884\\
0.969539078156313	-21.1982103981663\\
0.970340681362725	-21.3352382598303\\
0.971142284569138	-21.49115771366\\
0.971943887775551	-21.6664468334671\\
0.972745490981964	-21.8616872025251\\
0.973547094188377	-22.0775753284957\\
0.97434869739479	-22.3149369212528\\
0.975150300601202	-22.5747446874246\\
0.975951903807615	-22.8581405099046\\
0.976753507014028	-23.1664631724674\\
0.977555110220441	-23.5012831932771\\
0.978356713426854	-23.8644468982161\\
0.979158316633266	-24.2581326751666\\
0.979959919839679	-24.6849235284212\\
0.980761523046092	-25.1479017984152\\
0.981563126252505	-25.6507745546865\\
0.982364729458918	-26.1980422639574\\
0.983166332665331	-26.7952298443236\\
0.983967935871743	-27.4492098727132\\
0.984769539078156	-28.1686657483454\\
0.985571142284569	-28.9647743289683\\
0.986372745490982	-29.8522458544349\\
0.987174348697395	-30.8509718882528\\
0.987975951903808	-31.9887648389639\\
0.98877755511022	-33.3061908763746\\
0.989579158316633	-34.8657678026597\\
0.990380761523046	-36.7713237326112\\
0.991182364729459	-39.2149157189593\\
0.991983967935872	-42.6179435667037\\
0.992785571142285	-48.258482854266\\
0.993587174348697	-69.0661873934716\\
0.99438877755511	-50.0822748191353\\
0.995190380761523	-43.6313381024335\\
0.995991983967936	-40.0054062783038\\
0.996793587174349	-37.484908013463\\
0.997595190380761	-35.5606575386973\\
0.998396793587174	-34.0113564303259\\
0.999198396793587	-32.7206296645774\\
1	-31.6196671261764\\
};
\addlegendentry{WB ($f_{\text{min}}$)}

\addplot [color=blue, dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.6	-23.0094563043207\\
0.600801603206413	-23.1166414523529\\
0.601603206412826	-23.2658120798674\\
0.602404809619238	-23.4587946914357\\
0.603206412825651	-23.6979659251525\\
0.604008016032064	-23.9863601271182\\
0.604809619238477	-24.3278183097406\\
0.60561122244489	-24.7271954868713\\
0.606412825651303	-25.1906528945029\\
0.607214428857715	-25.7260775242271\\
0.608016032064128	-26.3436990777388\\
0.608817635270541	-27.0570247341181\\
0.609619238476954	-27.8843082067824\\
0.610420841683367	-28.8509645393565\\
0.61122244488978	-29.9937676246741\\
0.612024048096192	-31.368684377755\\
0.612825651302605	-33.0669309103886\\
0.613627254509018	-35.2524246599883\\
0.614428857715431	-38.2677513814\\
0.615230460921844	-43.051817198853\\
0.616032064128257	-54.9633742740802\\
0.616833667334669	-49.0556867343524\\
0.617635270541082	-41.0377321887544\\
0.618436873747495	-36.9318739228166\\
0.619238476953908	-34.1590723262241\\
0.620040080160321	-32.0716669306575\\
0.620841683366733	-30.4058740850515\\
0.621643286573146	-29.0279761952653\\
0.622444889779559	-27.8608078873733\\
0.623246492985972	-26.8558132039521\\
0.624048096192385	-25.9804859806633\\
0.624849699398798	-25.2120323022066\\
0.62565130260521	-24.5338880294748\\
0.626452905811623	-23.9336754155983\\
0.627254509018036	-23.4019400682035\\
0.628056112224449	-22.9313366463283\\
0.628857715430862	-22.5160854162604\\
0.629659318637275	-22.1515991396498\\
0.630460921843687	-21.834220950688\\
0.6312625250501	-21.5610368842665\\
0.632064128256513	-21.3297401124732\\
0.632865731462926	-21.1385320397861\\
0.633667334669339	-20.986050466308\\
0.634468937875752	-20.871318298631\\
0.635270541082164	-20.7937084799253\\
0.636072144288577	-20.7529223461125\\
0.63687374749499	-20.7489797552307\\
0.637675350701403	-20.7822202554414\\
0.638476953907816	-20.8533153799155\\
0.639278557114228	-20.9632929910215\\
0.640080160320641	-21.1135755510668\\
0.640881763527054	-21.3060354061873\\
0.641683366733467	-21.5430718219899\\
0.64248496993988	-21.8277168932919\\
0.643286573146293	-22.1637810364557\\
0.644088176352705	-22.556054361763\\
0.644889779559118	-23.0105892295781\\
0.645691382765531	-23.5351043170192\\
0.646492985971944	-24.1395765449076\\
0.647294589178357	-24.8371342617921\\
0.64809619238477	-25.6454544678541\\
0.648897795591182	-26.5890469838591\\
0.649699398797595	-27.7031982464434\\
0.650501002004008	-29.0412688950439\\
0.651302605210421	-30.6894795545506\\
0.652104208416834	-32.8008435023006\\
0.652905811623246	-35.6887763012308\\
0.653707414829659	-40.1790064846065\\
0.654509018036072	-50.3469722619926\\
0.655310621242485	-48.3596578401168\\
0.656112224448898	-39.3706916858615\\
0.656913827655311	-35.0259452962132\\
0.657715430861723	-32.136601586247\\
0.658517034068136	-29.9747577116564\\
0.659318637274549	-28.2536154487855\\
0.660120240480962	-26.8303617039265\\
0.660921843687375	-25.6235046835993\\
0.661723446893788	-24.5821589690864\\
0.6625250501002	-23.6724447307713\\
0.663326653306613	-22.8706977001426\\
0.664128256513026	-22.1597678578967\\
0.664929859719439	-21.5268610909051\\
0.665731462925852	-20.9622115884347\\
0.666533066132264	-20.4582291599276\\
0.667334669338677	-20.0089317865029\\
0.66813627254509	-19.6095567417079\\
0.668937875751503	-19.2562875702617\\
0.669739478957916	-18.9460586434724\\
0.670541082164329	-18.6764131694986\\
0.671342685370741	-18.4453990512263\\
0.672144288577154	-18.2514922780991\\
0.672945891783567	-18.0935409345658\\
0.67374749498998	-17.9707251576469\\
0.674549098196393	-17.8825299206485\\
0.675350701402806	-17.8287286286142\\
0.676152304609218	-17.8093763558176\\
0.676953907815631	-17.8248122540055\\
0.677755511022044	-17.8756713011069\\
0.678557114228457	-17.9629062217131\\
0.67935871743487	-18.0878211747143\\
0.680160320641283	-18.2521197716317\\
0.680961923847695	-18.4579713040635\\
0.681763527054108	-18.7081009374015\\
0.682565130260521	-19.0059124193127\\
0.683366733466934	-19.3556561387128\\
0.684168336673347	-19.7626621656448\\
0.68496993987976	-20.2336690238601\\
0.685771543086172	-20.7772977993184\\
0.686573146292585	-21.4047544239262\\
0.687374749498998	-22.1309042851156\\
0.688176352705411	-22.9759825882121\\
0.688977955911824	-23.9684511810513\\
0.689779559118237	-25.150066699847\\
0.690581162324649	-26.5855943623689\\
0.691382765531062	-28.3834467682795\\
0.692184368737475	-30.7463943122022\\
0.692985971943888	-34.1275156314747\\
0.693787575150301	-39.9563611985925\\
0.694589178356713	-73.3222315836402\\
0.695390781563126	-40.1670140458397\\
0.696192384769539	-33.982988206915\\
0.696993987975952	-30.3722793946323\\
0.697795591182365	-27.8109430207983\\
0.698597194388778	-25.8269644884958\\
0.69939879759519	-24.2112087742699\\
0.700200400801603	-22.852489012557\\
0.701002004008016	-21.6846108106513\\
0.701803607214429	-20.6649848080827\\
0.702605210420842	-19.7646131836489\\
0.703406813627254	-18.962885027075\\
0.704208416833667	-18.2446510050076\\
0.70501002004008	-17.5984758235903\\
0.705811623246493	-17.0155420679269\\
0.706613226452906	-16.4889346506788\\
0.707414829659319	-16.0131580377488\\
0.708216432865731	-15.5838014495684\\
0.709018036072144	-15.1973013288695\\
0.709819639278557	-14.8507696636459\\
0.71062124248497	-14.5418681155602\\
0.711422845691383	-14.2687148291306\\
0.712224448897796	-14.0298151524625\\
0.713026052104208	-13.8240103215998\\
0.713827655310621	-13.6504400427582\\
0.714629258517034	-13.5085162033494\\
0.715430861723447	-13.3979058712071\\
0.71623246492986	-13.3185224409073\\
0.717034068136273	-13.2705243505903\\
0.717835671342685	-13.2543212912037\\
0.718637274549098	-13.270588319823\\
0.719438877755511	-13.3202888253434\\
0.720240480961924	-13.4047079423511\\
0.721042084168337	-13.5254988516111\\
0.721843687374749	-13.6847455652386\\
0.722645290581162	-13.8850474587727\\
0.723446893787575	-14.1296332824317\\
0.724248496993988	-14.4225161616352\\
0.725050100200401	-14.7687070462985\\
0.725851703406814	-15.1745137288886\\
0.726653306613226	-15.6479687714211\\
0.727454909819639	-16.1994579614985\\
0.728256513026052	-16.8426724062455\\
0.729058116232465	-17.5961059913042\\
0.729859719438878	-18.4855205735413\\
0.730661322645291	-19.5482405743514\\
0.731462925851703	-20.8411926605416\\
0.732264529058116	-22.4574519823158\\
0.733066132264529	-24.5650696623455\\
0.733867735470942	-27.5179746779289\\
0.734669338677355	-32.3010309176657\\
0.735470941883767	-44.8991843171293\\
0.73627254509018	-37.3210649889558\\
0.737074148296593	-29.4698283979556\\
0.737875751503006	-25.3070765420879\\
0.738677354709419	-22.4315296078502\\
0.739478957915832	-20.2212715217119\\
0.740280561122244	-18.4200103989225\\
0.741082164328657	-16.8969129912616\\
0.74188376753507	-15.5760772400442\\
0.742685370741483	-14.4095109183564\\
0.743486973947896	-13.3649212972999\\
0.744288577154309	-12.4195294990392\\
0.745090180360721	-11.5566606185809\\
0.745891783567134	-10.7637371971698\\
0.746693386773547	-10.0310353608094\\
0.74749498997996	-9.35088018849859\\
0.748296593186373	-8.71710639131745\\
0.749098196392786	-8.12468577823841\\
0.749899799599198	-7.5694631945829\\
0.750701402805611	-7.04796510276354\\
0.751503006012024	-6.55725806640805\\
0.752304609218437	-6.09484229390021\\
0.75310621242485	-5.65857030704835\\
0.753907815631263	-5.24658393780414\\
0.754709418837675	-4.8572649096031\\
0.755511022044088	-4.48919563365439\\
0.756312625250501	-4.14112778757614\\
0.757114228456914	-3.81195689436526\\
0.757915831663327	-3.5007015787328\\
0.758717434869739	-3.20648650652739\\
0.759519038076152	-2.92852825153151\\
0.760320641282565	-2.66612350924335\\
0.761122244488978	-2.41863920759714\\
0.761923847695391	-2.18550416252578\\
0.762725450901804	-1.96620200060958\\
0.763527054108216	-1.7602651280079\\
0.764328657314629	-1.56726956888601\\
0.765130260521042	-1.38683053084333\\
0.765931863727455	-1.21859858178292\\
0.766733466933868	-1.06225634396416\\
0.767535070140281	-0.917515627953147\\
0.768336673346693	-0.784114942796203\\
0.769138276553106	-0.661817329728338\\
0.769939879759519	-0.550408475654407\\
0.770741482965932	-0.449695069936758\\
0.771543086172345	-0.359503374024164\\
0.772344689378758	-0.279677978426705\\
0.77314629258517	-0.210080725680433\\
0.773947895791583	-0.150589781422808\\
0.774749498997996	-0.101098838638357\\
0.775551102204409	-0.061516442642043\\
0.776352705410822	-0.0317654265278598\\
0.777154308617234	-0.0117824486913495\\
0.777955911823647	-0.00151762569456822\\
0.77875751503006	-0.000934255228260233\\
0.779559118236473	-0.0100086252794699\\
0.780360721442886	-0.0287299068699136\\
0.781162324649299	-0.0571001289226398\\
0.781963927855711	-0.0951342349718494\\
0.782765531062124	-0.142860222581381\\
0.783567134268537	-0.200319367509741\\
0.78436873747495	-0.267566535881803\\
0.785170340681363	-0.344670588931401\\
0.785971943887776	-0.431714886297377\\
0.786773547094188	-0.528797895428671\\
0.787575150300601	-0.636033916423668\\
0.788376753507014	-0.753553933650127\\
0.789178356713427	-0.881506607826968\\
0.78997995991984	-1.02005942497282\\
0.790781563126252	-1.16940002183648\\
0.791583166332665	-1.32973771123437\\
0.792384769539078	-1.50130523527655\\
0.793186372745491	-1.68436077995311\\
0.793987975951904	-1.87919029120368\\
0.794789579158317	-2.08611014070942\\
0.795591182364729	-2.30547019960619\\
0.796392785571142	-2.53765739062334\\
0.797194388777555	-2.7830998044468\\
0.797995991983968	-3.04227148524636\\
0.798797595190381	-3.31569801442581\\
0.799599198396794	-3.60396305225937\\
0.800400801603206	-3.90771603622073\\
0.801202404809619	-4.22768128525552\\
0.802004008016032	-4.56466882483312\\
0.802805611222445	-4.91958733364061\\
0.803607214428858	-5.29345972672491\\
0.804408817635271	-5.68744204238053\\
0.805210420841683	-6.10284650644115\\
0.806012024048096	-6.54116993027977\\
0.806813627254509	-7.00412899102659\\
0.807615230460922	-7.4937044944983\\
0.808416833667335	-8.01219751029189\\
0.809218436873748	-8.56230141540123\\
0.81002004008016	-9.14719558131961\\
0.810821643286573	-9.77066900769154\\
0.811623246492986	-10.4372861782851\\
0.812424849699399	-11.1526137205825\\
0.813226452905812	-11.9235367525631\\
0.814028056112224	-12.7587111965279\\
0.814829659318637	-13.6692288473662\\
0.81563126252505	-14.6696278856249\\
0.816432865731463	-15.7794893976147\\
0.817234468937876	-17.0260818882239\\
0.818036072144289	-18.44900587868\\
0.818837675350701	-20.1089829334277\\
0.819639278557114	-22.1062115283951\\
0.820440881763527	-24.624361971994\\
0.82124248496994	-28.0605423462562\\
0.822044088176353	-33.5824448737033\\
0.822845691382766	-50.6195762948219\\
0.823647294589178	-36.8222943700259\\
0.824448897795591	-30.1359662833142\\
0.825250501002004	-26.5246629234438\\
0.826052104208417	-24.0754917049345\\
0.82685370741483	-22.2449718278084\\
0.827655310621243	-20.800969829549\\
0.828456913827655	-19.6226525930742\\
0.829258517034068	-18.6390775673391\\
0.830060120240481	-17.8050483688653\\
0.830861723446894	-17.0900143487801\\
0.831663326653307	-16.4723768140032\\
0.832464929859719	-15.9363207168912\\
0.833266533066132	-15.4699366826896\\
0.834068136272545	-15.0640501980093\\
0.834869739478958	-14.7114608846921\\
0.835671342685371	-14.4064309333535\\
0.836472945891784	-14.1443309756411\\
0.837274549098196	-13.9213888316455\\
0.838076152304609	-13.73450746587\\
0.838877755511022	-13.5811307145549\\
0.839679358717435	-13.4591427562395\\
0.840480961923848	-13.3667919252512\\
0.84128256513026	-13.3026324382779\\
0.842084168336673	-13.2654795586764\\
0.842885771543086	-13.2543750391971\\
0.843687374749499	-13.268560589901\\
0.844488977955912	-13.3074577561911\\
0.845290581162325	-13.3706530525869\\
0.846092184368737	-13.4578875403137\\
0.84689378757515	-13.5690503008805\\
0.847695390781563	-13.704175471534\\
0.848496993987976	-13.8634426925258\\
0.849298597194389	-14.0471809871164\\
0.850100200400802	-14.2558762680338\\
0.850901803607214	-14.490182853786\\
0.851703406813627	-14.7509396021932\\
0.85250501002004	-15.0391915489036\\
0.853306613226453	-15.3562183058773\\
0.854108216432866	-15.7035709726939\\
0.854909819639279	-16.083120007595\\
0.855711422845691	-16.4971174962538\\
0.856513026052104	-16.948278703613\\
0.857314629258517	-17.4398899556317\\
0.85811623246493	-17.9759532022704\\
0.858917835671343	-18.5613827945091\\
0.859719438877755	-19.2022783632879\\
0.860521042084168	-19.906311591161\\
0.861322645290581	-20.6832886448323\\
0.862124248496994	-21.5459931309267\\
0.862925851703407	-22.5114957162025\\
0.86372745490982	-23.6032788796178\\
0.864529058116232	-24.8548726756647\\
0.865330661322645	-26.3165073796835\\
0.866132264529058	-28.0683953462105\\
0.866933867735471	-30.250589937186\\
0.867735470941884	-33.1427945167202\\
0.868537074148297	-37.4477232534224\\
0.869338677354709	-46.1525752008227\\
0.870140280561122	-49.2906798742475\\
0.870941883767535	-38.6860885733771\\
0.871743486973948	-34.1272988076709\\
0.872545090180361	-31.2128583791218\\
0.873346693386774	-29.0854361873391\\
0.874148296593186	-27.4232337966799\\
0.874949899799599	-26.0700042312527\\
0.875751503006012	-24.9379666486064\\
0.876553106212425	-23.9728714413759\\
0.877354709418838	-23.1388491796405\\
0.878156312625251	-22.4109570088836\\
0.878957915831663	-21.7711597671022\\
0.879759519038076	-21.2060059012111\\
0.880561122244489	-20.7052069739808\\
0.881362725450902	-20.2607295656155\\
0.882164328657315	-19.8661927532632\\
0.882965931863728	-19.5164556524094\\
0.88376753507014	-19.2073274646808\\
0.884569138276553	-18.9353589517943\\
0.885370741482966	-18.6976895021321\\
0.886172344689379	-18.4919330640956\\
0.886973947895792	-18.3160918378737\\
0.887775551102204	-18.1684901815408\\
0.888577154308617	-18.0477235069735\\
0.88937875751503	-17.9526184856937\\
0.890180360721443	-17.8822019353872\\
0.890981963927856	-17.8356764869885\\
0.891783567134268	-17.8124016483626\\
0.892585170340681	-17.8118792535214\\
0.893386773547094	-17.8337425619294\\
0.894188376753507	-17.877748481702\\
0.89498997995992	-17.9437725548169\\
0.895791583166333	-18.0318064772285\\
0.896593186372745	-18.1419580435992\\
0.897394789579158	-18.2744535146575\\
0.898196392785571	-18.4296425133326\\
0.898997995991984	-18.6080056721816\\
0.899799599198397	-18.8101653885532\\
0.90060120240481	-19.0369002069389\\
0.901402805611222	-19.2891635552545\\
0.902204408817635	-19.5681078345325\\
0.903006012024048	-19.8751152302073\\
0.903807615230461	-20.2118371230775\\
0.904609218436874	-20.5802446978717\\
0.905410821643287	-20.9826943838159\\
0.906212424849699	-21.4220132842959\\
0.907014028056112	-21.9016120375058\\
0.907815631262525	-22.4256360578187\\
0.908617234468938	-22.9991716307971\\
0.909418837675351	-23.6285322798781\\
0.910220440881764	-24.3216657789542\\
0.911022044088176	-25.0887481190364\\
0.911823647294589	-25.9430776399919\\
0.912625250501002	-26.9024716520832\\
0.913426853707415	-27.9915474155564\\
0.914228456913828	-29.2456577560932\\
0.915030060120241	-30.7181694723854\\
0.915831663326653	-32.4952020463002\\
0.916633266533066	-34.7294291642254\\
0.917434869739479	-37.7332331789171\\
0.918236472945892	-42.3282696990528\\
0.919038076152305	-52.5490024820425\\
0.919839679358717	-50.8179270483431\\
0.92064128256513	-41.8862090064808\\
0.921442885771543	-37.6277715831541\\
0.922244488977956	-34.8251033621572\\
0.923046092184369	-32.7467851582083\\
0.923847695390782	-31.1049983524623\\
0.924649298597194	-29.7564901449949\\
0.925450901803607	-28.6195153565766\\
0.92625250501002	-27.6430031893792\\
0.927054108216433	-26.7929117756741\\
0.927855711422846	-26.0454181468594\\
0.928657314629258	-25.3832064974993\\
0.929458917835671	-24.793303505148\\
0.930260521042084	-24.265746201946\\
0.931062124248497	-23.7927255281394\\
0.93186372745491	-23.3680153360292\\
0.932665330661323	-22.9865798605796\\
0.933466933867735	-22.6442967262151\\
0.934268537074148	-22.3377570296101\\
0.935070140280561	-22.0641182057672\\
0.935871743486974	-21.8209938867053\\
0.936673346693387	-21.6063702268732\\
0.9374749498998	-21.4185415212723\\
0.938276553106212	-21.2560601297279\\
0.939078156312625	-21.1176971804986\\
0.939879759519038	-21.0024115205358\\
0.940681362725451	-20.9093250695759\\
0.941482965931864	-20.8377032225403\\
0.942284569138277	-20.7869392949038\\
0.943086172344689	-20.7565422617633\\
0.943887775551102	-20.7461272320964\\
0.944689378757515	-20.7554082448185\\
0.945490981963928	-20.7841930864605\\
0.946292585170341	-20.8323799214444\\
0.947094188376754	-20.8999556023088\\
0.947895791583166	-20.9869955945253\\
0.948697394789579	-21.0936655134172\\
0.949498997995992	-21.2202243334065\\
0.950300601202405	-21.3670293965913\\
0.951102204408818	-21.5345434231264\\
0.95190380761523	-21.7233438156334\\
0.952705410821643	-21.9341346610336\\
0.953507014028056	-22.1677619753603\\
0.954308617234469	-22.425232923667\\
0.955110220440882	-22.70773999718\\
0.955911823647295	-23.0166914713019\\
0.956713426853707	-23.3537499425796\\
0.95751503006012	-23.720881413606\\
0.958316633266533	-24.1204183601758\\
0.959118236472946	-24.5551416303538\\
0.959919839679359	-25.0283881425085\\
0.960721442885772	-25.5441945879331\\
0.961523046092184	-26.1074924201253\\
0.962324649298597	-26.7243775918405\\
0.96312625250501	-27.4024920947299\\
0.963927855711423	-28.1515777652079\\
0.964729458917836	-28.9843048159306\\
0.965531062124249	-29.917556586635\\
0.966332665330661	-30.9745094370015\\
0.967134268537074	-32.1881825512573\\
0.967935871743487	-33.6079122935158\\
0.9687374749499	-35.312223264426\\
0.969539078156313	-37.4375929235858\\
0.970340681362725	-40.2546484579166\\
0.971142284569138	-44.434437972265\\
0.971943887775551	-52.7241429150086\\
0.972745490981964	-57.3685835788488\\
0.973547094188377	-46.0460062215538\\
0.97434869739479	-41.3337515003552\\
0.975150300601202	-38.3296993547794\\
0.975951903807615	-36.1319254394753\\
0.976753507014028	-34.4071057910759\\
0.977555110220441	-32.9946633833356\\
0.978356713426854	-31.8048128059526\\
0.979158316633266	-30.7822374232072\\
0.979959919839679	-29.8904369881906\\
0.980761523046092	-29.1040620495121\\
0.981563126252505	-28.404794594578\\
0.982364729458918	-27.7789719898154\\
0.983166332665331	-27.2161376345973\\
0.983967935871743	-26.7081158609193\\
0.984769539078156	-26.2483988456748\\
0.985571142284569	-25.8317272429084\\
0.986372745490982	-25.45379547706\\
0.987174348697395	-25.1110397627222\\
0.987975951903808	-24.8004825102115\\
0.98877755511022	-24.5196160767598\\
0.989579158316633	-24.2663145510828\\
0.990380761523046	-24.038765888007\\
0.991182364729459	-23.835419067467\\
0.991983967935872	-23.6549425188008\\
0.992785571142285	-23.4961911136564\\
0.993587174348697	-23.3581797647701\\
0.99438877755511	-23.2400621836193\\
0.995190380761523	-23.1411137181852\\
0.995991983967936	-23.0607174589471\\
0.996793587174349	-22.9983529975169\\
0.997595190380761	-22.9535873688011\\
0.998396793587174	-22.9260678185875\\
0.999198396793587	-22.9155161239931\\
1	-22.9217242614311\\
};
\addlegendentry{WB ($f_{\text{max}}$)}

\addplot [color=mycolor4, dashed,line width=1.0pt,mark=square, mark repeat=20,mark options={solid}]
  table[row sep=crcr]{%
0.6	-23.0172959718498\\
0.600801603206413	-22.9484776449219\\
0.601603206412826	-22.917374262738\\
0.602404809619238	-22.9239989379575\\
0.603206412825651	-22.9686979170005\\
0.604008016032064	-23.0521632911068\\
0.604809619238477	-23.1754585135744\\
0.60561122244489	-23.340058732141\\
0.606412825651303	-23.5479092590918\\
0.607214428857715	-23.801507302241\\
0.608016032064128	-24.1040146896858\\
0.608817635270541	-24.4594132679916\\
0.609619238476954	-24.8727208408524\\
0.610420841683367	-25.3502955523369\\
0.61122244488978	-25.9002734876503\\
0.612024048096192	-26.5332137381158\\
0.612825651302605	-27.2630790000089\\
0.613627254509018	-28.1087832550495\\
0.614428857715431	-29.0967495893163\\
0.615230460921844	-30.265386976896\\
0.616032064128257	-31.6735206022064\\
0.616833667334669	-33.4178792303362\\
0.617635270541082	-35.6745950539683\\
0.618436873747495	-38.8198647262659\\
0.619238476953908	-43.9311493337432\\
0.620040080160321	-58.5036860398934\\
0.620841683366733	-47.8745575675079\\
0.621643286573146	-40.6306171594282\\
0.622444889779559	-36.729370647341\\
0.623246492985972	-34.0512901635943\\
0.624048096192385	-32.0183561364485\\
0.624849699398798	-30.3876868638153\\
0.62565130260521	-29.0340145178898\\
0.626452905811623	-27.8842392617396\\
0.627254509018036	-26.89200038585\\
0.628056112224449	-26.0260781174459\\
0.628857715430862	-25.2644791157635\\
0.629659318637275	-24.5911602921174\\
0.630460921843687	-23.9940942615131\\
0.6312625250501	-23.4640673928345\\
0.632064128256513	-22.9939015277509\\
0.632865731462926	-22.5779326224915\\
0.633667334669339	-22.2116515815577\\
0.634468937875752	-21.8914511092886\\
0.635270541082164	-21.6144440439873\\
0.636072144288577	-21.3783312886081\\
0.63687374749499	-21.1813051184577\\
0.637675350701403	-21.0219784496291\\
0.638476953907816	-20.8993337598431\\
0.639278557114228	-20.8126874340689\\
0.640080160320641	-20.7616667573589\\
0.640881763527054	-20.7461978422158\\
0.641683366733467	-20.7665036181612\\
0.64248496993988	-20.8231117412728\\
0.643286573146293	-20.9168729938788\\
0.644088176352705	-21.0489915284632\\
0.644889779559118	-21.2210692682432\\
0.645691382765531	-21.4351680481441\\
0.646492985971944	-21.6938948693351\\
0.647294589178357	-22.0005182732269\\
0.64809619238477	-22.3591278558919\\
0.648897795591182	-22.7748552697728\\
0.649699398797595	-23.2541853557791\\
0.650501002004008	-23.8054033998212\\
0.651302605210421	-24.4392549009766\\
0.652104208416834	-25.1699498899073\\
0.652905811623246	-26.0167511576779\\
0.653707414829659	-27.006605918031\\
0.654509018036072	-28.1787674159039\\
0.655310621242485	-29.5935366880355\\
0.656112224448898	-31.3505057053268\\
0.656913827655311	-33.6322291021169\\
0.657715430861723	-36.8329771741702\\
0.658517034068136	-42.1084591122858\\
0.659318637274549	-58.5989397857043\\
0.660120240480962	-45.0602809834778\\
0.660921843687375	-38.1256050484489\\
0.661723446893788	-34.3019268913615\\
0.6625250501002	-31.6520499770885\\
0.663326653306613	-29.6282712879083\\
0.664128256513026	-27.997102111109\\
0.664929859719439	-26.6371310832369\\
0.665731462925852	-25.4771262939007\\
0.666533066132264	-24.4717347224982\\
0.667334669338677	-23.5903212830448\\
0.66813627254509	-22.8112484393519\\
0.668937875751503	-22.118695235524\\
0.669739478957916	-21.500773108085\\
0.670541082164329	-20.9483521565565\\
0.671342685370741	-20.454299366965\\
0.672144288577154	-20.0129671778669\\
0.672945891783567	-19.619840335405\\
0.67374749498998	-19.2712863223647\\
0.674549098196393	-18.9643756457491\\
0.675350701402806	-18.6967505627608\\
0.676152304609218	-18.4665282840192\\
0.676953907815631	-18.2722293655129\\
0.677755511022044	-18.112725018243\\
0.678557114228457	-17.9871990736961\\
0.67935871743487	-17.8951217272796\\
0.680160320641283	-17.8362331757634\\
0.680961923847695	-17.8105360192699\\
0.681763527054108	-17.8182959160104\\
0.682565130260521	-17.8600505354017\\
0.683366733466934	-17.9366274179572\\
0.684168336673347	-18.0491719850068\\
0.68496993987976	-18.1991877275916\\
0.685771543086172	-18.3885916506079\\
0.686573146292585	-18.619789517117\\
0.687374749498998	-18.8957775830447\\
0.688176352705411	-19.2202807513074\\
0.688977955911824	-19.5979421150948\\
0.689779559118237	-20.0345869482853\\
0.690581162324649	-20.5375976091425\\
0.691382765531062	-21.1164588691765\\
0.692184368737475	-21.7835744550887\\
0.692985971943888	-22.5555331415866\\
0.693787575150301	-23.4551569156106\\
0.694589178356713	-24.5149919236071\\
0.695390781563126	-25.7836629067217\\
0.696192384769539	-27.338470933608\\
0.696993987975952	-29.3134362830623\\
0.697795591182365	-31.9731375821519\\
0.698597194388778	-35.9680227524808\\
0.69939879759519	-43.8970353085743\\
0.700200400801603	-49.5225273132928\\
0.701002004008016	-37.5630406887547\\
0.701803607214429	-32.6617076549849\\
0.702605210420842	-29.5197588747211\\
0.703406813627254	-27.2029048061669\\
0.704208416833667	-25.3696505379744\\
0.70501002004008	-23.8564179663665\\
0.705811623246493	-22.5720844868351\\
0.706613226452906	-21.4606721107997\\
0.707414829659319	-20.485341143752\\
0.708216432865731	-19.6205762320151\\
0.709018036072144	-18.8479975976498\\
0.709819639278557	-18.1539498957701\\
0.71062124248497	-17.52803423025\\
0.711422845691383	-16.9621729603041\\
0.712224448897796	-16.4499913001097\\
0.713026052104208	-15.9863955180381\\
0.713827655310621	-15.5672776780243\\
0.714629258517034	-15.1893044559762\\
0.715430861723447	-14.8497634142779\\
0.71623246492986	-14.5464495696303\\
0.717034068136273	-14.2775809157966\\
0.717835671342685	-14.0417352636283\\
0.718637274549098	-13.837803178974\\
0.719438877755511	-13.6649534245832\\
0.720240480961924	-13.5226084389064\\
0.721042084168337	-13.410428195083\\
0.721843687374749	-13.3283013948578\\
0.722645290581162	-13.27634344431\\
0.723446893787575	-13.2549010894148\\
0.724248496993988	-13.2645640073606\\
0.725050100200401	-13.3061840998021\\
0.725851703406814	-13.3809037678756\\
0.726653306613226	-13.4901951314347\\
0.727454909819639	-13.6359130794727\\
0.728256513026052	-13.8203663453055\\
0.729058116232465	-14.0464127102076\\
0.729859719438878	-14.3175873148018\\
0.730661322645291	-14.6382775098637\\
0.731462925851703	-15.0139647736018\\
0.732264529058116	-15.4515658875718\\
0.733066132264529	-15.9599254182862\\
0.733867735470942	-16.5505467082828\\
0.734669338677355	-17.2387137483662\\
0.735470941883767	-18.0452837975376\\
0.73627254509018	-18.9996967327489\\
0.737074148296593	-20.1453484767118\\
0.737875751503006	-21.5499779921014\\
0.738677354709419	-23.3279955912956\\
0.739478957915832	-25.6962923868852\\
0.740280561122244	-29.1507988656931\\
0.741082164328657	-35.3404713889079\\
0.74188376753507	-57.1549611533561\\
0.742685370741483	-33.7381526646377\\
0.743486973947896	-27.8724375361216\\
0.744288577154309	-24.3123839987413\\
0.745090180360721	-21.7308147220166\\
0.745891783567134	-19.6957277761934\\
0.746693386773547	-18.0113408031794\\
0.74749498997996	-16.5721262636605\\
0.748296593186373	-15.3146405410207\\
0.749098196392786	-14.1977395290321\\
0.749899799599198	-13.193207988977\\
0.750701402805611	-12.2808471106446\\
0.751503006012024	-11.4456947098744\\
0.752304609218437	-10.6763552518134\\
0.75310621242485	-9.96394706320485\\
0.753907815631263	-9.30141173781968\\
0.754709418837675	-8.68304577390242\\
0.755511022044088	-8.10417378280374\\
0.756312625250501	-7.56091482546299\\
0.757114228456914	-7.05001173472686\\
0.757915831663327	-6.56870408401429\\
0.758717434869739	-6.1146320554241\\
0.759519038076152	-5.68576260338588\\
0.760320641282565	-5.28033198205652\\
0.761122244488978	-4.89680046847398\\
0.761923847695391	-4.53381630223982\\
0.762725450901804	-4.19018667889162\\
0.763527054108216	-3.86485420444717\\
0.764328657314629	-3.55687762327689\\
0.765130260521042	-3.26541592272179\\
0.765931863727455	-2.98971513028435\\
0.766733466933868	-2.72909727600305\\
0.767535070140281	-2.48295110966166\\
0.768336673346693	-2.25072425076381\\
0.769138276553106	-2.03191651644329\\
0.769939879759519	-1.82607422416221\\
0.770741482965932	-1.63278530611136\\
0.771543086172345	-1.45167510353175\\
0.772344689378758	-1.28240273382636\\
0.77314629258517	-1.12465794287491\\
0.773947895791583	-0.978158370574276\\
0.774749498997996	-0.842647170168076\\
0.775551102204409	-0.717890932074309\\
0.776352705410822	-0.603677871174416\\
0.777154308617234	-0.499816243285137\\
0.777955911823647	-0.406132962099743\\
0.77875751503006	-0.3224723924975\\
0.779559118236473	-0.248695299963518\\
0.780360721442886	-0.184677939089644\\
0.781162324649299	-0.130311266852592\\
0.781963927855711	-0.0855002686884156\\
0.782765531062124	-0.0501633873780861\\
0.783567134268537	-0.0242320464885363\\
0.78436873747495	-0.00765026163263231\\
0.785170340681363	-0.000374334160272615\\
0.785971943887776	-0.00237262310978047\\
0.786773547094188	-0.013625392365431\\
0.787575150300601	-0.0341247310107514\\
0.788376753507014	-0.0638745458643887\\
0.789178356713427	-0.102890626158746\\
0.78997995991984	-0.151200781294283\\
0.790781563126252	-0.208845053597695\\
0.791583166332665	-0.275876009052579\\
0.792384769539078	-0.352359110082861\\
0.793186372745491	-0.438373175680028\\
0.793987975951904	-0.534010935505493\\
0.794789579158317	-0.63937968610796\\
0.795591182364729	-0.754602059111832\\
0.796392785571142	-0.879816913213496\\
0.797194388777555	-1.01518036412326\\
0.797995991983968	-1.16086696929463\\
0.798797595190381	-1.31707108747945\\
0.799599198396794	-1.48400843695431\\
0.800400801603206	-1.66191788083269\\
0.801202404809619	-1.85106347338388\\
0.802004008016032	-2.05173680797054\\
0.802805611222445	-2.26425971538377\\
0.803607214428858	-2.48898737138927\\
0.804408817635271	-2.72631188470416\\
0.805210420841683	-2.97666645205311\\
0.806012024048096	-3.2405301862734\\
0.806813627254509	-3.51843374779365\\
0.807615230460922	-3.81096594073364\\
0.808416833667335	-4.1187814744322\\
0.809218436873748	-4.44261014222303\\
0.81002004008016	-4.78326773561899\\
0.810821643286573	-5.14166909913576\\
0.811623246492986	-5.51884384634797\\
0.812424849699399	-5.91595541225468\\
0.813226452905812	-6.33432432617856\\
0.814028056112224	-6.77545687605989\\
0.814829659318637	-7.24108073297741\\
0.81563126252505	-7.73318966519764\\
0.816432865731463	-8.25410027270683\\
0.817234468937876	-8.80652483944722\\
0.818036072144289	-9.39366612924177\\
0.818837675350701	-10.0193425675698\\
0.819639278557114	-10.6881563027473\\
0.820440881763527	-11.4057230781349\\
0.82124248496994	-12.1789933800576\\
0.822044088176353	-13.0167121395332\\
0.822845691382766	-13.9300955606771\\
0.823647294589178	-14.9338611135426\\
0.824448897795591	-16.0478578888739\\
0.825250501002004	-17.29977336491\\
0.826052104208417	-18.7299010530011\\
0.82685370741483	-20.4001960798109\\
0.827655310621243	-22.4132834716478\\
0.828456913827655	-24.9583501880232\\
0.829258517034068	-28.4483149390374\\
0.830060120240481	-34.1219334562547\\
0.830861723446894	-53.4564013714201\\
0.831663326653307	-36.5806550503323\\
0.832464929859719	-30.1301256652463\\
0.833266533066132	-26.5866789243991\\
0.834068136272545	-24.1679112174665\\
0.834869739478958	-22.3533019311279\\
0.835671342685371	-20.9179850618586\\
0.836472945891784	-19.7441487137692\\
0.837274549098196	-18.7623278608226\\
0.838076152304609	-17.9281311552763\\
0.838877755511022	-17.2114812163308\\
0.839679358717435	-16.5910731850533\\
0.840480961923848	-16.0512815936077\\
0.84128256513026	-15.5803224250068\\
0.842084168336673	-15.1691049364611\\
0.842885771543086	-14.8104843599599\\
0.843687374749499	-14.4987586099251\\
0.844488977955912	-14.2293194058176\\
0.845290581162325	-13.9984044190953\\
0.846092184368737	-13.8029174508602\\
0.84689378757515	-13.6402956020388\\
0.847695390781563	-13.5084096507303\\
0.848496993987976	-13.4054883864847\\
0.849298597194389	-13.3300605646568\\
0.850100200400802	-13.2809100618091\\
0.850901803607214	-13.2570411044047\\
0.851703406813627	-13.2576513312419\\
0.85250501002004	-13.2821110741731\\
0.853306613226453	-13.3299476900573\\
0.854108216432866	-13.40083410732\\
0.854909819639279	-13.4945810015677\\
0.855711422845691	-13.6111322131454\\
0.856513026052104	-13.7505631845772\\
0.857314629258517	-13.9130823422916\\
0.85811623246493	-14.0990354872463\\
0.858917835671343	-14.3089134046005\\
0.859719438877755	-14.5433630656748\\
0.860521042084168	-14.803202990609\\
0.861322645290581	-15.0894435861829\\
0.862124248496994	-15.4033135962024\\
0.862925851703407	-15.7462942391271\\
0.86372745490982	-16.1201632150763\\
0.864529058116232	-16.5270516274248\\
0.865330661322645	-16.9695181168115\\
0.866132264529058	-17.450646362592\\
0.866933867735471	-17.9741749228528\\
0.867735470941884	-18.5446727589366\\
0.868537074148297	-19.1677807711356\\
0.869338677354709	-19.8505511500852\\
0.870140280561122	-20.601935873805\\
0.870941883767535	-21.433510219269\\
0.871743486973948	-22.3605810944587\\
0.872545090180361	-23.4039548734585\\
0.873346693386774	-24.5928995266693\\
0.874148296593186	-25.9704221060015\\
0.874949899799599	-27.6034421910115\\
0.875751503006012	-29.604580301806\\
0.876553106212425	-32.1863244916427\\
0.877354709418838	-35.8308653644609\\
0.878156312625251	-42.1144764007465\\
0.878957915831663	-68.8853220083631\\
0.879759519038076	-41.4958870953388\\
0.880561122244489	-35.7462826440539\\
0.881362725450902	-32.3793830739502\\
0.882164328657315	-30.0112004107337\\
0.882965931863728	-28.1979376681497\\
0.88376753507014	-26.7398853930998\\
0.884569138276553	-25.5298852726726\\
0.885370741482966	-24.5037361616402\\
0.886172344689379	-23.6199294705466\\
0.886973947895792	-22.8500850640715\\
0.887775551102204	-22.1739506212515\\
0.888577154308617	-21.5765778087011\\
0.88937875751503	-21.0466287972227\\
0.890180360721443	-20.5753102927821\\
0.890981963927856	-20.1556753122427\\
0.891783567134268	-19.7821503513589\\
0.892585170340681	-19.4502060188721\\
0.893386773547094	-19.1561219935767\\
0.894188376753507	-18.8968157617984\\
0.89498997995992	-18.6697155611273\\
0.895791583166333	-18.4726646448491\\
0.896593186372745	-18.3038481825701\\
0.897394789579158	-18.1617368214197\\
0.898196392785571	-18.0450427207067\\
0.898997995991984	-17.9526850794269\\
0.899799599198397	-17.8837630063551\\
0.90060120240481	-17.8375341648602\\
0.901402805611222	-17.8133980408023\\
0.902204408817635	-17.8108829851529\\
0.903006012024048	-17.8296364087627\\
0.903807615230461	-17.8694176790678\\
0.904609218436874	-17.9300934043198\\
0.905410821643287	-18.0116349022866\\
0.906212424849699	-18.1141177464787\\
0.907014028056112	-18.2377233711977\\
0.907815631262525	-18.3827428035967\\
0.908617234468938	-18.5495826828131\\
0.909418837675351	-18.738773830017\\
0.910220440881764	-18.9509827571767\\
0.911022044088176	-19.1870266571862\\
0.911823647294589	-19.4478926182623\\
0.912625250501002	-19.7347620717866\\
0.913426853707415	-20.0490418449405\\
0.914228456913828	-20.3924036921114\\
0.915030060120241	-20.7668348898984\\
0.915831663326653	-21.1747035049344\\
0.916633266533066	-21.6188434489774\\
0.917434869739479	-22.1026666939942\\
0.918236472945892	-22.6303134856407\\
0.919038076152305	-23.2068568471521\\
0.919839679358717	-23.8385864916281\\
0.92064128256513	-24.5334120047548\\
0.921442885771543	-25.3014506999017\\
0.922244488977956	-26.155911681893\\
0.923046092184369	-27.1144751842186\\
0.923847695390782	-28.2015422911371\\
0.924649298597194	-29.4521101992378\\
0.925450901803607	-30.9189239002358\\
0.92625250501002	-32.6869176930139\\
0.927054108216433	-34.9062043864534\\
0.927855711422846	-37.882437887085\\
0.928657314629258	-42.4121296901922\\
0.929458917835671	-52.2869317581384\\
0.930260521042084	-51.4926277717039\\
0.931062124248497	-42.2771289631098\\
0.93186372745491	-37.9568740815525\\
0.932665330661323	-35.1257995045891\\
0.933466933867735	-33.0301505377847\\
0.934268537074148	-31.3759048536494\\
0.935070140280561	-30.0173993719183\\
0.935871743486974	-28.8717552087923\\
0.936673346693387	-27.8872963492216\\
0.9374749498998	-27.0296267006565\\
0.938276553106212	-26.2747005464532\\
0.939078156312625	-25.6050534214689\\
0.939879759519038	-25.007607479507\\
0.940681362725451	-24.4723226576266\\
0.941482965931864	-23.9913303852177\\
0.942284569138277	-23.5583565096202\\
0.943086172344689	-23.1683248551586\\
0.943887775551102	-22.817077614608\\
0.944689378757515	-22.5011736172225\\
0.945490981963928	-22.2177398869771\\
0.946292585170341	-21.9643605200093\\
0.947094188376754	-21.7389922408048\\
0.947895791583166	-21.5398993877918\\
0.948697394789579	-21.3656032904361\\
0.949498997995992	-21.2148424745181\\
0.950300601202405	-21.086541135609\\
0.951102204408818	-20.979784016249\\
0.95190380761523	-20.8937963128261\\
0.952705410821643	-20.8279275898339\\
0.953507014028056	-20.7816389354461\\
0.954308617234469	-20.7544927821806\\
0.955110220440882	-20.7461449595847\\
0.955911823647295	-20.7563386560377\\
0.956713426853707	-20.7849000536355\\
0.95751503006012	-20.831735470731\\
0.958316633266533	-20.89682990634\\
0.959118236472946	-20.9802469334346\\
0.959919839679359	-21.0821299375964\\
0.960721442885772	-21.2027047467374\\
0.961523046092184	-21.3422837497231\\
0.962324649298597	-21.5012716601627\\
0.96312625250501	-21.6801731503762\\
0.963927855711423	-21.8796026647156\\
0.964729458917836	-22.1002968277307\\
0.965531062124249	-22.3431300003865\\
0.966332665330661	-22.6091337196707\\
0.967134268537074	-22.8995210021818\\
0.967935871743487	-23.2157168280911\\
0.9687374749499	-23.5593965891424\\
0.969539078156313	-23.9325349453188\\
0.970340681362725	-24.3374684859368\\
0.971142284569138	-24.7769769849639\\
0.971943887775551	-25.2543901247062\\
0.972745490981964	-25.7737297476936\\
0.973547094188377	-26.3399026856607\\
0.97434869739479	-26.9589672443564\\
0.975150300601202	-27.6385097524261\\
0.975951903807615	-28.3881905042481\\
0.976753507014028	-29.2205594809228\\
0.977555110220441	-30.1523193471144\\
0.978356713426854	-31.2063664693011\\
0.979158316633266	-32.4152667071586\\
0.979959919839679	-33.8275770776078\\
0.980761523046092	-35.5203669657003\\
0.981563126252505	-37.6270574643673\\
0.982364729458918	-40.4105964495125\\
0.983166332665331	-44.5157068659774\\
0.983967935871743	-52.5007211690626\\
0.984769539078156	-58.569649597615\\
0.985571142284569	-46.5615937892187\\
0.986372745490982	-41.7454091128502\\
0.987174348697395	-38.6980389645398\\
0.987975951903808	-36.4755170998524\\
0.98877755511022	-34.7339007975198\\
0.989579158316633	-33.3086799021364\\
0.990380761523046	-32.1082739590125\\
0.991182364729459	-31.0764289277513\\
0.991983967935872	-30.176105878798\\
0.992785571142285	-29.3816224662609\\
0.993587174348697	-28.6744425977836\\
0.99438877755511	-28.0407535749879\\
0.995190380761523	-27.4699909589527\\
0.995991983967936	-26.9538984415619\\
0.996793587174349	-26.4859055801525\\
0.997595190380761	-26.0607025950069\\
0.998396793587174	-25.6739418187292\\
0.999198396793587	-25.322023099997\\
1	-25.0019363729163\\
};
\addlegendentry{WB ($f_{\text{min}}$) TD}

\addplot [color=red,line width=1.0pt,mark=x, mark repeat=30,mark options={solid}]
  table[row sep=crcr]{%
0.6	-19.8479607008211\\
0.600801603206413	-19.6116102097006\\
0.601603206412826	-19.4074437658922\\
0.602404809619238	-19.2343136482861\\
0.603206412825651	-19.0913067878956\\
0.604008016032064	-18.9777198703693\\
0.604809619238477	-18.8930409578842\\
0.60561122244489	-18.836936559557\\
0.606412825651303	-18.8092434272403\\
0.607214428857715	-18.8099646301647\\
0.608016032064128	-18.8392696960919\\
0.608817635270541	-18.8974988209267\\
0.609619238476954	-18.9851713626712\\
0.610420841683367	-19.1029990686664\\
0.61122244488978	-19.2519047592941\\
0.612024048096192	-19.4330475346249\\
0.612825651302605	-19.6478560210339\\
0.613627254509018	-19.8980717875961\\
0.614428857715431	-20.1858059194759\\
0.615230460921844	-20.5136129644333\\
0.616032064128257	-20.8845882693556\\
0.616833667334669	-21.3024974206503\\
0.617635270541082	-21.7719506330023\\
0.618436873747495	-22.2986414102071\\
0.619238476953908	-22.8896792298625\\
0.620040080160321	-23.5540632641691\\
0.620841683366733	-24.3033736029384\\
0.621643286573146	-25.1528083828157\\
0.622444889779559	-26.1227900011029\\
0.623246492985972	-27.2415422736531\\
0.624048096192385	-28.5493847726008\\
0.624849699398798	-30.1061413483508\\
0.62565130260521	-32.0040476806001\\
0.626452905811623	-34.3875591445617\\
0.627254509018036	-37.4499404738707\\
0.628056112224449	-41.0135898710619\\
0.628857715430862	-42.0617592463014\\
0.629659318637275	-38.9334264950339\\
0.630460921843687	-35.6277380068667\\
0.6312625250501	-33.0449842165853\\
0.632064128256513	-31.0236934910604\\
0.632865731462926	-29.3945674729508\\
0.633667334669339	-28.0473750959596\\
0.634468937875752	-26.9115530273095\\
0.635270541082164	-25.9403787926764\\
0.636072144288577	-25.101711795714\\
0.63687374749499	-24.3726779603416\\
0.637675350701403	-23.7365282931653\\
0.638476953907816	-23.1807117229673\\
0.639278557114228	-22.6956495596952\\
0.640080160320641	-22.2739307133896\\
0.640881763527054	-21.9097684375732\\
0.641683366733467	-21.5986251418326\\
0.64248496993988	-21.3369486473384\\
0.643286573146293	-21.1219846025863\\
0.644088176352705	-20.9516425666002\\
0.644889779559118	-20.8244011892639\\
0.645691382765531	-20.739243000835\\
0.646492985971944	-20.6956127204807\\
0.647294589178357	-20.6933953927696\\
0.64809619238477	-20.7329124919379\\
0.648897795591182	-20.8149356914594\\
0.649699398797595	-20.940719514315\\
0.650501002004008	-21.1120557828893\\
0.651302605210421	-21.3313549460707\\
0.652104208416834	-21.6017623551024\\
0.652905811623246	-21.9273219860012\\
0.653707414829659	-22.3132069672947\\
0.654509018036072	-22.7660473339392\\
0.655310621242485	-23.2944039388585\\
0.656112224448898	-23.9094696407271\\
0.656913827655311	-24.6261372554624\\
0.657715430861723	-25.4646847334885\\
0.658517034068136	-26.4535507428793\\
0.659318637274549	-27.6341493964241\\
0.660120240480962	-29.0697614888702\\
0.660921843687375	-30.8632149503847\\
0.661723446893788	-33.1948793138444\\
0.6625250501002	-36.405084797091\\
0.663326653306613	-41.0092519480651\\
0.664128256513026	-43.9751881414369\\
0.664929859719439	-39.2319803413124\\
0.665731462925852	-34.8956295882177\\
0.666533066132264	-31.8117614805908\\
0.667334669338677	-29.4779185821575\\
0.66813627254509	-27.6144123431404\\
0.668937875751503	-26.0702446819783\\
0.669739478957916	-24.7570593187073\\
0.670541082164329	-23.6192444609709\\
0.671342685370741	-22.6197034990389\\
0.672144288577154	-21.7325269074743\\
0.672945891783567	-20.9389410582002\\
0.67374749498998	-20.2249313244441\\
0.674549098196393	-19.5797766995583\\
0.675350701402806	-18.9951081076969\\
0.676152304609218	-18.4642816620284\\
0.676953907815631	-17.9819488853345\\
0.677755511022044	-17.5437543390762\\
0.678557114228457	-17.1461181348576\\
0.67935871743487	-16.7860764871813\\
0.680160320641283	-16.4611628872623\\
0.680961923847695	-16.1693183112517\\
0.681763527054108	-15.9088225882599\\
0.682565130260521	-15.6782414745026\\
0.683366733466934	-15.4763855948283\\
0.684168336673347	-15.3022785131452\\
0.68496993987976	-15.1551319582978\\
0.685771543086172	-15.0343267749482\\
0.686573146292585	-14.9393985630052\\
0.687374749498998	-14.8700272623916\\
0.688176352705411	-14.8260301651147\\
0.688977955911824	-14.8073580166229\\
0.689779559118237	-14.8140940200134\\
0.690581162324649	-14.8464556928407\\
0.691382765531062	-14.9047996581316\\
0.692184368737475	-14.9896295892355\\
0.692985971943888	-15.1016076835473\\
0.693787575150301	-15.2415702262367\\
0.694589178356713	-15.4105480391002\\
0.695390781563126	-15.60979291501\\
0.696192384769539	-15.8408115486461\\
0.696993987975952	-16.105409038333\\
0.697795591182365	-16.4057448255492\\
0.698597194388778	-16.7444050709358\\
0.69939879759519	-17.1244971149039\\
0.700200400801603	-17.5497741186193\\
0.701002004008016	-18.0248016849904\\
0.701803607214429	-18.5551839795578\\
0.702605210420842	-19.1478758965717\\
0.703406813627254	-19.8116223732476\\
0.704208416833667	-20.5575899531347\\
0.70501002004008	-21.400296026561\\
0.705811623246493	-22.3590096945516\\
0.706613226452906	-23.4599131871026\\
0.707414829659319	-24.7394894918777\\
0.708216432865731	-26.2497682340358\\
0.709018036072144	-28.0655035093234\\
0.709819639278557	-30.2870696606692\\
0.71062124248497	-32.9864794808045\\
0.711422845691383	-35.764225459873\\
0.712224448897796	-36.4887646651728\\
0.713026052104208	-34.217438484384\\
0.713827655310621	-31.4079744117308\\
0.714629258517034	-29.0303375309343\\
0.715430861723447	-27.1009710856836\\
0.71623246492986	-25.5164516349384\\
0.717034068136273	-24.1913810401125\\
0.717835671342685	-23.0657734835686\\
0.718637274549098	-22.0979603075293\\
0.719438877755511	-21.2584653670498\\
0.720240480961924	-20.5259469943146\\
0.721042084168337	-19.8846128490438\\
0.721843687374749	-19.3225603857436\\
0.722645290581162	-18.8306898889609\\
0.723446893787575	-18.4019765565755\\
0.724248496993988	-18.0309730154829\\
0.725050100200401	-17.7134637038557\\
0.725851703406814	-17.4462222202824\\
0.726653306613226	-17.2268406670808\\
0.727454909819639	-17.0536111372163\\
0.728256513026052	-16.9254466258962\\
0.729058116232465	-16.8418334254141\\
0.729859719438878	-16.8028104712133\\
0.730661322645291	-16.8089737807165\\
0.731462925851703	-16.8615065172762\\
0.732264529058116	-16.9622377088821\\
0.733066132264529	-17.1137356767268\\
0.733867735470942	-17.3194463469773\\
0.734669338677355	-17.5838927039809\\
0.735470941883767	-17.9129611720031\\
0.73627254509018	-18.3143163340985\\
0.737074148296593	-18.7980120914957\\
0.737875751503006	-19.3774149440829\\
0.738677354709419	-20.0706438240151\\
0.739478957915832	-20.9029051516129\\
0.740280561122244	-21.9104642012929\\
0.741082164328657	-23.1477977915182\\
0.74188376753507	-24.7013775139036\\
0.742685370741483	-26.7182199984297\\
0.743486973947896	-29.4668828036318\\
0.744288577154309	-33.4081751204051\\
0.745090180360721	-37.6442158209089\\
0.745891783567134	-34.6136926207401\\
0.746693386773547	-29.805892677643\\
0.74749498997996	-26.3057219251177\\
0.748296593186373	-23.6647348712693\\
0.749098196392786	-21.5541831354888\\
0.749899799599198	-19.7961688879798\\
0.750701402805611	-18.2883275039434\\
0.751503006012024	-16.9672583510105\\
0.752304609218437	-15.7912151454675\\
0.75310621242485	-14.7313294170346\\
0.753907815631263	-13.7668346268491\\
0.754709418837675	-12.8823032413908\\
0.755511022044088	-12.0659638637441\\
0.756312625250501	-11.3086308461255\\
0.757114228456914	-10.6029980214262\\
0.757915831663327	-9.94315782950913\\
0.758717434869739	-9.32426491123416\\
0.759519038076152	-8.742295144577\\
0.760320641282565	-8.19386942743833\\
0.761122244488978	-7.67612242273069\\
0.761923847695391	-7.18660318201478\\
0.762725450901804	-6.72319879478755\\
0.763527054108216	-6.28407494901034\\
0.764328657314629	-5.86762910099587\\
0.765130260521042	-5.47245317685612\\
0.765931863727455	-5.0973035696744\\
0.766733466933868	-4.74107678541483\\
0.767535070140281	-4.40278950876745\\
0.768336673346693	-4.08156216129421\\
0.769138276553106	-3.77660524396319\\
0.769939879759519	-3.48720791839277\\
0.770741482965932	-3.21272840224787\\
0.771543086172345	-2.95258584559696\\
0.772344689378758	-2.70625342463221\\
0.77314629258517	-2.47325244263458\\
0.773947895791583	-2.25314726952669\\
0.774749498997996	-2.04554098374185\\
0.775551102204409	-1.85007160563686\\
0.776352705410822	-1.66640883189153\\
0.777154308617234	-1.49425119647536\\
0.777955911823647	-1.33332359672799\\
0.77875751503006	-1.18337513358479\\
0.779559118236473	-1.04417722350494\\
0.780360721442886	-0.915521946641798\\
0.781162324649299	-0.797220601538081\\
0.781963927855711	-0.689102441387467\\
0.782765531062124	-0.59101357087008\\
0.783567134268537	-0.50281598589178\\
0.78436873747495	-0.424386741366864\\
0.785170340681363	-0.355617234570187\\
0.785971943887776	-0.296412593634089\\
0.786773547094188	-0.246691162538428\\
0.787575150300601	-0.206384075494709\\
0.788376753507014	-0.175434915000494\\
0.789178356713427	-0.153799449076319\\
0.78997995991984	-0.141445444327279\\
0.790781563126252	-0.138352552521941\\
0.791583166332665	-0.144512269379798\\
0.792384769539078	-0.159927965227229\\
0.793186372745491	-0.184614988144306\\
0.793987975951904	-0.21860084120272\\
0.794789579158317	-0.261925436412102\\
0.795591182364729	-0.31464142907149\\
0.796392785571142	-0.376814637392618\\
0.797194388777555	-0.448524553550753\\
0.797995991983968	-0.529864953762461\\
0.798797595190381	-0.620944616628313\\
0.799599198396794	-0.721888160859136\\
0.800400801603206	-0.832837015688454\\
0.801202404809619	-0.953950539827113\\
0.802004008016032	-1.08540730783183\\
0.802805611222445	-1.22740658634185\\
0.803607214428858	-1.38017002692391\\
0.804408817635271	-1.54394360742701\\
0.805210420841683	-1.71899985999943\\
0.806012024048096	-1.90564043153738\\
0.806813627254509	-2.10419903167361\\
0.807615230460922	-2.31504483492873\\
0.808416833667335	-2.53858641794022\\
0.809218436873748	-2.77527633053099\\
0.81002004008016	-3.0256164218164\\
0.810821643286573	-3.2901640709616\\
0.811623246492986	-3.56953950842652\\
0.812424849699399	-3.86443446011369\\
0.813226452905812	-4.17562240718249\\
0.814028056112224	-4.5039708332052\\
0.814829659318637	-4.85045593447467\\
0.81563126252505	-5.21618040808838\\
0.816432865731463	-5.6023951194847\\
0.817234468937876	-6.01052570609428\\
0.818036072144289	-6.44220552575874\\
0.818837675350701	-6.89931685112946\\
0.819639278557114	-7.38404291079054\\
0.820440881763527	-7.89893438756385\\
0.82124248496994	-8.44699546795097\\
0.822044088176353	-9.03179675935942\\
0.822845691382766	-9.65762579492031\\
0.823647294589178	-10.3296911835964\\
0.824448897795591	-11.0544050655087\\
0.825250501002004	-11.8397828251713\\
0.826052104208417	-12.6960236027405\\
0.82685370741483	-13.6363791613187\\
0.827655310621243	-14.6785012011015\\
0.828456913827655	-15.8466205798736\\
0.829258517034068	-17.1752567833492\\
0.830060120240481	-18.7159427303396\\
0.830861723446894	-20.5504222919663\\
0.831663326653307	-22.8193236380393\\
0.832464929859719	-25.7930618026652\\
0.833266533066132	-30.0705196007719\\
0.834068136272545	-36.6752160154815\\
0.834869739478958	-35.7324229669131\\
0.835671342685371	-29.6762214057519\\
0.836472945891784	-25.8817871921215\\
0.837274549098196	-23.2672379966902\\
0.838076152304609	-21.3043753509232\\
0.838877755511022	-19.7497760175873\\
0.839679358717435	-18.4744855056644\\
0.840480961923848	-17.402542887444\\
0.84128256513026	-16.4855996428232\\
0.842084168336673	-15.6910409769156\\
0.842885771543086	-14.995854227833\\
0.843687374749499	-14.383212030807\\
0.844488977955912	-13.8404485630712\\
0.845290581162325	-13.3577999823639\\
0.846092184368737	-12.9275876583426\\
0.84689378757515	-12.5436699499007\\
0.847695390781563	-12.201063263061\\
0.848496993987976	-11.8956734070304\\
0.849298597194389	-11.624100908312\\
0.850100200400802	-11.3834971765242\\
0.850901803607214	-11.1714564184735\\
0.851703406813627	-10.9859331840179\\
0.85250501002004	-10.8251786187204\\
0.853306613226453	-10.6876905898362\\
0.854108216432866	-10.5721742525169\\
0.854909819639279	-10.4775105789914\\
0.855711422845691	-10.4027310375707\\
0.856513026052104	-10.3469970772021\\
0.857314629258517	-10.309583409313\\
0.85811623246493	-10.2898643228564\\
0.858917835671343	-10.2873024482243\\
0.859719438877755	-10.301439519693\\
0.860521042084168	-10.3318887871704\\
0.861322645290581	-10.3783288052286\\
0.862124248496994	-10.4404983871293\\
0.862925851703407	-10.5181925583503\\
0.86372745490982	-10.6112593813715\\
0.864529058116232	-10.7195975536304\\
0.865330661322645	-10.8431547054832\\
0.866132264529058	-10.981926346134\\
0.866933867735471	-11.1359554239421\\
0.867735470941884	-11.3053324842042\\
0.868537074148297	-11.490196423203\\
0.869338677354709	-11.6907358527132\\
0.870140280561122	-11.9071911049001\\
0.870941883767535	-12.13985692429\\
0.871743486973948	-12.3890859119074\\
0.872545090180361	-12.6552928075168\\
0.873346693386774	-12.9389597200097\\
0.874148296593186	-13.2406424443294\\
0.874949899799599	-13.5609780370275\\
0.875751503006012	-13.9006938629087\\
0.876553106212425	-14.2606183736388\\
0.877354709418838	-14.6416939371162\\
0.878156312625251	-15.0449921050905\\
0.878957915831663	-15.471731786404\\
0.879759519038076	-15.9233008829785\\
0.880561122244489	-16.4012820398362\\
0.881362725450902	-16.9074832452114\\
0.882164328657315	-17.443974061515\\
0.882965931863728	-18.0131282082755\\
0.88376753507014	-18.6176729231648\\
0.884569138276553	-19.2607447326198\\
0.885370741482966	-19.9459494369753\\
0.886172344689379	-20.6774201784456\\
0.886973947895792	-21.4598592116802\\
0.887775551102204	-22.2985318937227\\
0.888577154308617	-23.1991460101251\\
0.88937875751503	-24.1674762216799\\
0.890180360721443	-25.2084420760036\\
0.890981963927856	-26.3240420628298\\
0.891783567134268	-27.5089667856557\\
0.892585170340681	-28.7418155831129\\
0.893386773547094	-29.9693572009359\\
0.894188376753507	-31.0851655059655\\
0.89498997995992	-31.9219060684447\\
0.895791583166333	-32.3038018958237\\
0.896593186372745	-32.1656617409784\\
0.897394789579158	-31.6106222148394\\
0.898196392785571	-30.8222128260402\\
0.898997995991984	-29.9547961894943\\
0.899799599198397	-29.1002148541833\\
0.90060120240481	-28.3023155895933\\
0.901402805611222	-27.5776933302123\\
0.902204408817635	-26.929560763913\\
0.903006012024048	-26.35521650707\\
0.903807615230461	-25.8497136757398\\
0.904609218436874	-25.4075680595281\\
0.905410821643287	-25.0235094417146\\
0.906212424849699	-24.6927786632958\\
0.907014028056112	-24.4112145052052\\
0.907815631262525	-24.1752475714227\\
0.908617234468938	-23.9818569943989\\
0.909418837675351	-23.8285161729308\\
0.910220440881764	-23.7131394621847\\
0.911022044088176	-23.6340348746609\\
0.911823647294589	-23.5898646194718\\
0.912625250501002	-23.5796138608564\\
0.913426853707415	-23.6025675130599\\
0.914228456913828	-23.6582947651417\\
0.915030060120241	-23.7466411317775\\
0.915831663326653	-23.8677280566048\\
0.916633266533066	-24.0219604169125\\
0.917434869739479	-24.2100426928491\\
0.918236472945892	-24.4330050980269\\
0.919038076152305	-24.6922416753114\\
0.919839679358717	-24.989563330268\\
0.92064128256513	-25.3272701461036\\
0.921442885771543	-25.7082493238937\\
0.922244488977956	-26.1361080901251\\
0.923046092184369	-26.6153555306385\\
0.923847695390782	-27.1516546175496\\
0.924649298597194	-27.7521776028798\\
0.925450901803607	-28.426117979839\\
0.92625250501002	-29.1854471013015\\
0.927054108216433	-30.046066754061\\
0.927855711422846	-31.0296286335652\\
0.928657314629258	-32.1665293427031\\
0.929458917835671	-33.5010862882765\\
0.930260521042084	-35.1009855502511\\
0.931062124248497	-37.0754711483999\\
0.93186372745491	-39.6106865286302\\
0.932665330661323	-43.0144888342391\\
0.933466933867735	-47.2968779365383\\
0.934268537074148	-47.972206500946\\
0.935070140280561	-43.7543289577481\\
0.935871743486974	-40.1278979558061\\
0.936673346693387	-37.4350280950137\\
0.9374749498998	-35.3502048631035\\
0.938276553106212	-33.6666652223281\\
0.939078156312625	-32.263759791064\\
0.939879759519038	-31.0674432263277\\
0.940681362725451	-30.0296008645608\\
0.941482965931864	-29.1173934805101\\
0.942284569138277	-28.3074807783595\\
0.943086172344689	-27.5827109019829\\
0.943887775551102	-26.930125537249\\
0.944689378757515	-26.3397043549927\\
0.945490981963928	-25.8035446932834\\
0.946292585170341	-25.3153080718074\\
0.947094188376754	-24.8698361838391\\
0.947895791583166	-24.4628779127087\\
0.948697394789579	-24.0908910843913\\
0.949498997995992	-23.7508957524107\\
0.950300601202405	-23.4403637832979\\
0.951102204408818	-23.1571345069117\\
0.95190380761523	-22.8993494071516\\
0.952705410821643	-22.6654009401576\\
0.953507014028056	-22.4538919844884\\
0.954308617234469	-22.2636033971736\\
0.955110220440882	-22.0934678239726\\
0.955911823647295	-21.9425483887937\\
0.956713426853707	-21.8100212289197\\
0.95751503006012	-21.6951610909469\\
0.958316633266533	-21.5973293849195\\
0.959118236472946	-21.5159642299853\\
0.959919839679359	-21.4505721270286\\
0.960721442885772	-21.4007209713076\\
0.961523046092184	-21.3660341775809\\
0.962324649298597	-21.3461857361876\\
0.96312625250501	-21.3408960543932\\
0.963927855711423	-21.3499284654715\\
0.964729458917836	-21.3730863102598\\
0.965531062124249	-21.4102105136386\\
0.966332665330661	-21.4611775925317\\
0.967134268537074	-21.5258980433458\\
0.967935871743487	-21.6043150658009\\
0.9687374749499	-21.6964035872509\\
0.969539078156313	-21.8021695571219\\
0.970340681362725	-21.9216494851624\\
0.971142284569138	-22.0549101998882\\
0.971943887775551	-22.2020488048599\\
0.972745490981964	-22.3631928101264\\
0.973547094188377	-22.5385004140238\\
0.97434869739479	-22.7281609060894\\
0.975150300601202	-22.9323951544902\\
0.975951903807615	-23.1514561301137\\
0.976753507014028	-23.3856294029831\\
0.977555110220441	-23.635233523031\\
0.978356713426854	-23.9006201638177\\
0.979158316633266	-24.1821738607599\\
0.979959919839679	-24.4803111095635\\
0.980761523046092	-24.7954784984675\\
0.981563126252505	-25.1281494192771\\
0.982364729458918	-25.478818722614\\
0.983166332665331	-25.8479944324701\\
0.983967935871743	-26.2361852867348\\
0.984769539078156	-26.6438823872596\\
0.985571142284569	-27.0715325773236\\
0.986372745490982	-27.5195002567052\\
0.987174348697395	-27.9880131280849\\
0.987975951903808	-28.4770857836097\\
0.98877755511022	-28.9864130723862\\
0.989579158316633	-29.5152229527508\\
0.990380761523046	-30.0620764421821\\
0.991182364729459	-30.6246013686105\\
0.991983967935872	-31.1991490945597\\
0.992785571142285	-31.7803733345964\\
0.993587174348697	-32.3607542806104\\
0.99438877755511	-32.9301381028991\\
0.995190380761523	-33.4754374618138\\
0.995991983967936	-33.9807334596441\\
0.996793587174349	-34.4280867451483\\
0.997595190380761	-34.7993065967009\\
0.998396793587174	-35.0786304001261\\
0.999198396793587	-35.2557437472936\\
1	-35.3281056700119\\
};
\addlegendentry{HWI}
\addplot[color=black,line width=0.5pt,dotted]
table[row sep=crcr]{%
0.7853981634 -30\\
0.7853981634 15\\
};


\end{axis}
\end{tikzpicture}%

==> figures/FiguresPartII/letterPartII-ModelsB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]

\begin{axis}[%
width=8cm,
height=3cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={distance to array [m]},
ymin=-5,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={normalized response [dB]},
axis background/.style={fill=white},
legend style={at={(0.22,0.05)},anchor=south west,legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0\\
0.149748743718593	0\\
0.199497487437186	0\\
0.249246231155779	0\\
0.298994974874372	0\\
0.348743718592965	0\\
0.398492462311558	0\\
0.448241206030151	0\\
0.497989949748744	0\\
0.547738693467337	0\\
0.59748743718593	0\\
0.647236180904523	0\\
0.696984924623116	0\\
0.746733668341709	0\\
0.796482412060301	0\\
0.846231155778894	0\\
0.895979899497487	0\\
0.94572864321608	0\\
0.995477386934673	0\\
1.04522613065327	0\\
1.09497487437186	0\\
1.14472361809045	0\\
1.19447236180905	0\\
1.24422110552764	0\\
1.29396984924623	0\\
1.34371859296482	0\\
1.39346733668342	0\\
1.44321608040201	0\\
1.4929648241206	0\\
1.5427135678392	0\\
1.59246231155779	0\\
1.64221105527638	0\\
1.69195979899498	0\\
1.74170854271357	0\\
1.79145728643216	0\\
1.84120603015075	0\\
1.89095477386935	0\\
1.94070351758794	0\\
1.99045226130653	0\\
2.04020100502513	0\\
2.08994974874372	0\\
2.13969849246231	0\\
2.1894472361809	0\\
2.2391959798995	0\\
2.28894472361809	0\\
2.33869346733668	0\\
2.38844221105528	0\\
2.43819095477387	0\\
2.48793969849246	0\\
2.53768844221106	0\\
2.58743718592965	0\\
2.63718592964824	0\\
2.68693467336683	0\\
2.73668341708543	0\\
2.78643216080402	0\\
2.83618090452261	0\\
2.88592964824121	0\\
2.9356783919598	0\\
2.98542713567839	0\\
3.03517587939699	0\\
3.08492462311558	0\\
3.13467336683417	0\\
3.18442211055276	0\\
3.23417085427136	0\\
3.28391959798995	0\\
3.33366834170854	0\\
3.38341708542714	0\\
3.43316582914573	0\\
3.48291457286432	0\\
3.53266331658291	0\\
3.58241206030151	0\\
3.6321608040201	0\\
3.68190954773869	0\\
3.73165829145729	0\\
3.78140703517588	0\\
3.83115577889447	0\\
3.88090452261307	0\\
3.93065326633166	0\\
3.98040201005025	0\\
4.03015075376884	0\\
4.07989949748744	0\\
4.12964824120603	0\\
4.17939698492462	0\\
4.22914572864322	0\\
4.27889447236181	0\\
4.3286432160804	0\\
4.37839195979899	0\\
4.42814070351759	0\\
4.47788944723618	0\\
4.52763819095477	0\\
4.57738693467337	0\\
4.62713567839196	0\\
4.67688442211055	0\\
4.72663316582915	0\\
4.77638190954774	0\\
4.82613065326633	0\\
4.87587939698492	0\\
4.92562814070352	0\\
4.97537688442211	0\\
5.0251256281407	0\\
5.0748743718593	0\\
5.12462311557789	0\\
5.17437185929648	0\\
5.22412060301508	0\\
5.27386934673367	0\\
5.32361809045226	0\\
5.37336683417085	0\\
5.42311557788945	0\\
5.47286432160804	0\\
5.52261306532663	0\\
5.57236180904523	0\\
5.62211055276382	0\\
5.67185929648241	0\\
5.721608040201	0\\
5.7713567839196	0\\
5.82110552763819	0\\
5.87085427135678	0\\
5.92060301507538	0\\
5.97035175879397	0\\
6.02010050251256	0\\
6.06984924623116	0\\
6.11959798994975	0\\
6.16934673366834	0\\
6.21909547738693	0\\
6.26884422110553	0\\
6.31859296482412	0\\
6.36834170854271	0\\
6.41809045226131	0\\
6.4678391959799	0\\
6.51758793969849	0\\
6.56733668341708	0\\
6.61708542713568	0\\
6.66683417085427	0\\
6.71658291457286	0\\
6.76633165829146	0\\
6.81608040201005	0\\
6.86582914572864	0\\
6.91557788944724	0\\
6.96532663316583	0\\
7.01507537688442	0\\
7.06482412060301	0\\
7.11457286432161	0\\
7.1643216080402	0\\
7.21407035175879	0\\
7.26381909547739	0\\
7.31356783919598	0\\
7.36331658291457	0\\
7.41306532663317	0\\
7.46281407035176	0\\
7.51256281407035	0\\
7.56231155778894	0\\
7.61206030150754	0\\
7.66180904522613	0\\
7.71155778894472	0\\
7.76130653266332	0\\
7.81105527638191	0\\
7.8608040201005	0\\
7.9105527638191	0\\
7.96030150753769	0\\
8.01005025125628	0\\
8.05979899497487	0\\
8.10954773869347	0\\
8.15929648241206	0\\
8.20904522613065	0\\
8.25879396984925	0\\
8.30854271356784	0\\
8.35829145728643	0\\
8.40804020100502	0\\
8.45778894472362	0\\
8.50753768844221	0\\
8.5572864321608	0\\
8.6070351758794	0\\
8.65678391959799	0\\
8.70653266331658	0\\
8.75628140703518	0\\
8.80603015075377	0\\
8.85577889447236	0\\
8.90552763819095	0\\
8.95527638190955	0\\
9.00502512562814	0\\
9.05477386934673	0\\
9.10452261306533	0\\
9.15427135678392	0\\
9.20402010050251	0\\
9.25376884422111	0\\
9.3035175879397	0\\
9.35326633165829	0\\
9.40301507537688	0\\
9.45276381909548	0\\
9.50251256281407	0\\
9.55226130653266	0\\
9.60201005025126	0\\
9.65175879396985	0\\
9.70150753768844	0\\
9.75125628140704	0\\
9.80100502512563	0\\
9.85075376884422	0\\
9.90050251256281	0\\
9.95025125628141	0\\
10	0\\
};
\addlegendentry{FF response}

\addplot [color=red,line width=2.0pt]
  table[row sep=crcr]{%
0.1	-18.6924954033254\\
0.149748743718593	-14.7228410878158\\
0.199497487437186	-14.7216303419397\\
0.249246231155779	-14.1830691248901\\
0.298994974874372	-12.2573651802091\\
0.348743718592965	-11.2680875348544\\
0.398492462311558	-10.0082922817856\\
0.448241206030151	-10.6717833802481\\
0.497989949748744	-10.72772893857\\
0.547738693467337	-10.1957074101399\\
0.59748743718593	-9.93211366032703\\
0.647236180904523	-10.0203835393128\\
0.696984924623116	-10.2397258934706\\
0.746733668341709	-10.3452672654394\\
0.796482412060301	-10.1833641896615\\
0.846231155778894	-9.74323529745094\\
0.895979899497487	-9.11551786127781\\
0.94572864321608	-8.40837730875302\\
0.995477386934673	-7.69943061618251\\
1.04522613065327	-7.0307153961637\\
1.09497487437186	-6.41978858626447\\
1.14472361809045	-5.87066002389524\\
1.19447236180905	-5.38081474426781\\
1.24422110552764	-4.94504959528783\\
1.29396984924623	-4.5573938025818\\
1.34371859296482	-4.2120018529431\\
1.39346733668342	-3.90352552698792\\
1.44321608040201	-3.62723235867106\\
1.4929648241206	-3.37900645445906\\
1.5427135678392	-3.15529929308052\\
1.59246231155779	-2.95306338035159\\
1.64221105527638	-2.76968415534654\\
1.69195979899498	-2.60291683931399\\
1.74170854271357	-2.45083065371234\\
1.79145728643216	-2.3117608102229\\
1.84120603015075	-2.18426777744949\\
1.89095477386935	-2.06710298816705\\
1.94070351758794	-1.95918007814733\\
1.99045226130653	-1.85955079604821\\
2.04020100502513	-1.76738482012709\\
2.08994974874372	-1.6819528258312\\
2.13969849246231	-1.60261225213576\\
2.1894472361809	-1.52879530712931\\
2.2391959798995	-1.45999883288537\\
2.28894472361809	-1.39577571647806\\
2.33869346733668	-1.33572758940203\\
2.38844221105528	-1.27949860323403\\
2.43819095477387	-1.22677010672126\\
2.48793969849246	-1.17725608000925\\
2.53768844221106	-1.13069920666892\\
2.58743718592965	-1.0868674845803\\
2.63718592964824	-1.0455512934229\\
2.68693467336683	-1.00656085021487\\
2.73668341708543	-0.969723995594374\\
2.78643216080402	-0.934884262802878\\
2.83618090452261	-0.901899188983458\\
2.88592964824121	-0.87063883474574\\
2.9356783919598	-0.840984483210955\\
2.98542713567839	-0.812827494129216\\
3.03517587939699	-0.786068292322942\\
3.08492462311558	-0.760615472769476\\
3.13467336683417	-0.736385007207274\\
3.18442211055276	-0.71329953931609\\
3.23417085427136	-0.691287757344879\\
3.28391959798995	-0.670283834610418\\
3.33366834170854	-0.650226929596782\\
3.38341708542714	-0.63106073850537\\
3.43316582914573	-0.612733094053361\\
3.48291457286432	-0.59519560513077\\
3.53266331658291	-0.578403332626092\\
3.58241206030151	-0.562314497323081\\
3.6321608040201	-0.546890216290367\\
3.68190954773869	-0.532094264626511\\
3.73165829145729	-0.517892859807518\\
3.78140703517588	-0.504254466214586\\
3.83115577889447	-0.49114961771172\\
3.88090452261307	-0.478550756387174\\
3.93065326633166	-0.466432085797155\\
3.98040201005025	-0.4547694372373\\
4.03015075376884	-0.443540147734266\\
4.07989949748744	-0.432722948596172\\
4.12964824120603	-0.422297863490021\\
4.17939698492462	-0.412246115122476\\
4.22914572864322	-0.402550039705713\\
4.27889447236181	-0.393193008470674\\
4.3286432160804	-0.384159355573717\\
4.37839195979899	-0.37543431180426\\
4.42814070351759	-0.367003943567574\\
4.47788944723618	-0.358855096666939\\
4.52763819095477	-0.350975344456386\\
4.57738693467337	-0.343352939982519\\
4.62713567839196	-0.33597677176421\\
4.67688442211055	-0.32883632289995\\
4.72663316582915	-0.321921633217349\\
4.77638190954774	-0.315223264209901\\
4.82613065326633	-0.308732266527201\\
4.87587939698492	-0.302440149809495\\
4.92562814070352	-0.296338854672806\\
4.97537688442211	-0.29042072667348\\
5.0251256281407	-0.284678492091786\\
5.0748743718593	-0.27910523539158\\
5.12462311557789	-0.273694378223542\\
5.17437185929648	-0.268439659853628\\
5.22412060301508	-0.263335118905355\\
5.27386934673367	-0.258375076317772\\
5.32361809045226	-0.253554119425588\\
5.37336683417085	-0.248867087079055\\
5.42311557788945	-0.244309055725409\\
5.47286432160804	-0.239875326383395\\
5.52261306532663	-0.23556141244209\\
5.57236180904523	-0.231363028230711\\
5.62211055276382	-0.227276078297233\\
5.67185929648241	-0.223296647352158\\
5.721608040201	-0.219420990826611\\
5.7713567839196	-0.215645526003601\\
5.82110552763819	-0.211966823683855\\
5.87085427135678	-0.208381600347234\\
5.92060301507538	-0.204886710779221\\
5.97035175879397	-0.201479141128495\\
6.02010050251256	-0.19815600236971\\
6.06984924623116	-0.194914524141236\\
6.11959798994975	-0.191752048936954\\
6.16934673366834	-0.188666026627181\\
6.21909547738693	-0.185654009286975\\
6.26884422110553	-0.182713646313774\\
6.31859296482412	-0.17984267981576\\
6.36834170854271	-0.177038940251949\\
6.41809045226131	-0.174300342311709\\
6.4678391959799	-0.171624881015717\\
6.51758793969849	-0.169010628026523\\
6.56733668341708	-0.16645572815575\\
6.61708542713568	-0.163958396055592\\
6.66683417085427	-0.161516913083315\\
6.71658291457286	-0.159129624330208\\
6.76633165829146	-0.156794935802506\\
6.81608040201005	-0.154511311747754\\
6.86582914572864	-0.152277272117004\\
6.91557788944724	-0.150091390155147\\
6.96532663316583	-0.147952290112197\\
7.01507537688442	-0.145858645068485\\
7.06482412060301	-0.143809174867562\\
7.11457286432161	-0.141802644150393\\
7.1643216080402	-0.13983786048512\\
7.21407035175879	-0.137913672588253\\
7.26381909547739	-0.136028968630191\\
7.31356783919598	-0.134182674622639\\
7.36331658291457	-0.132373752881889\\
7.41306532663317	-0.130601200564912\\
7.46281407035176	-0.128864048273331\\
7.51256281407035	-0.127161358722863\\
7.56231155778894	-0.125492225473962\\
7.61206030150754	-0.123855771720639\\
7.66180904522613	-0.122251149134269\\
7.71155778894472	-0.120677536760117\\
7.76130653266332	-0.119134139963184\\
7.81105527638191	-0.117620189421181\\
7.8608040201005	-0.116134940162531\\
7.9105527638191	-0.114677670646112\\
7.96030150753769	-0.113247681882043\\
8.01005025125628	-0.111844296590541\\
8.05979899497487	-0.110466858396831\\
8.10954773869347	-0.109114731061231\\
8.15929648241206	-0.107787297741648\\
8.20904522613065	-0.106483960287908\\
8.25879396984925	-0.105204138565628\\
8.30854271356784	-0.103947269808439\\
8.35829145728643	-0.102712807996953\\
8.40804020100502	-0.101500223264354\\
8.45778894472362	-0.10030900132582\\
8.50753768844221	-0.09913864293113\\
8.5572864321608	-0.0979886633403865\\
8.6070351758794	-0.0968585918201483\\
8.65678391959799	-0.0957479711605178\\
8.70653266331658	-0.0946563572110357\\
8.75628140703518	-0.0935833184355955\\
8.80603015075377	-0.09252843548414\\
8.85577889447236	-0.0914913007824239\\
8.90552763819095	-0.0904715181365191\\
8.95527638190955	-0.0894687023539391\\
9.00502512562814	-0.0884824788783982\\
9.05477386934673	-0.0875124834393528\\
9.10452261306533	-0.0865583617147024\\
9.15427135678392	-0.085619769006211\\
9.20402010050251	-0.0846963699271852\\
9.25376884422111	-0.083787838102382\\
9.3035175879397	-0.082893855878449\\
9.35326633165829	-0.0820141140461679\\
9.40301507537688	-0.0811483115717783\\
9.45276381909548	-0.0802961553389949\\
9.50251256281407	-0.0794573599001915\\
9.55226130653266	-0.0786316472370152\\
9.60201005025126	-0.0778187465292154\\
9.65175879396985	-0.0770183939321199\\
9.70150753768844	-0.076230332361824\\
9.75125628140704	-0.0754543112884887\\
9.80100502512563	-0.0746900865367393\\
9.85075376884422	-0.0739374200929097\\
9.90050251256281	-0.0731960799195324\\
9.95025125628141	-0.0724658397758926\\
10	-0.0717464790451117\\
};
\addlegendentry{NF response with FF precoder}

\addplot [color=blue, dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.1	-18.6623865035707\\
0.149748743718593	-14.2387884377056\\
0.199497487437186	-15.5669949203839\\
0.249246231155779	-12.9156187992322\\
0.298994974874372	-11.0252929096194\\
0.348743718592965	-10.3030245637483\\
0.398492462311558	-11.1400786700692\\
0.448241206030151	-11.5666923292469\\
0.497989949748744	-10.4338828210111\\
0.547738693467337	-9.80168105247898\\
0.59748743718593	-9.52525705926141\\
0.647236180904523	-9.06093072994472\\
0.696984924623116	-8.23522268886764\\
0.746733668341709	-7.21049310703689\\
0.796482412060301	-6.18425846862392\\
0.846231155778894	-5.25894442054926\\
0.895979899497487	-4.46329186943198\\
0.94572864321608	-3.79244476372758\\
0.995477386934673	-3.2304718988756\\
1.04522613065327	-2.7598105777762\\
1.09497487437186	-2.36456686659033\\
1.14472361809045	-2.03134358101202\\
1.19447236180905	-1.74917218518459\\
1.24422110552764	-1.50917315905556\\
1.29396984924623	-1.30417775670969\\
1.34371859296482	-1.12838920414878\\
1.39346733668342	-0.977102224470064\\
1.44321608040201	-0.846478646690946\\
1.4929648241206	-0.733370552552153\\
1.5427135678392	-0.635181653720477\\
1.59246231155779	-0.54975868154634\\
1.64221105527638	-0.475306088066339\\
1.69195979899498	-0.410318788379937\\
1.74170854271357	-0.353528871030426\\
1.79145728643216	-0.303863151457198\\
1.84120603015075	-0.260409176317717\\
1.89095477386935	-0.222387845582834\\
1.94070351758794	-0.189131243716548\\
1.99045226130653	-0.160064593079216\\
2.04020100502513	-0.134691487094199\\
2.08994974874372	-0.112581746881622\\
2.13969849246231	-0.0933613874288165\\
2.1894472361809	-0.0767042887346633\\
2.2391959798995	-0.062325251791997\\
2.28894472361809	-0.0499741847758348\\
2.33869346733668	-0.0394312158860664\\
2.38844221105528	-0.0305025693283002\\
2.43819095477387	-0.0230170724548564\\
2.48793969849246	-0.0168231870524557\\
2.53768844221106	-0.0117864776208497\\
2.58743718592965	-0.00778744535592216\\
2.63718592964824	-0.00471966928957448\\
2.68693467336683	-0.0024882063105348\\
2.73668341708543	-0.00100821010750256\\
2.78643216080402	-0.000203735838370859\\
2.83618090452261	-6.70284950389852e-06\\
2.88592964824121	-0.000355992292531953\\
2.9356783919598	-0.00119666020634707\\
2.98542713567839	-0.0024792497029209\\
3.03517587939699	-0.00415918843891568\\
3.08492462311558	-0.0061962596687094\\
3.13467336683417	-0.00855413693674249\\
3.18442211055276	-0.0111999739405549\\
3.23417085427136	-0.0141040423322881\\
3.28391959798995	-0.0172394112660167\\
3.33366834170854	-0.0205816633759573\\
3.38341708542714	-0.0241086426122883\\
3.43316582914573	-0.0278002299908531\\
3.48291457286432	-0.0316381438485518\\
3.53266331658291	-0.035605761651544\\
3.58241206030151	-0.0396879607942306\\
3.6321608040201	-0.0438709761598871\\
3.68190954773869	-0.0481422725007365\\
3.73165829145729	-0.0524904299416587\\
3.78140703517588	-0.0569050411244282\\
3.83115577889447	-0.0613766186918097\\
3.88090452261307	-0.0658965119715505\\
3.93065326633166	-0.0704568318561012\\
3.98040201005025	-0.0750503829945937\\
4.03015075376884	-0.0796706025177311\\
4.07989949748744	-0.0843115046068513\\
4.12964824120603	-0.0889676302971583\\
4.17939698492462	-0.093634001976271\\
4.22914572864322	-0.0983060820974564\\
4.27889447236181	-0.102979735683029\\
4.3286432160804	-0.107651196237564\\
4.37839195979899	-0.112317034734958\\
4.42814070351759	-0.116974131376657\\
4.47788944723618	-0.121619649852543\\
4.52763819095477	-0.126251013864609\\
4.57738693467337	-0.130865885696003\\
4.62713567839196	-0.135462146634768\\
4.67688442211055	-0.140037879076879\\
4.72663316582915	-0.144591350154251\\
4.77638190954774	-0.149120996746679\\
4.82613065326633	-0.15362541175243\\
4.87587939698492	-0.1581033315029\\
4.92562814070352	-0.162553624220355\\
4.97537688442211	-0.166975279424261\\
5.0251256281407	-0.171367398204064\\
5.0748743718593	-0.1757291842818\\
5.12462311557789	-0.180059935796901\\
5.17437185929648	-0.18435903774981\\
5.22412060301508	-0.18862595504959\\
5.27386934673367	-0.1928602261127\\
5.32361809045226	-0.197061456968058\\
5.37336683417085	-0.201229315824885\\
5.42311557788945	-0.205363528065997\\
5.47286432160804	-0.209463871629578\\
5.52261306532663	-0.213530172751187\\
5.57236180904523	-0.21756230203121\\
5.62211055276382	-0.221560170807999\\
5.67185929648241	-0.225523727806149\\
5.721608040201	-0.229452956041977\\
5.7713567839196	-0.233347869964179\\
5.82110552763819	-0.237208512810514\\
5.87085427135678	-0.241034954165727\\
5.92060301507538	-0.244827287702277\\
5.97035175879397	-0.24858562909236\\
6.02010050251256	-0.252310114075007\\
6.06984924623116	-0.256000896670332\\
6.11959798994975	-0.259658147525535\\
6.16934673366834	-0.263282052384933\\
6.21909547738693	-0.266872810675074\\
6.26884422110553	-0.270430634194832\\
6.31859296482412	-0.273955745902473\\
6.36834170854271	-0.27744837879523\\
6.41809045226131	-0.280908774870133\\
6.4678391959799	-0.284337184164137\\
6.51758793969849	-0.287733863865426\\
6.56733668341708	-0.291099077490996\\
6.61708542713568	-0.29443309412618\\
6.66683417085427	-0.297736187721965\\
6.71658291457286	-0.301008636443573\\
6.76633165829146	-0.304250722070268\\
6.81608040201005	-0.307462729439503\\
6.86582914572864	-0.310644945933759\\
6.91557788944724	-0.313797661006788\\
6.96532663316583	-0.31692116574622\\
7.01507537688442	-0.320015752470121\\
7.06482412060301	-0.323081714354749\\
7.11457286432161	-0.326119345091864\\
7.1643216080402	-0.329128938573503\\
7.21407035175879	-0.33211078860067\\
7.26381909547739	-0.335065188617275\\
7.31356783919598	-0.3379924314643\\
7.36331658291457	-0.340892809155115\\
7.41306532663317	-0.343766612668975\\
7.46281407035176	-0.34661413176289\\
7.51256281407035	-0.349435654798807\\
7.56231155778894	-0.352231468586226\\
7.61206030150754	-0.355001858238888\\
7.66180904522613	-0.357747107044878\\
7.71155778894472	-0.360467496348035\\
7.76130653266332	-0.363163305441308\\
7.81105527638191	-0.365834811470387\\
7.8608040201005	-0.36848228934651\\
7.9105527638191	-0.371106011669587\\
7.96030150753769	-0.373706248658337\\
8.01005025125628	-0.376283268088683\\
8.05979899497487	-0.37883733524\\
8.10954773869347	-0.38136871284708\\
8.15929648241206	-0.383877661059227\\
8.20904522613065	-0.3863644374042\\
8.25879396984925	-0.388829296758053\\
8.30854271356784	-0.391272491319849\\
8.35829145728643	-0.393694270591734\\
8.40804020100502	-0.396094881361311\\
8.45778894472362	-0.398474567689487\\
8.50753768844221	-0.400833570902294\\
8.5572864321608	-0.403172129584388\\
8.6070351758794	-0.405490479577402\\
8.65678391959799	-0.407788853979726\\
8.70653266331658	-0.410067483150137\\
8.75628140703518	-0.412326594712651\\
8.80603015075377	-0.414566413565284\\
8.85577889447236	-0.416787161888558\\
8.90552763819095	-0.418989059158451\\
8.95527638190955	-0.421172322158556\\
9.00502512562814	-0.423337164995949\\
9.05477386934673	-0.425483799117183\\
9.10452261306533	-0.427612433325755\\
9.15427135678392	-0.429723273801409\\
9.20402010050251	-0.431816524120335\\
9.25376884422111	-0.433892385275426\\
9.3035175879397	-0.435951055699059\\
9.35326633165829	-0.437992731284175\\
9.40301507537688	-0.440017605409006\\
9.45276381909548	-0.442025868960595\\
9.50251256281407	-0.444017710359476\\
9.55226130653266	-0.445993315584099\\
9.60201005025126	-0.447952868196718\\
9.65175879396985	-0.449896549369034\\
9.70150753768844	-0.451824537908662\\
9.75125628140704	-0.45373701028505\\
9.80100502512563	-0.455634140655882\\
9.85075376884422	-0.457516100894584\\
9.90050251256281	-0.459383060616445\\
9.95025125628141	-0.46123518720617\\
10	-0.46307264584464\\
};
\addlegendentry{NF response with NF precoder}
\addplot[color=black,line width=0.5pt,dotted]
table[row sep=crcr]{%
2.8 -5\\
2.8 0.5\\
};
\end{axis}
\end{tikzpicture}%

==> figures/FiguresPartII/letterPartII-power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]

\begin{axis}[%
width=8cm,
height=3cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-600,
xmax=600,
xlabel style={font=\color{white!15!black}},
xlabel={subcarrier index},
ymin=0,
ymax=0.1,
%ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={fraction of power},
legend style={at={(0.22,0.65)},anchor=south west,legend cell align=left, align=left, draw=white!15!black},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,style=dashed,line width=2.0pt]
  table[row sep=crcr]{%
-549.5	0.0301511344577764\\
-548.5	0.0301511344577764\\
-547.5	0.0301511344577764\\
-546.5	0.0301511344577764\\
-545.5	0.0301511344577764\\
-544.5	0.0301511344577764\\
-543.5	0.0301511344577764\\
-542.5	0.0301511344577764\\
-541.5	0.0301511344577764\\
-540.5	0.0301511344577764\\
-539.5	0.0301511344577764\\
-538.5	0.0301511344577764\\
-537.5	0.0301511344577764\\
-536.5	0.0301511344577764\\
-535.5	0.0301511344577764\\
-534.5	0.0301511344577764\\
-533.5	0.0301511344577764\\
-532.5	0.0301511344577764\\
-531.5	0.0301511344577764\\
-530.5	0.0301511344577764\\
-529.5	0.0301511344577764\\
-528.5	0.0301511344577764\\
-527.5	0.0301511344577764\\
-526.5	0.0301511344577764\\
-525.5	0.0301511344577764\\
-524.5	0.0301511344577764\\
-523.5	0.0301511344577764\\
-522.5	0.0301511344577764\\
-521.5	0.0301511344577764\\
-520.5	0.0301511344577764\\
-519.5	0.0301511344577764\\
-518.5	0.0301511344577764\\
-517.5	0.0301511344577764\\
-516.5	0.0301511344577764\\
-515.5	0.0301511344577764\\
-514.5	0.0301511344577764\\
-513.5	0.0301511344577764\\
-512.5	0.0301511344577764\\
-511.5	0.0301511344577764\\
-510.5	0.0301511344577764\\
-509.5	0.0301511344577764\\
-508.5	0.0301511344577764\\
-507.5	0.0301511344577764\\
-506.5	0.0301511344577764\\
-505.5	0.0301511344577764\\
-504.5	0.0301511344577764\\
-503.5	0.0301511344577764\\
-502.5	0.0301511344577764\\
-501.5	0.0301511344577764\\
-500.5	0.0301511344577764\\
-499.5	0.0301511344577764\\
-498.5	0.0301511344577764\\
-497.5	0.0301511344577764\\
-496.5	0.0301511344577764\\
-495.5	0.0301511344577764\\
-494.5	0.0301511344577764\\
-493.5	0.0301511344577764\\
-492.5	0.0301511344577764\\
-491.5	0.0301511344577764\\
-490.5	0.0301511344577764\\
-489.5	0.0301511344577764\\
-488.5	0.0301511344577764\\
-487.5	0.0301511344577764\\
-486.5	0.0301511344577764\\
-485.5	0.0301511344577764\\
-484.5	0.0301511344577764\\
-483.5	0.0301511344577764\\
-482.5	0.0301511344577764\\
-481.5	0.0301511344577764\\
-480.5	0.0301511344577764\\
-479.5	0.0301511344577764\\
-478.5	0.0301511344577764\\
-477.5	0.0301511344577764\\
-476.5	0.0301511344577764\\
-475.5	0.0301511344577764\\
-474.5	0.0301511344577764\\
-473.5	0.0301511344577764\\
-472.5	0.0301511344577764\\
-471.5	0.0301511344577764\\
-470.5	0.0301511344577764\\
-469.5	0.0301511344577764\\
-468.5	0.0301511344577764\\
-467.5	0.0301511344577764\\
-466.5	0.0301511344577764\\
-465.5	0.0301511344577764\\
-464.5	0.0301511344577764\\
-463.5	0.0301511344577764\\
-462.5	0.0301511344577764\\
-461.5	0.0301511344577764\\
-460.5	0.0301511344577764\\
-459.5	0.0301511344577764\\
-458.5	0.0301511344577764\\
-457.5	0.0301511344577764\\
-456.5	0.0301511344577764\\
-455.5	0.0301511344577764\\
-454.5	0.0301511344577764\\
-453.5	0.0301511344577764\\
-452.5	0.0301511344577764\\
-451.5	0.0301511344577764\\
-450.5	0.0301511344577764\\
-449.5	0.0301511344577764\\
-448.5	0.0301511344577764\\
-447.5	0.0301511344577764\\
-446.5	0.0301511344577764\\
-445.5	0.0301511344577764\\
-444.5	0.0301511344577764\\
-443.5	0.0301511344577764\\
-442.5	0.0301511344577764\\
-441.5	0.0301511344577764\\
-440.5	0.0301511344577764\\
-439.5	0.0301511344577764\\
-438.5	0.0301511344577764\\
-437.5	0.0301511344577764\\
-436.5	0.0301511344577764\\
-435.5	0.0301511344577764\\
-434.5	0.0301511344577764\\
-433.5	0.0301511344577764\\
-432.5	0.0301511344577764\\
-431.5	0.0301511344577764\\
-430.5	0.0301511344577764\\
-429.5	0.0301511344577764\\
-428.5	0.0301511344577764\\
-427.5	0.0301511344577764\\
-426.5	0.0301511344577764\\
-425.5	0.0301511344577764\\
-424.5	0.0301511344577764\\
-423.5	0.0301511344577764\\
-422.5	0.0301511344577764\\
-421.5	0.0301511344577764\\
-420.5	0.0301511344577764\\
-419.5	0.0301511344577764\\
-418.5	0.0301511344577764\\
-417.5	0.0301511344577764\\
-416.5	0.0301511344577764\\
-415.5	0.0301511344577764\\
-414.5	0.0301511344577764\\
-413.5	0.0301511344577764\\
-412.5	0.0301511344577764\\
-411.5	0.0301511344577764\\
-410.5	0.0301511344577764\\
-409.5	0.0301511344577764\\
-408.5	0.0301511344577764\\
-407.5	0.0301511344577764\\
-406.5	0.0301511344577764\\
-405.5	0.0301511344577764\\
-404.5	0.0301511344577764\\
-403.5	0.0301511344577764\\
-402.5	0.0301511344577764\\
-401.5	0.0301511344577764\\
-400.5	0.0301511344577764\\
-399.5	0.0301511344577764\\
-398.5	0.0301511344577764\\
-397.5	0.0301511344577764\\
-396.5	0.0301511344577764\\
-395.5	0.0301511344577764\\
-394.5	0.0301511344577764\\
-393.5	0.0301511344577764\\
-392.5	0.0301511344577764\\
-391.5	0.0301511344577764\\
-390.5	0.0301511344577764\\
-389.5	0.0301511344577764\\
-388.5	0.0301511344577764\\
-387.5	0.0301511344577764\\
-386.5	0.0301511344577764\\
-385.5	0.0301511344577764\\
-384.5	0.0301511344577764\\
-383.5	0.0301511344577764\\
-382.5	0.0301511344577764\\
-381.5	0.0301511344577764\\
-380.5	0.0301511344577764\\
-379.5	0.0301511344577764\\
-378.5	0.0301511344577764\\
-377.5	0.0301511344577764\\
-376.5	0.0301511344577764\\
-375.5	0.0301511344577764\\
-374.5	0.0301511344577764\\
-373.5	0.0301511344577764\\
-372.5	0.0301511344577764\\
-371.5	0.0301511344577764\\
-370.5	0.0301511344577764\\
-369.5	0.0301511344577764\\
-368.5	0.0301511344577764\\
-367.5	0.0301511344577764\\
-366.5	0.0301511344577764\\
-365.5	0.0301511344577764\\
-364.5	0.0301511344577764\\
-363.5	0.0301511344577764\\
-362.5	0.0301511344577764\\
-361.5	0.0301511344577764\\
-360.5	0.0301511344577764\\
-359.5	0.0301511344577764\\
-358.5	0.0301511344577764\\
-357.5	0.0301511344577764\\
-356.5	0.0301511344577764\\
-355.5	0.0301511344577764\\
-354.5	0.0301511344577764\\
-353.5	0.0301511344577764\\
-352.5	0.0301511344577764\\
-351.5	0.0301511344577764\\
-350.5	0.0301511344577764\\
-349.5	0.0301511344577764\\
-348.5	0.0301511344577764\\
-347.5	0.0301511344577764\\
-346.5	0.0301511344577764\\
-345.5	0.0301511344577764\\
-344.5	0.0301511344577764\\
-343.5	0.0301511344577764\\
-342.5	0.0301511344577764\\
-341.5	0.0301511344577764\\
-340.5	0.0301511344577764\\
-339.5	0.0301511344577764\\
-338.5	0.0301511344577764\\
-337.5	0.0301511344577764\\
-336.5	0.0301511344577764\\
-335.5	0.0301511344577764\\
-334.5	0.0301511344577764\\
-333.5	0.0301511344577764\\
-332.5	0.0301511344577764\\
-331.5	0.0301511344577764\\
-330.5	0.0301511344577764\\
-329.5	0.0301511344577764\\
-328.5	0.0301511344577764\\
-327.5	0.0301511344577764\\
-326.5	0.0301511344577764\\
-325.5	0.0301511344577764\\
-324.5	0.0301511344577764\\
-323.5	0.0301511344577764\\
-322.5	0.0301511344577764\\
-321.5	0.0301511344577764\\
-320.5	0.0301511344577764\\
-319.5	0.0301511344577764\\
-318.5	0.0301511344577764\\
-317.5	0.0301511344577764\\
-316.5	0.0301511344577764\\
-315.5	0.0301511344577764\\
-314.5	0.0301511344577764\\
-313.5	0.0301511344577764\\
-312.5	0.0301511344577764\\
-311.5	0.0301511344577764\\
-310.5	0.0301511344577764\\
-309.5	0.0301511344577764\\
-308.5	0.0301511344577764\\
-307.5	0.0301511344577764\\
-306.5	0.0301511344577764\\
-305.5	0.0301511344577764\\
-304.5	0.0301511344577764\\
-303.5	0.0301511344577764\\
-302.5	0.0301511344577764\\
-301.5	0.0301511344577764\\
-300.5	0.0301511344577764\\
-299.5	0.0301511344577764\\
-298.5	0.0301511344577764\\
-297.5	0.0301511344577764\\
-296.5	0.0301511344577764\\
-295.5	0.0301511344577764\\
-294.5	0.0301511344577764\\
-293.5	0.0301511344577764\\
-292.5	0.0301511344577764\\
-291.5	0.0301511344577764\\
-290.5	0.0301511344577764\\
-289.5	0.0301511344577764\\
-288.5	0.0301511344577764\\
-287.5	0.0301511344577764\\
-286.5	0.0301511344577764\\
-285.5	0.0301511344577764\\
-284.5	0.0301511344577764\\
-283.5	0.0301511344577764\\
-282.5	0.0301511344577764\\
-281.5	0.0301511344577764\\
-280.5	0.0301511344577764\\
-279.5	0.0301511344577764\\
-278.5	0.0301511344577764\\
-277.5	0.0301511344577764\\
-276.5	0.0301511344577764\\
-275.5	0.0301511344577764\\
-274.5	0.0301511344577764\\
-273.5	0.0301511344577764\\
-272.5	0.0301511344577764\\
-271.5	0.0301511344577764\\
-270.5	0.0301511344577764\\
-269.5	0.0301511344577764\\
-268.5	0.0301511344577764\\
-267.5	0.0301511344577764\\
-266.5	0.0301511344577764\\
-265.5	0.0301511344577764\\
-264.5	0.0301511344577764\\
-263.5	0.0301511344577764\\
-262.5	0.0301511344577764\\
-261.5	0.0301511344577764\\
-260.5	0.0301511344577764\\
-259.5	0.0301511344577764\\
-258.5	0.0301511344577764\\
-257.5	0.0301511344577764\\
-256.5	0.0301511344577764\\
-255.5	0.0301511344577764\\
-254.5	0.0301511344577764\\
-253.5	0.0301511344577764\\
-252.5	0.0301511344577764\\
-251.5	0.0301511344577764\\
-250.5	0.0301511344577764\\
-249.5	0.0301511344577764\\
-248.5	0.0301511344577764\\
-247.5	0.0301511344577764\\
-246.5	0.0301511344577764\\
-245.5	0.0301511344577764\\
-244.5	0.0301511344577764\\
-243.5	0.0301511344577764\\
-242.5	0.0301511344577764\\
-241.5	0.0301511344577764\\
-240.5	0.0301511344577764\\
-239.5	0.0301511344577764\\
-238.5	0.0301511344577764\\
-237.5	0.0301511344577764\\
-236.5	0.0301511344577764\\
-235.5	0.0301511344577764\\
-234.5	0.0301511344577764\\
-233.5	0.0301511344577764\\
-232.5	0.0301511344577764\\
-231.5	0.0301511344577764\\
-230.5	0.0301511344577764\\
-229.5	0.0301511344577764\\
-228.5	0.0301511344577764\\
-227.5	0.0301511344577764\\
-226.5	0.0301511344577764\\
-225.5	0.0301511344577764\\
-224.5	0.0301511344577764\\
-223.5	0.0301511344577764\\
-222.5	0.0301511344577764\\
-221.5	0.0301511344577764\\
-220.5	0.0301511344577764\\
-219.5	0.0301511344577764\\
-218.5	0.0301511344577764\\
-217.5	0.0301511344577764\\
-216.5	0.0301511344577764\\
-215.5	0.0301511344577764\\
-214.5	0.0301511344577764\\
-213.5	0.0301511344577764\\
-212.5	0.0301511344577764\\
-211.5	0.0301511344577764\\
-210.5	0.0301511344577764\\
-209.5	0.0301511344577764\\
-208.5	0.0301511344577764\\
-207.5	0.0301511344577764\\
-206.5	0.0301511344577764\\
-205.5	0.0301511344577764\\
-204.5	0.0301511344577764\\
-203.5	0.0301511344577764\\
-202.5	0.0301511344577764\\
-201.5	0.0301511344577764\\
-200.5	0.0301511344577764\\
-199.5	0.0301511344577764\\
-198.5	0.0301511344577764\\
-197.5	0.0301511344577764\\
-196.5	0.0301511344577764\\
-195.5	0.0301511344577764\\
-194.5	0.0301511344577764\\
-193.5	0.0301511344577764\\
-192.5	0.0301511344577764\\
-191.5	0.0301511344577764\\
-190.5	0.0301511344577764\\
-189.5	0.0301511344577764\\
-188.5	0.0301511344577764\\
-187.5	0.0301511344577764\\
-186.5	0.0301511344577764\\
-185.5	0.0301511344577764\\
-184.5	0.0301511344577764\\
-183.5	0.0301511344577764\\
-182.5	0.0301511344577764\\
-181.5	0.0301511344577764\\
-180.5	0.0301511344577764\\
-179.5	0.0301511344577764\\
-178.5	0.0301511344577764\\
-177.5	0.0301511344577764\\
-176.5	0.0301511344577764\\
-175.5	0.0301511344577764\\
-174.5	0.0301511344577764\\
-173.5	0.0301511344577764\\
-172.5	0.0301511344577764\\
-171.5	0.0301511344577764\\
-170.5	0.0301511344577764\\
-169.5	0.0301511344577764\\
-168.5	0.0301511344577764\\
-167.5	0.0301511344577764\\
-166.5	0.0301511344577764\\
-165.5	0.0301511344577764\\
-164.5	0.0301511344577764\\
-163.5	0.0301511344577764\\
-162.5	0.0301511344577764\\
-161.5	0.0301511344577764\\
-160.5	0.0301511344577764\\
-159.5	0.0301511344577764\\
-158.5	0.0301511344577764\\
-157.5	0.0301511344577764\\
-156.5	0.0301511344577764\\
-155.5	0.0301511344577764\\
-154.5	0.0301511344577764\\
-153.5	0.0301511344577764\\
-152.5	0.0301511344577764\\
-151.5	0.0301511344577764\\
-150.5	0.0301511344577764\\
-149.5	0.0301511344577764\\
-148.5	0.0301511344577764\\
-147.5	0.0301511344577764\\
-146.5	0.0301511344577764\\
-145.5	0.0301511344577764\\
-144.5	0.0301511344577764\\
-143.5	0.0301511344577764\\
-142.5	0.0301511344577764\\
-141.5	0.0301511344577764\\
-140.5	0.0301511344577764\\
-139.5	0.0301511344577764\\
-138.5	0.0301511344577764\\
-137.5	0.0301511344577764\\
-136.5	0.0301511344577764\\
-135.5	0.0301511344577764\\
-134.5	0.0301511344577764\\
-133.5	0.0301511344577764\\
-132.5	0.0301511344577764\\
-131.5	0.0301511344577764\\
-130.5	0.0301511344577764\\
-129.5	0.0301511344577764\\
-128.5	0.0301511344577764\\
-127.5	0.0301511344577764\\
-126.5	0.0301511344577764\\
-125.5	0.0301511344577764\\
-124.5	0.0301511344577764\\
-123.5	0.0301511344577764\\
-122.5	0.0301511344577764\\
-121.5	0.0301511344577764\\
-120.5	0.0301511344577764\\
-119.5	0.0301511344577764\\
-118.5	0.0301511344577764\\
-117.5	0.0301511344577764\\
-116.5	0.0301511344577764\\
-115.5	0.0301511344577764\\
-114.5	0.0301511344577764\\
-113.5	0.0301511344577764\\
-112.5	0.0301511344577764\\
-111.5	0.0301511344577764\\
-110.5	0.0301511344577764\\
-109.5	0.0301511344577764\\
-108.5	0.0301511344577764\\
-107.5	0.0301511344577764\\
-106.5	0.0301511344577764\\
-105.5	0.0301511344577764\\
-104.5	0.0301511344577764\\
-103.5	0.0301511344577764\\
-102.5	0.0301511344577764\\
-101.5	0.0301511344577764\\
-100.5	0.0301511344577764\\
-99.5	0.0301511344577764\\
-98.5	0.0301511344577764\\
-97.5	0.0301511344577764\\
-96.5	0.0301511344577764\\
-95.5	0.0301511344577764\\
-94.5	0.0301511344577764\\
-93.5	0.0301511344577764\\
-92.5	0.0301511344577764\\
-91.5	0.0301511344577764\\
-90.5	0.0301511344577764\\
-89.5	0.0301511344577764\\
-88.5	0.0301511344577764\\
-87.5	0.0301511344577764\\
-86.5	0.0301511344577764\\
-85.5	0.0301511344577764\\
-84.5	0.0301511344577764\\
-83.5	0.0301511344577764\\
-82.5	0.0301511344577764\\
-81.5	0.0301511344577764\\
-80.5	0.0301511344577764\\
-79.5	0.0301511344577764\\
-78.5	0.0301511344577764\\
-77.5	0.0301511344577764\\
-76.5	0.0301511344577764\\
-75.5	0.0301511344577764\\
-74.5	0.0301511344577764\\
-73.5	0.0301511344577764\\
-72.5	0.0301511344577764\\
-71.5	0.0301511344577764\\
-70.5	0.0301511344577764\\
-69.5	0.0301511344577764\\
-68.5	0.0301511344577764\\
-67.5	0.0301511344577764\\
-66.5	0.0301511344577764\\
-65.5	0.0301511344577764\\
-64.5	0.0301511344577764\\
-63.5	0.0301511344577764\\
-62.5	0.0301511344577764\\
-61.5	0.0301511344577764\\
-60.5	0.0301511344577764\\
-59.5	0.0301511344577764\\
-58.5	0.0301511344577764\\
-57.5	0.0301511344577764\\
-56.5	0.0301511344577764\\
-55.5	0.0301511344577764\\
-54.5	0.0301511344577764\\
-53.5	0.0301511344577764\\
-52.5	0.0301511344577764\\
-51.5	0.0301511344577764\\
-50.5	0.0301511344577764\\
-49.5	0.0301511344577764\\
-48.5	0.0301511344577764\\
-47.5	0.0301511344577764\\
-46.5	0.0301511344577764\\
-45.5	0.0301511344577764\\
-44.5	0.0301511344577764\\
-43.5	0.0301511344577764\\
-42.5	0.0301511344577764\\
-41.5	0.0301511344577764\\
-40.5	0.0301511344577764\\
-39.5	0.0301511344577764\\
-38.5	0.0301511344577764\\
-37.5	0.0301511344577764\\
-36.5	0.0301511344577764\\
-35.5	0.0301511344577764\\
-34.5	0.0301511344577764\\
-33.5	0.0301511344577764\\
-32.5	0.0301511344577764\\
-31.5	0.0301511344577764\\
-30.5	0.0301511344577764\\
-29.5	0.0301511344577764\\
-28.5	0.0301511344577764\\
-27.5	0.0301511344577764\\
-26.5	0.0301511344577764\\
-25.5	0.0301511344577764\\
-24.5	0.0301511344577764\\
-23.5	0.0301511344577764\\
-22.5	0.0301511344577764\\
-21.5	0.0301511344577764\\
-20.5	0.0301511344577764\\
-19.5	0.0301511344577764\\
-18.5	0.0301511344577764\\
-17.5	0.0301511344577764\\
-16.5	0.0301511344577764\\
-15.5	0.0301511344577764\\
-14.5	0.0301511344577764\\
-13.5	0.0301511344577764\\
-12.5	0.0301511344577764\\
-11.5	0.0301511344577764\\
-10.5	0.0301511344577764\\
-9.5	0.0301511344577764\\
-8.5	0.0301511344577764\\
-7.5	0.0301511344577764\\
-6.5	0.0301511344577764\\
-5.5	0.0301511344577764\\
-4.5	0.0301511344577764\\
-3.5	0.0301511344577764\\
-2.5	0.0301511344577764\\
-1.5	0.0301511344577764\\
-0.5	0.0301511344577764\\
0.5	0.0301511344577764\\
1.5	0.0301511344577764\\
2.5	0.0301511344577764\\
3.5	0.0301511344577764\\
4.5	0.0301511344577764\\
5.5	0.0301511344577764\\
6.5	0.0301511344577764\\
7.5	0.0301511344577764\\
8.5	0.0301511344577764\\
9.5	0.0301511344577764\\
10.5	0.0301511344577764\\
11.5	0.0301511344577764\\
12.5	0.0301511344577764\\
13.5	0.0301511344577764\\
14.5	0.0301511344577764\\
15.5	0.0301511344577764\\
16.5	0.0301511344577764\\
17.5	0.0301511344577764\\
18.5	0.0301511344577764\\
19.5	0.0301511344577764\\
20.5	0.0301511344577764\\
21.5	0.0301511344577764\\
22.5	0.0301511344577764\\
23.5	0.0301511344577764\\
24.5	0.0301511344577764\\
25.5	0.0301511344577764\\
26.5	0.0301511344577764\\
27.5	0.0301511344577764\\
28.5	0.0301511344577764\\
29.5	0.0301511344577764\\
30.5	0.0301511344577764\\
31.5	0.0301511344577764\\
32.5	0.0301511344577764\\
33.5	0.0301511344577764\\
34.5	0.0301511344577764\\
35.5	0.0301511344577764\\
36.5	0.0301511344577764\\
37.5	0.0301511344577764\\
38.5	0.0301511344577764\\
39.5	0.0301511344577764\\
40.5	0.0301511344577764\\
41.5	0.0301511344577764\\
42.5	0.0301511344577764\\
43.5	0.0301511344577764\\
44.5	0.0301511344577764\\
45.5	0.0301511344577764\\
46.5	0.0301511344577764\\
47.5	0.0301511344577764\\
48.5	0.0301511344577764\\
49.5	0.0301511344577764\\
50.5	0.0301511344577764\\
51.5	0.0301511344577764\\
52.5	0.0301511344577764\\
53.5	0.0301511344577764\\
54.5	0.0301511344577764\\
55.5	0.0301511344577764\\
56.5	0.0301511344577764\\
57.5	0.0301511344577764\\
58.5	0.0301511344577764\\
59.5	0.0301511344577764\\
60.5	0.0301511344577764\\
61.5	0.0301511344577764\\
62.5	0.0301511344577764\\
63.5	0.0301511344577764\\
64.5	0.0301511344577764\\
65.5	0.0301511344577764\\
66.5	0.0301511344577764\\
67.5	0.0301511344577764\\
68.5	0.0301511344577764\\
69.5	0.0301511344577764\\
70.5	0.0301511344577764\\
71.5	0.0301511344577764\\
72.5	0.0301511344577764\\
73.5	0.0301511344577764\\
74.5	0.0301511344577764\\
75.5	0.0301511344577764\\
76.5	0.0301511344577764\\
77.5	0.0301511344577764\\
78.5	0.0301511344577764\\
79.5	0.0301511344577764\\
80.5	0.0301511344577764\\
81.5	0.0301511344577764\\
82.5	0.0301511344577764\\
83.5	0.0301511344577764\\
84.5	0.0301511344577764\\
85.5	0.0301511344577764\\
86.5	0.0301511344577764\\
87.5	0.0301511344577764\\
88.5	0.0301511344577764\\
89.5	0.0301511344577764\\
90.5	0.0301511344577764\\
91.5	0.0301511344577764\\
92.5	0.0301511344577764\\
93.5	0.0301511344577764\\
94.5	0.0301511344577764\\
95.5	0.0301511344577764\\
96.5	0.0301511344577764\\
97.5	0.0301511344577764\\
98.5	0.0301511344577764\\
99.5	0.0301511344577764\\
100.5	0.0301511344577764\\
101.5	0.0301511344577764\\
102.5	0.0301511344577764\\
103.5	0.0301511344577764\\
104.5	0.0301511344577764\\
105.5	0.0301511344577764\\
106.5	0.0301511344577764\\
107.5	0.0301511344577764\\
108.5	0.0301511344577764\\
109.5	0.0301511344577764\\
110.5	0.0301511344577764\\
111.5	0.0301511344577764\\
112.5	0.0301511344577764\\
113.5	0.0301511344577764\\
114.5	0.0301511344577764\\
115.5	0.0301511344577764\\
116.5	0.0301511344577764\\
117.5	0.0301511344577764\\
118.5	0.0301511344577764\\
119.5	0.0301511344577764\\
120.5	0.0301511344577764\\
121.5	0.0301511344577764\\
122.5	0.0301511344577764\\
123.5	0.0301511344577764\\
124.5	0.0301511344577764\\
125.5	0.0301511344577764\\
126.5	0.0301511344577764\\
127.5	0.0301511344577764\\
128.5	0.0301511344577764\\
129.5	0.0301511344577764\\
130.5	0.0301511344577764\\
131.5	0.0301511344577764\\
132.5	0.0301511344577764\\
133.5	0.0301511344577764\\
134.5	0.0301511344577764\\
135.5	0.0301511344577764\\
136.5	0.0301511344577764\\
137.5	0.0301511344577764\\
138.5	0.0301511344577764\\
139.5	0.0301511344577764\\
140.5	0.0301511344577764\\
141.5	0.0301511344577764\\
142.5	0.0301511344577764\\
143.5	0.0301511344577764\\
144.5	0.0301511344577764\\
145.5	0.0301511344577764\\
146.5	0.0301511344577764\\
147.5	0.0301511344577764\\
148.5	0.0301511344577764\\
149.5	0.0301511344577764\\
150.5	0.0301511344577764\\
151.5	0.0301511344577764\\
152.5	0.0301511344577764\\
153.5	0.0301511344577764\\
154.5	0.0301511344577764\\
155.5	0.0301511344577764\\
156.5	0.0301511344577764\\
157.5	0.0301511344577764\\
158.5	0.0301511344577764\\
159.5	0.0301511344577764\\
160.5	0.0301511344577764\\
161.5	0.0301511344577764\\
162.5	0.0301511344577764\\
163.5	0.0301511344577764\\
164.5	0.0301511344577764\\
165.5	0.0301511344577764\\
166.5	0.0301511344577764\\
167.5	0.0301511344577764\\
168.5	0.0301511344577764\\
169.5	0.0301511344577764\\
170.5	0.0301511344577764\\
171.5	0.0301511344577764\\
172.5	0.0301511344577764\\
173.5	0.0301511344577764\\
174.5	0.0301511344577764\\
175.5	0.0301511344577764\\
176.5	0.0301511344577764\\
177.5	0.0301511344577764\\
178.5	0.0301511344577764\\
179.5	0.0301511344577764\\
180.5	0.0301511344577764\\
181.5	0.0301511344577764\\
182.5	0.0301511344577764\\
183.5	0.0301511344577764\\
184.5	0.0301511344577764\\
185.5	0.0301511344577764\\
186.5	0.0301511344577764\\
187.5	0.0301511344577764\\
188.5	0.0301511344577764\\
189.5	0.0301511344577764\\
190.5	0.0301511344577764\\
191.5	0.0301511344577764\\
192.5	0.0301511344577764\\
193.5	0.0301511344577764\\
194.5	0.0301511344577764\\
195.5	0.0301511344577764\\
196.5	0.0301511344577764\\
197.5	0.0301511344577764\\
198.5	0.0301511344577764\\
199.5	0.0301511344577764\\
200.5	0.0301511344577764\\
201.5	0.0301511344577764\\
202.5	0.0301511344577764\\
203.5	0.0301511344577764\\
204.5	0.0301511344577764\\
205.5	0.0301511344577764\\
206.5	0.0301511344577764\\
207.5	0.0301511344577764\\
208.5	0.0301511344577764\\
209.5	0.0301511344577764\\
210.5	0.0301511344577764\\
211.5	0.0301511344577764\\
212.5	0.0301511344577764\\
213.5	0.0301511344577764\\
214.5	0.0301511344577764\\
215.5	0.0301511344577764\\
216.5	0.0301511344577764\\
217.5	0.0301511344577764\\
218.5	0.0301511344577764\\
219.5	0.0301511344577764\\
220.5	0.0301511344577764\\
221.5	0.0301511344577764\\
222.5	0.0301511344577764\\
223.5	0.0301511344577764\\
224.5	0.0301511344577764\\
225.5	0.0301511344577764\\
226.5	0.0301511344577764\\
227.5	0.0301511344577764\\
228.5	0.0301511344577764\\
229.5	0.0301511344577764\\
230.5	0.0301511344577764\\
231.5	0.0301511344577764\\
232.5	0.0301511344577764\\
233.5	0.0301511344577764\\
234.5	0.0301511344577764\\
235.5	0.0301511344577764\\
236.5	0.0301511344577764\\
237.5	0.0301511344577764\\
238.5	0.0301511344577764\\
239.5	0.0301511344577764\\
240.5	0.0301511344577764\\
241.5	0.0301511344577764\\
242.5	0.0301511344577764\\
243.5	0.0301511344577764\\
244.5	0.0301511344577764\\
245.5	0.0301511344577764\\
246.5	0.0301511344577764\\
247.5	0.0301511344577764\\
248.5	0.0301511344577764\\
249.5	0.0301511344577764\\
250.5	0.0301511344577764\\
251.5	0.0301511344577764\\
252.5	0.0301511344577764\\
253.5	0.0301511344577764\\
254.5	0.0301511344577764\\
255.5	0.0301511344577764\\
256.5	0.0301511344577764\\
257.5	0.0301511344577764\\
258.5	0.0301511344577764\\
259.5	0.0301511344577764\\
260.5	0.0301511344577764\\
261.5	0.0301511344577764\\
262.5	0.0301511344577764\\
263.5	0.0301511344577764\\
264.5	0.0301511344577764\\
265.5	0.0301511344577764\\
266.5	0.0301511344577764\\
267.5	0.0301511344577764\\
268.5	0.0301511344577764\\
269.5	0.0301511344577764\\
270.5	0.0301511344577764\\
271.5	0.0301511344577764\\
272.5	0.0301511344577764\\
273.5	0.0301511344577764\\
274.5	0.0301511344577764\\
275.5	0.0301511344577764\\
276.5	0.0301511344577764\\
277.5	0.0301511344577764\\
278.5	0.0301511344577764\\
279.5	0.0301511344577764\\
280.5	0.0301511344577764\\
281.5	0.0301511344577764\\
282.5	0.0301511344577764\\
283.5	0.0301511344577764\\
284.5	0.0301511344577764\\
285.5	0.0301511344577764\\
286.5	0.0301511344577764\\
287.5	0.0301511344577764\\
288.5	0.0301511344577764\\
289.5	0.0301511344577764\\
290.5	0.0301511344577764\\
291.5	0.0301511344577764\\
292.5	0.0301511344577764\\
293.5	0.0301511344577764\\
294.5	0.0301511344577764\\
295.5	0.0301511344577764\\
296.5	0.0301511344577764\\
297.5	0.0301511344577764\\
298.5	0.0301511344577764\\
299.5	0.0301511344577764\\
300.5	0.0301511344577764\\
301.5	0.0301511344577764\\
302.5	0.0301511344577764\\
303.5	0.0301511344577764\\
304.5	0.0301511344577764\\
305.5	0.0301511344577764\\
306.5	0.0301511344577764\\
307.5	0.0301511344577764\\
308.5	0.0301511344577764\\
309.5	0.0301511344577764\\
310.5	0.0301511344577764\\
311.5	0.0301511344577764\\
312.5	0.0301511344577764\\
313.5	0.0301511344577764\\
314.5	0.0301511344577764\\
315.5	0.0301511344577764\\
316.5	0.0301511344577764\\
317.5	0.0301511344577764\\
318.5	0.0301511344577764\\
319.5	0.0301511344577764\\
320.5	0.0301511344577764\\
321.5	0.0301511344577764\\
322.5	0.0301511344577764\\
323.5	0.0301511344577764\\
324.5	0.0301511344577764\\
325.5	0.0301511344577764\\
326.5	0.0301511344577764\\
327.5	0.0301511344577764\\
328.5	0.0301511344577764\\
329.5	0.0301511344577764\\
330.5	0.0301511344577764\\
331.5	0.0301511344577764\\
332.5	0.0301511344577764\\
333.5	0.0301511344577764\\
334.5	0.0301511344577764\\
335.5	0.0301511344577764\\
336.5	0.0301511344577764\\
337.5	0.0301511344577764\\
338.5	0.0301511344577764\\
339.5	0.0301511344577764\\
340.5	0.0301511344577764\\
341.5	0.0301511344577764\\
342.5	0.0301511344577764\\
343.5	0.0301511344577764\\
344.5	0.0301511344577764\\
345.5	0.0301511344577764\\
346.5	0.0301511344577764\\
347.5	0.0301511344577764\\
348.5	0.0301511344577764\\
349.5	0.0301511344577764\\
350.5	0.0301511344577764\\
351.5	0.0301511344577764\\
352.5	0.0301511344577764\\
353.5	0.0301511344577764\\
354.5	0.0301511344577764\\
355.5	0.0301511344577764\\
356.5	0.0301511344577764\\
357.5	0.0301511344577764\\
358.5	0.0301511344577764\\
359.5	0.0301511344577764\\
360.5	0.0301511344577764\\
361.5	0.0301511344577764\\
362.5	0.0301511344577764\\
363.5	0.0301511344577764\\
364.5	0.0301511344577764\\
365.5	0.0301511344577764\\
366.5	0.0301511344577764\\
367.5	0.0301511344577764\\
368.5	0.0301511344577764\\
369.5	0.0301511344577764\\
370.5	0.0301511344577764\\
371.5	0.0301511344577764\\
372.5	0.0301511344577764\\
373.5	0.0301511344577764\\
374.5	0.0301511344577764\\
375.5	0.0301511344577764\\
376.5	0.0301511344577764\\
377.5	0.0301511344577764\\
378.5	0.0301511344577764\\
379.5	0.0301511344577764\\
380.5	0.0301511344577764\\
381.5	0.0301511344577764\\
382.5	0.0301511344577764\\
383.5	0.0301511344577764\\
384.5	0.0301511344577764\\
385.5	0.0301511344577764\\
386.5	0.0301511344577764\\
387.5	0.0301511344577764\\
388.5	0.0301511344577764\\
389.5	0.0301511344577764\\
390.5	0.0301511344577764\\
391.5	0.0301511344577764\\
392.5	0.0301511344577764\\
393.5	0.0301511344577764\\
394.5	0.0301511344577764\\
395.5	0.0301511344577764\\
396.5	0.0301511344577764\\
397.5	0.0301511344577764\\
398.5	0.0301511344577764\\
399.5	0.0301511344577764\\
400.5	0.0301511344577764\\
401.5	0.0301511344577764\\
402.5	0.0301511344577764\\
403.5	0.0301511344577764\\
404.5	0.0301511344577764\\
405.5	0.0301511344577764\\
406.5	0.0301511344577764\\
407.5	0.0301511344577764\\
408.5	0.0301511344577764\\
409.5	0.0301511344577764\\
410.5	0.0301511344577764\\
411.5	0.0301511344577764\\
412.5	0.0301511344577764\\
413.5	0.0301511344577764\\
414.5	0.0301511344577764\\
415.5	0.0301511344577764\\
416.5	0.0301511344577764\\
417.5	0.0301511344577764\\
418.5	0.0301511344577764\\
419.5	0.0301511344577764\\
420.5	0.0301511344577764\\
421.5	0.0301511344577764\\
422.5	0.0301511344577764\\
423.5	0.0301511344577764\\
424.5	0.0301511344577764\\
425.5	0.0301511344577764\\
426.5	0.0301511344577764\\
427.5	0.0301511344577764\\
428.5	0.0301511344577764\\
429.5	0.0301511344577764\\
430.5	0.0301511344577764\\
431.5	0.0301511344577764\\
432.5	0.0301511344577764\\
433.5	0.0301511344577764\\
434.5	0.0301511344577764\\
435.5	0.0301511344577764\\
436.5	0.0301511344577764\\
437.5	0.0301511344577764\\
438.5	0.0301511344577764\\
439.5	0.0301511344577764\\
440.5	0.0301511344577764\\
441.5	0.0301511344577764\\
442.5	0.0301511344577764\\
443.5	0.0301511344577764\\
444.5	0.0301511344577764\\
445.5	0.0301511344577764\\
446.5	0.0301511344577764\\
447.5	0.0301511344577764\\
448.5	0.0301511344577764\\
449.5	0.0301511344577764\\
450.5	0.0301511344577764\\
451.5	0.0301511344577764\\
452.5	0.0301511344577764\\
453.5	0.0301511344577764\\
454.5	0.0301511344577764\\
455.5	0.0301511344577764\\
456.5	0.0301511344577764\\
457.5	0.0301511344577764\\
458.5	0.0301511344577764\\
459.5	0.0301511344577764\\
460.5	0.0301511344577764\\
461.5	0.0301511344577764\\
462.5	0.0301511344577764\\
463.5	0.0301511344577764\\
464.5	0.0301511344577764\\
465.5	0.0301511344577764\\
466.5	0.0301511344577764\\
467.5	0.0301511344577764\\
468.5	0.0301511344577764\\
469.5	0.0301511344577764\\
470.5	0.0301511344577764\\
471.5	0.0301511344577764\\
472.5	0.0301511344577764\\
473.5	0.0301511344577764\\
474.5	0.0301511344577764\\
475.5	0.0301511344577764\\
476.5	0.0301511344577764\\
477.5	0.0301511344577764\\
478.5	0.0301511344577764\\
479.5	0.0301511344577764\\
480.5	0.0301511344577764\\
481.5	0.0301511344577764\\
482.5	0.0301511344577764\\
483.5	0.0301511344577764\\
484.5	0.0301511344577764\\
485.5	0.0301511344577764\\
486.5	0.0301511344577764\\
487.5	0.0301511344577764\\
488.5	0.0301511344577764\\
489.5	0.0301511344577764\\
490.5	0.0301511344577764\\
491.5	0.0301511344577764\\
492.5	0.0301511344577764\\
493.5	0.0301511344577764\\
494.5	0.0301511344577764\\
495.5	0.0301511344577764\\
496.5	0.0301511344577764\\
497.5	0.0301511344577764\\
498.5	0.0301511344577764\\
499.5	0.0301511344577764\\
500.5	0.0301511344577764\\
501.5	0.0301511344577764\\
502.5	0.0301511344577764\\
503.5	0.0301511344577764\\
504.5	0.0301511344577764\\
505.5	0.0301511344577764\\
506.5	0.0301511344577764\\
507.5	0.0301511344577764\\
508.5	0.0301511344577764\\
509.5	0.0301511344577764\\
510.5	0.0301511344577764\\
511.5	0.0301511344577764\\
512.5	0.0301511344577764\\
513.5	0.0301511344577764\\
514.5	0.0301511344577764\\
515.5	0.0301511344577764\\
516.5	0.0301511344577764\\
517.5	0.0301511344577764\\
518.5	0.0301511344577764\\
519.5	0.0301511344577764\\
520.5	0.0301511344577764\\
521.5	0.0301511344577764\\
522.5	0.0301511344577764\\
523.5	0.0301511344577764\\
524.5	0.0301511344577764\\
525.5	0.0301511344577764\\
526.5	0.0301511344577764\\
527.5	0.0301511344577764\\
528.5	0.0301511344577764\\
529.5	0.0301511344577764\\
530.5	0.0301511344577764\\
531.5	0.0301511344577764\\
532.5	0.0301511344577764\\
533.5	0.0301511344577764\\
534.5	0.0301511344577764\\
535.5	0.0301511344577764\\
536.5	0.0301511344577764\\
537.5	0.0301511344577764\\
538.5	0.0301511344577764\\
539.5	0.0301511344577764\\
540.5	0.0301511344577764\\
541.5	0.0301511344577764\\
542.5	0.0301511344577764\\
543.5	0.0301511344577764\\
544.5	0.0301511344577764\\
545.5	0.0301511344577764\\
546.5	0.0301511344577764\\
547.5	0.0301511344577764\\
548.5	0.0301511344577764\\
549.5	0.0301511344577764\\
};
\addlegendentry{uniform allocation}

\addplot [color=mycolor2,line width=2.0pt]
  table[row sep=crcr]{%
-549.5	0.133623390745932\\
-548.5	0.131215827810015\\
-547.5	0.128851643202234\\
-546.5	0.126530055352427\\
-545.5	0.124250296772395\\
-544.5	0.122011613802176\\
-543.5	0.119813266360895\\
-542.5	0.117654527702106\\
-541.5	0.115534684173536\\
-540.5	0.113453034981158\\
-539.5	0.111408891957521\\
-538.5	0.109401579334251\\
-537.5	0.107430433518645\\
-536.5	0.1054948028743\\
-535.5	0.103594047505692\\
-534.5	0.101727539046626\\
-533.5	0.099894660452515\\
-532.5	0.0980948057963883\\
-531.5	0.0963273800685799\\
-530.5	0.0945917989800256\\
-529.5	0.0928874887691058\\
-528.5	0.0912138860119649\\
-527.5	0.0895704374362517\\
-526.5	0.0879565997382139\\
-525.5	0.0863718394030893\\
-524.5	0.0848156325287312\\
-523.5	0.0832874646524137\\
-522.5	0.0817868305807569\\
-521.5	0.0803132342227155\\
-520.5	0.0788661884255773\\
-519.5	0.0774452148139175\\
-518.5	0.0760498436314526\\
-517.5	0.0746796135857451\\
-516.5	0.0733340716957065\\
-515.5	0.0720127731418466\\
-514.5	0.0707152811192218\\
-513.5	0.0694411666930334\\
-512.5	0.0681900086568265\\
-511.5	0.0669613933932445\\
-510.5	0.0657549147372921\\
-509.5	0.064570173842063\\
-508.5	0.0634067790468848\\
-507.5	0.0622643457478419\\
-506.5	0.0611424962706298\\
-505.5	0.0600408597457006\\
-504.5	0.0589590719856578\\
-503.5	0.0578967753648616\\
-502.5	0.0568536187012009\\
-501.5	0.0558292571399977\\
-500.5	0.054823352040002\\
-499.5	0.0538355708614417\\
-498.5	0.0528655870560884\\
-497.5	0.0519130799593052\\
-496.5	0.0509777346840385\\
-495.5	0.0500592420167205\\
-494.5	0.0491572983150469\\
-493.5	0.0482716054075966\\
-492.5	0.0474018704952599\\
-491.5	0.0465478060544426\\
-490.5	0.0457091297420146\\
-489.5	0.0448855643019702\\
-488.5	0.0440768374737712\\
-487.5	0.0432826819023409\\
-486.5	0.0425028350496794\\
-485.5	0.0417370391080724\\
-484.5	0.0409850409148625\\
-483.5	0.0402465918687573\\
-482.5	0.0395214478476448\\
-481.5	0.0388093691278891\\
-480.5	0.0381101203050817\\
-479.5	0.0374234702162188\\
-478.5	0.0367491918632822\\
-477.5	0.0360870623381965\\
-476.5	0.0354368627491383\\
-475.5	0.0347983781481732\\
-474.5	0.0341713974601973\\
-473.5	0.0335557134131573\\
-472.5	0.0329511224695299\\
-471.5	0.0323574247590344\\
-470.5	0.031774424012558\\
-469.5	0.031201927497272\\
-468.5	0.0306397459529162\\
-467.5	0.0300876935292323\\
-466.5	0.0295455877245237\\
-465.5	0.029013249325323\\
-464.5	0.0284905023471463\\
-463.5	0.0279771739763144\\
-462.5	0.0274730945128232\\
-461.5	0.026978097314243\\
-460.5	0.0264920187406284\\
-459.5	0.0260146981004208\\
-458.5	0.0255459775973261\\
-457.5	0.0250857022781491\\
-456.5	0.0246337199815679\\
-455.5	0.0241898812878309\\
-454.5	0.023754039469361\\
-453.5	0.0233260504422491\\
-452.5	0.0229057727186215\\
-451.5	0.0224930673598663\\
-450.5	0.0220877979307013\\
-449.5	0.0216898304540706\\
-448.5	0.0212990333668538\\
-447.5	0.0209152774763721\\
-446.5	0.0205384359176791\\
-445.5	0.0201683841116212\\
-444.5	0.0198049997236527\\
-443.5	0.019448162623394\\
-442.5	0.0190977548449176\\
-441.5	0.0187536605477501\\
-440.5	0.0184157659785771\\
-439.5	0.0180839594336373\\
-438.5	0.017758131221795\\
-437.5	0.0174381736282773\\
-436.5	0.017123980879065\\
-435.5	0.0168154491059253\\
-434.5	0.0165124763120736\\
-433.5	0.0162149623384554\\
-432.5	0.0159228088306345\\
-431.5	0.0156359192062781\\
-430.5	0.0153541986232283\\
-429.5	0.0150775539481483\\
-428.5	0.0148058937257336\\
-427.5	0.0145391281484779\\
-426.5	0.0142771690269841\\
-425.5	0.0140199297608099\\
-424.5	0.0137673253098387\\
-423.5	0.0135192721661664\\
-422.5	0.0132756883264947\\
-421.5	0.0130364932650221\\
-420.5	0.0128016079068225\\
-419.5	0.0125709546017046\\
-418.5	0.0123444570985414\\
-417.5	0.0121220405200624\\
-416.5	0.0119036313381006\\
-415.5	0.0116891573492843\\
-414.5	0.0114785476511683\\
-413.5	0.0112717326187938\\
-412.5	0.0110686438816716\\
-411.5	0.0108692143011796\\
-410.5	0.0106733779483676\\
-409.5	0.0104810700821618\\
-408.5	0.0102922271279627\\
-407.5	0.0101067866566276\\
-406.5	0.00992468736383251\\
-405.5	0.00974586904980574\\
-404.5	0.00957027259942657\\
-403.5	0.00939783996268251\\
-402.5	0.00922851413547869\\
-401.5	0.00906223914079298\\
-400.5	0.00889896001017075\\
-399.5	0.00873862276555291\\
-398.5	0.00858117440143147\\
-397.5	0.00842656286732657\\
-396.5	0.00827473705057922\\
-395.5	0.00812564675945412\\
-394.5	0.00797924270654685\\
-393.5	0.00783547649249009\\
-392.5	0.00769430058995341\\
-391.5	0.00755566832793126\\
-390.5	0.0074195338763142\\
-389.5	0.00728585223073794\\
-388.5	0.00715457919770553\\
-387.5	0.00702567137997749\\
-386.5	0.00689908616222524\\
-385.5	0.006774781696943\\
-384.5	0.00665271689061354\\
-383.5	0.00653285139012309\\
-382.5	0.00641514556942123\\
-381.5	0.00629956051642091\\
-380.5	0.00618605802013462\\
-379.5	0.00607460055804233\\
-378.5	0.00596515128368697\\
-377.5	0.00585767401449351\\
-376.5	0.00575213321980739\\
-375.5	0.00564849400914855\\
-374.5	0.00554672212067708\\
-373.5	0.00544678390986663\\
-372.5	0.00534864633838202\\
-371.5	0.00525227696315713\\
-370.5	0.00515764392566961\\
-369.5	0.0050647159414089\\
-368.5	0.00497346228953392\\
-367.5	0.00488385280271712\\
-366.5	0.0047958578571716\\
-365.5	0.00470944836285778\\
-364.5	0.00462459575386666\\
-363.5	0.00454127197897624\\
-362.5	0.00445944949237814\\
-361.5	0.0043791012445713\\
-360.5	0.00430020067341977\\
-359.5	0.00422272169537156\\
-358.5	0.00414663869683578\\
-357.5	0.00407192652571505\\
-356.5	0.0039985604830906\\
-355.5	0.00392651631505706\\
-354.5	0.00385577020470442\\
-353.5	0.00378629876424449\\
-352.5	0.00371807902727916\\
-351.5	0.00365108844120798\\
-350.5	0.00358530485977259\\
-349.5	0.00352070653573541\\
-348.5	0.00345727211369029\\
-347.5	0.00339498062300266\\
-346.5	0.00333381147087689\\
-345.5	0.00327374443554863\\
-344.5	0.00321475965959965\\
-343.5	0.00315683764339329\\
-342.5	0.00309995923862813\\
-341.5	0.00304410564200771\\
-340.5	0.00298925838902452\\
-339.5	0.00293539934785576\\
-338.5	0.00288251071336923\\
-337.5	0.00283057500123716\\
-336.5	0.00277957504215612\\
-335.5	0.00272949397617105\\
-334.5	0.00268031524710158\\
-333.5	0.00263202259706874\\
-332.5	0.00258460006112032\\
-331.5	0.00253803196195305\\
-330.5	0.00249230290472991\\
-329.5	0.00244739777199072\\
-328.5	0.00240330171865456\\
-327.5	0.00236000016711214\\
-326.5	0.00231747880240661\\
-325.5	0.00227572356750124\\
-324.5	0.00223472065863234\\
-323.5	0.00219445652074587\\
-322.5	0.00215491784301635\\
-321.5	0.00211609155444643\\
-320.5	0.00207796481954581\\
-319.5	0.00204052503408796\\
-318.5	0.00200375982094334\\
-317.5	0.00196765702598766\\
-316.5	0.00193220471408388\\
-315.5	0.00189739116513662\\
-314.5	0.0018632048702176\\
-313.5	0.00182963452776098\\
-312.5	0.00179666903982716\\
-311.5	0.00176429750843396\\
-310.5	0.00173250923195389\\
-309.5	0.00170129370157629\\
-308.5	0.00167064059783331\\
-307.5	0.00164053978718834\\
-306.5	0.00161098131868606\\
-305.5	0.00158195542066273\\
-304.5	0.00155345249751582\\
-303.5	0.00152546312653182\\
-302.5	0.00149797805477123\\
-301.5	0.00147098819600958\\
-300.5	0.00144448462773374\\
-299.5	0.00141845858819216\\
-298.5	0.00139290147349839\\
-297.5	0.00136780483478672\\
-296.5	0.0013431603754191\\
-295.5	0.0013189599482424\\
-294.5	0.00129519555289499\\
-293.5	0.00127185933316199\\
-292.5	0.00124894357437809\\
-291.5	0.00122644070087714\\
-290.5	0.00120434327348775\\
-289.5	0.00118264398707401\\
-288.5	0.0011613356681205\\
-287.5	0.00114041127236076\\
-286.5	0.00111986388244863\\
-285.5	0.00109968670567139\\
-284.5	0.00107987307170419\\
-283.5	0.00106041643040497\\
-282.5	0.00104131034964898\\
-281.5	0.00102254851320248\\
-280.5	0.00100412471863462\\
-279.5	0.000986032875267026\\
-278.5	0.000968267002160255\\
-277.5	0.000950821226136617\\
-276.5	0.000933689779838548\\
-275.5	0.000916866999822001\\
-274.5	0.00090034732468418\\
-273.5	0.000884125293225008\\
-272.5	0.000868195542641724\\
-271.5	0.000852552806756006\\
-270.5	0.000837191914273038\\
-269.5	0.000822107787071944\\
-268.5	0.00080729543852702\\
-267.5	0.000792749971859225\\
-266.5	0.000778466578517363\\
-265.5	0.00076444053658843\\
-264.5	0.000750667209236617\\
-263.5	0.000737142043170425\\
-262.5	0.000723860567137402\\
-261.5	0.000710818390446006\\
-260.5	0.000698011201514092\\
-259.5	0.000685434766443562\\
-258.5	0.000673084927620685\\
-257.5	0.000660957602341646\\
-256.5	0.000649048781462853\\
-255.5	0.00063735452807556\\
-254.5	0.000625870976204381\\
-253.5	0.000614594329529243\\
-252.5	0.000603520860130364\\
-251.5	0.00059264690725586\\
-250.5	0.000581968876111537\\
-249.5	0.000571483236672499\\
-248.5	0.000561186522516168\\
-247.5	0.000551075329676323\\
-246.5	0.000541146315517793\\
-245.5	0.000531396197631428\\
-244.5	0.000521821752748965\\
-243.5	0.000512419815677465\\
-242.5	0.000503187278252934\\
-241.5	0.000494121088312804\\
-240.5	0.000485218248686927\\
-239.5	0.000476475816206746\\
-238.5	0.000467890900732318\\
-237.5	0.000459460664196876\\
-236.5	0.000451182319668593\\
-235.5	0.000443053130429258\\
-234.5	0.000435070409069555\\
-233.5	0.000427231516600632\\
-232.5	0.000419533861581692\\
-231.5	0.000411974899263285\\
-230.5	0.000404552130746054\\
-229.5	0.000397263102154628\\
-228.5	0.000390105403826395\\
-227.5	0.000383076669514906\\
-226.5	0.000376174575607618\\
-225.5	0.000369396840357738\\
-224.5	0.000362741223129904\\
-223.5	0.000356205523659462\\
-222.5	0.000349787581325084\\
-221.5	0.000343485274434492\\
-220.5	0.000337296519523055\\
-219.5	0.000331219270665019\\
-218.5	0.000325251518797153\\
-217.5	0.000319391291054575\\
-216.5	0.000313636650118544\\
-215.5	0.000307985693576015\\
-214.5	0.000302436553290718\\
-213.5	0.000296987394785575\\
-212.5	0.000291636416636249\\
-211.5	0.000286381849875612\\
-210.5	0.000281221957408949\\
-209.5	0.000276155033439693\\
-208.5	0.000271179402905511\\
-207.5	0.000266293420924551\\
-206.5	0.000261495472251661\\
-205.5	0.000256783970744411\\
-204.5	0.000252157358838736\\
-203.5	0.000247614107034018\\
-202.5	0.000243152713387461\\
-201.5	0.00023877170301756\\
-200.5	0.000234469627616525\\
-199.5	0.000230245064971493\\
-198.5	0.000226096618494355\\
-197.5	0.000222022916760067\\
-196.5	0.000218022613053269\\
-195.5	0.000214094384923085\\
-194.5	0.000210236933745926\\
-193.5	0.000206448984296193\\
-192.5	0.000202729284324694\\
-191.5	0.000199076604144671\\
-190.5	0.000195489736225279\\
-189.5	0.000191967494792392\\
-188.5	0.000188508715436599\\
-187.5	0.000185112254728268\\
-186.5	0.000181776989839539\\
-185.5	0.000178501818173133\\
-184.5	0.000175285656997844\\
-183.5	0.000172127443090608\\
-182.5	0.000169026132385007\\
-181.5	0.000165980699626117\\
-180.5	0.000162990138031574\\
-179.5	0.000160053458958739\\
-178.5	0.000157169691577869\\
-177.5	0.00015433788255117\\
-176.5	0.000151557095717638\\
-175.5	0.000148826411783575\\
-174.5	0.000146144928018678\\
-173.5	0.000143511757957614\\
-172.5	0.000140926031106961\\
-171.5	0.000138386892657435\\
-170.5	0.000135893503201301\\
-169.5	0.000133445038454875\\
-168.5	0.000131040688986024\\
-167.5	0.000128679659946582\\
-166.5	0.000126361170809581\\
-165.5	0.000124084455111214\\
-164.5	0.00012184876019746\\
-163.5	0.00011965334697526\\
-162.5	0.000117497489668182\\
-161.5	0.000115380475576493\\
-160.5	0.000113301604841544\\
-159.5	0.000111260190214406\\
-158.5	0.00010925555682868\\
-157.5	0.000107287041977385\\
-156.5	0.000105353994893884\\
-155.5	0.000103455776536743\\
-154.5	0.000101591759378475\\
-153.5	9.97613271980848e-05\\
-152.5	9.79638748773554e-05\\
-151.5	9.61988082008033e-05\\
-150.5	9.4465543659238e-05\\
-149.5	9.27635082568609e-05\\
-148.5	9.10921393218404e-05\\
-147.5	8.94508843202992e-05\\
-146.5	8.78392006736535e-05\\
-145.5	8.62565555792435e-05\\
-144.5	8.47024258341953e-05\\
-143.5	8.31762976624561e-05\\
-142.5	8.16776665449469e-05\\
-141.5	8.02060370527744e-05\\
-140.5	7.87609226834481e-05\\
-139.5	7.73418457000489e-05\\
-138.5	7.59483369732953e-05\\
-137.5	7.45799358264548e-05\\
-136.5	7.323618988305e-05\\
-135.5	7.19166549173083e-05\\
-134.5	7.06208947073069e-05\\
-133.5	6.93484808907626e-05\\
-132.5	6.80989928234211e-05\\
-131.5	6.68720174399967e-05\\
-130.5	6.56671491176185e-05\\
-129.5	6.44839895417361e-05\\
-128.5	6.33221475744421e-05\\
-127.5	6.21812391251664e-05\\
-126.5	6.10608870237009e-05\\
-125.5	5.99607208955116e-05\\
-124.5	5.88803770392972e-05\\
-123.5	5.78194983067542e-05\\
-122.5	5.67777339845081e-05\\
-121.5	5.57547396781716e-05\\
-120.5	5.47501771984924e-05\\
-119.5	5.37637144495519e-05\\
-118.5	5.27950253189783e-05\\
-117.5	5.18437895701381e-05\\
-116.5	5.09096927362696e-05\\
-115.5	4.99924260165242e-05\\
-114.5	4.90916861738809e-05\\
-113.5	4.82071754348993e-05\\
-112.5	4.733860139128e-05\\
-111.5	4.64856769031976e-05\\
-110.5	4.56481200043763e-05\\
-109.5	4.48256538088747e-05\\
-108.5	4.40180064195512e-05\\
-107.5	4.32249108381782e-05\\
-106.5	4.24461048771756e-05\\
-105.5	4.16813310729346e-05\\
-104.5	4.09303366007042e-05\\
-103.5	4.01928731910094e-05\\
-102.5	3.94686970475775e-05\\
-101.5	3.8757568766741e-05\\
-100.5	3.80592532582948e-05\\
-99.5	3.73735196677771e-05\\
-98.5	3.67001413001529e-05\\
-97.5	3.60388955448706e-05\\
-96.5	3.53895638022703e-05\\
-95.5	3.4751931411317e-05\\
-94.5	3.41257875786365e-05\\
-93.5	3.35109253088298e-05\\
-92.5	3.2907141336043e-05\\
-91.5	3.23142360567698e-05\\
-90.5	3.17320134638656e-05\\
-89.5	3.11602810817493e-05\\
-88.5	3.05988499027739e-05\\
-87.5	3.00475343247425e-05\\
-86.5	2.95061520895506e-05\\
-85.5	2.8974524222934e-05\\
-84.5	2.84524749753019e-05\\
-83.5	2.79398317636363e-05\\
-82.5	2.74364251144382e-05\\
-81.5	2.69420886077021e-05\\
-80.5	2.64566588218988e-05\\
-79.5	2.59799752799513e-05\\
-78.5	2.55118803961822e-05\\
-77.5	2.50522194242182e-05\\
-76.5	2.46008404058329e-05\\
-75.5	2.41575941207113e-05\\
-74.5	2.3722334037119e-05\\
-73.5	2.32949162634614e-05\\
-72.5	2.2875199500714e-05\\
-71.5	2.24630449957117e-05\\
-70.5	2.20583164952776e-05\\
-69.5	2.16608802011805e-05\\
-68.5	2.12706047259019e-05\\
-67.5	2.08873610492016e-05\\
-66.5	2.0511022475465e-05\\
-65.5	2.01414645918188e-05\\
-64.5	1.97785652270022e-05\\
-63.5	1.94222044109779e-05\\
-62.5	1.90722643352723e-05\\
-61.5	1.87286293140287e-05\\
-60.5	1.83911857457636e-05\\
-59.5	1.80598220758111e-05\\
-58.5	1.77344287594444e-05\\
-57.5	1.74148982256617e-05\\
-56.5	1.71011248416246e-05\\
-55.5	1.67930048777369e-05\\
-54.5	1.64904364733533e-05\\
-53.5	1.61933196031055e-05\\
-52.5	1.59015560438344e-05\\
-51.5	1.56150493421198e-05\\
-50.5	1.53337047823931e-05\\
-49.5	1.50574293556261e-05\\
-48.5	1.47861317285832e-05\\
-47.5	1.45197222136278e-05\\
-46.5	1.42581127390724e-05\\
-45.5	1.40012168200639e-05\\
-44.5	1.37489495299917e-05\\
-43.5	1.35012274724132e-05\\
-42.5	1.3257968753483e-05\\
-41.5	1.30190929548803e-05\\
-40.5	1.27845211072236e-05\\
-39.5	1.25541756639641e-05\\
-38.5	1.23279804757503e-05\\
-37.5	1.21058607652532e-05\\
-36.5	1.18877431024466e-05\\
-35.5	1.16735553803316e-05\\
-34.5	1.1463226791099e-05\\
-33.5	1.12566878027213e-05\\
-32.5	1.1053870135966e-05\\
-31.5	1.08547067418235e-05\\
-30.5	1.06591317793414e-05\\
-29.5	1.04670805938585e-05\\
-28.5	1.02784896956306e-05\\
-27.5	1.00932967388417e-05\\
-26.5	9.91144050099292e-06\\
-25.5	9.73286086266365e-06\\
-24.5	9.55749878763638e-06\\
-23.5	9.38529630338018e-06\\
-22.5	9.21619648188575e-06\\
-21.5	9.05014342084566e-06\\
-20.5	8.88708222517378e-06\\
-19.5	8.72695898885763e-06\\
-18.5	8.56972077713771e-06\\
-17.5	8.41531560900794e-06\\
-16.5	8.26369244003137e-06\\
-15.5	8.11480114546554e-06\\
-14.5	7.96859250369183e-06\\
-13.5	7.82501817994343e-06\\
-12.5	7.68403071032645e-06\\
-11.5	7.54558348612896e-06\\
-10.5	7.40963073841271e-06\\
-9.5	7.27612752288247e-06\\
-8.5	7.14502970502807e-06\\
-7.5	7.01629394553399e-06\\
-6.5	6.88987768595197e-06\\
-5.5	6.76573913463171e-06\\
-4.5	6.64383725290507e-06\\
-3.5	6.52413174151917e-06\\
-2.5	6.40658302731398e-06\\
-1.5	6.29115225013992e-06\\
-0.5	6.17780125001115e-06\\
0.5	6.17780125001115e-06\\
1.5	6.29115225013992e-06\\
2.5	6.40658302731398e-06\\
3.5	6.52413174151917e-06\\
4.5	6.64383725290507e-06\\
5.5	6.76573913463171e-06\\
6.5	6.88987768595197e-06\\
7.5	7.01629394553399e-06\\
8.5	7.14502970502807e-06\\
9.5	7.27612752288247e-06\\
10.5	7.40963073841271e-06\\
11.5	7.54558348612896e-06\\
12.5	7.68403071032645e-06\\
13.5	7.82501817994343e-06\\
14.5	7.96859250369183e-06\\
15.5	8.11480114546554e-06\\
16.5	8.26369244003137e-06\\
17.5	8.41531560900794e-06\\
18.5	8.56972077713771e-06\\
19.5	8.72695898885763e-06\\
20.5	8.88708222517378e-06\\
21.5	9.05014342084566e-06\\
22.5	9.21619648188575e-06\\
23.5	9.38529630338018e-06\\
24.5	9.55749878763638e-06\\
25.5	9.73286086266365e-06\\
26.5	9.91144050099292e-06\\
27.5	1.00932967388417e-05\\
28.5	1.02784896956306e-05\\
29.5	1.04670805938585e-05\\
30.5	1.06591317793414e-05\\
31.5	1.08547067418235e-05\\
32.5	1.1053870135966e-05\\
33.5	1.12566878027213e-05\\
34.5	1.1463226791099e-05\\
35.5	1.16735553803316e-05\\
36.5	1.18877431024466e-05\\
37.5	1.21058607652532e-05\\
38.5	1.23279804757503e-05\\
39.5	1.25541756639641e-05\\
40.5	1.27845211072236e-05\\
41.5	1.30190929548803e-05\\
42.5	1.3257968753483e-05\\
43.5	1.35012274724132e-05\\
44.5	1.37489495299917e-05\\
45.5	1.40012168200639e-05\\
46.5	1.42581127390724e-05\\
47.5	1.45197222136278e-05\\
48.5	1.47861317285832e-05\\
49.5	1.50574293556261e-05\\
50.5	1.53337047823931e-05\\
51.5	1.56150493421198e-05\\
52.5	1.59015560438344e-05\\
53.5	1.61933196031055e-05\\
54.5	1.64904364733533e-05\\
55.5	1.67930048777369e-05\\
56.5	1.71011248416246e-05\\
57.5	1.74148982256617e-05\\
58.5	1.77344287594444e-05\\
59.5	1.80598220758111e-05\\
60.5	1.83911857457636e-05\\
61.5	1.87286293140287e-05\\
62.5	1.90722643352723e-05\\
63.5	1.94222044109779e-05\\
64.5	1.97785652270022e-05\\
65.5	2.01414645918188e-05\\
66.5	2.0511022475465e-05\\
67.5	2.08873610492016e-05\\
68.5	2.12706047259019e-05\\
69.5	2.16608802011805e-05\\
70.5	2.20583164952776e-05\\
71.5	2.24630449957117e-05\\
72.5	2.2875199500714e-05\\
73.5	2.32949162634614e-05\\
74.5	2.3722334037119e-05\\
75.5	2.41575941207113e-05\\
76.5	2.46008404058329e-05\\
77.5	2.50522194242182e-05\\
78.5	2.55118803961822e-05\\
79.5	2.59799752799513e-05\\
80.5	2.64566588218988e-05\\
81.5	2.69420886077021e-05\\
82.5	2.74364251144382e-05\\
83.5	2.79398317636363e-05\\
84.5	2.84524749753019e-05\\
85.5	2.8974524222934e-05\\
86.5	2.95061520895506e-05\\
87.5	3.00475343247425e-05\\
88.5	3.05988499027739e-05\\
89.5	3.11602810817493e-05\\
90.5	3.17320134638656e-05\\
91.5	3.23142360567698e-05\\
92.5	3.2907141336043e-05\\
93.5	3.35109253088298e-05\\
94.5	3.41257875786365e-05\\
95.5	3.4751931411317e-05\\
96.5	3.53895638022703e-05\\
97.5	3.60388955448706e-05\\
98.5	3.67001413001529e-05\\
99.5	3.73735196677771e-05\\
100.5	3.80592532582948e-05\\
101.5	3.8757568766741e-05\\
102.5	3.94686970475775e-05\\
103.5	4.01928731910094e-05\\
104.5	4.09303366007042e-05\\
105.5	4.16813310729346e-05\\
106.5	4.24461048771756e-05\\
107.5	4.32249108381782e-05\\
108.5	4.40180064195512e-05\\
109.5	4.48256538088747e-05\\
110.5	4.56481200043763e-05\\
111.5	4.64856769031976e-05\\
112.5	4.733860139128e-05\\
113.5	4.82071754348993e-05\\
114.5	4.90916861738809e-05\\
115.5	4.99924260165242e-05\\
116.5	5.09096927362696e-05\\
117.5	5.18437895701381e-05\\
118.5	5.27950253189783e-05\\
119.5	5.37637144495519e-05\\
120.5	5.47501771984924e-05\\
121.5	5.57547396781716e-05\\
122.5	5.67777339845081e-05\\
123.5	5.78194983067542e-05\\
124.5	5.88803770392972e-05\\
125.5	5.99607208955116e-05\\
126.5	6.10608870237009e-05\\
127.5	6.21812391251664e-05\\
128.5	6.33221475744421e-05\\
129.5	6.44839895417361e-05\\
130.5	6.56671491176185e-05\\
131.5	6.68720174399967e-05\\
132.5	6.80989928234211e-05\\
133.5	6.93484808907626e-05\\
134.5	7.06208947073069e-05\\
135.5	7.19166549173083e-05\\
136.5	7.323618988305e-05\\
137.5	7.45799358264548e-05\\
138.5	7.59483369732953e-05\\
139.5	7.73418457000489e-05\\
140.5	7.87609226834481e-05\\
141.5	8.02060370527744e-05\\
142.5	8.16776665449469e-05\\
143.5	8.31762976624561e-05\\
144.5	8.47024258341953e-05\\
145.5	8.62565555792435e-05\\
146.5	8.78392006736535e-05\\
147.5	8.94508843202992e-05\\
148.5	9.10921393218404e-05\\
149.5	9.27635082568609e-05\\
150.5	9.4465543659238e-05\\
151.5	9.61988082008033e-05\\
152.5	9.79638748773554e-05\\
153.5	9.97613271980848e-05\\
154.5	0.000101591759378475\\
155.5	0.000103455776536743\\
156.5	0.000105353994893884\\
157.5	0.000107287041977385\\
158.5	0.00010925555682868\\
159.5	0.000111260190214406\\
160.5	0.000113301604841544\\
161.5	0.000115380475576493\\
162.5	0.000117497489668182\\
163.5	0.00011965334697526\\
164.5	0.00012184876019746\\
165.5	0.000124084455111214\\
166.5	0.000126361170809581\\
167.5	0.000128679659946582\\
168.5	0.000131040688986024\\
169.5	0.000133445038454875\\
170.5	0.000135893503201301\\
171.5	0.000138386892657435\\
172.5	0.000140926031106961\\
173.5	0.000143511757957614\\
174.5	0.000146144928018678\\
175.5	0.000148826411783575\\
176.5	0.000151557095717638\\
177.5	0.00015433788255117\\
178.5	0.000157169691577869\\
179.5	0.000160053458958739\\
180.5	0.000162990138031574\\
181.5	0.000165980699626117\\
182.5	0.000169026132385007\\
183.5	0.000172127443090608\\
184.5	0.000175285656997844\\
185.5	0.000178501818173133\\
186.5	0.000181776989839539\\
187.5	0.000185112254728268\\
188.5	0.000188508715436599\\
189.5	0.000191967494792392\\
190.5	0.000195489736225279\\
191.5	0.000199076604144671\\
192.5	0.000202729284324694\\
193.5	0.000206448984296193\\
194.5	0.000210236933745926\\
195.5	0.000214094384923085\\
196.5	0.000218022613053269\\
197.5	0.000222022916760067\\
198.5	0.000226096618494355\\
199.5	0.000230245064971493\\
200.5	0.000234469627616525\\
201.5	0.00023877170301756\\
202.5	0.000243152713387461\\
203.5	0.000247614107034018\\
204.5	0.000252157358838736\\
205.5	0.000256783970744411\\
206.5	0.000261495472251661\\
207.5	0.000266293420924551\\
208.5	0.000271179402905511\\
209.5	0.000276155033439693\\
210.5	0.000281221957408949\\
211.5	0.000286381849875612\\
212.5	0.000291636416636249\\
213.5	0.000296987394785575\\
214.5	0.000302436553290718\\
215.5	0.000307985693576015\\
216.5	0.000313636650118544\\
217.5	0.000319391291054575\\
218.5	0.000325251518797153\\
219.5	0.000331219270665019\\
220.5	0.000337296519523055\\
221.5	0.000343485274434492\\
222.5	0.000349787581325084\\
223.5	0.000356205523659462\\
224.5	0.000362741223129904\\
225.5	0.000369396840357738\\
226.5	0.000376174575607618\\
227.5	0.000383076669514906\\
228.5	0.000390105403826395\\
229.5	0.000397263102154628\\
230.5	0.000404552130746054\\
231.5	0.000411974899263285\\
232.5	0.000419533861581692\\
233.5	0.000427231516600632\\
234.5	0.000435070409069555\\
235.5	0.000443053130429258\\
236.5	0.000451182319668593\\
237.5	0.000459460664196876\\
238.5	0.000467890900732318\\
239.5	0.000476475816206746\\
240.5	0.000485218248686927\\
241.5	0.000494121088312804\\
242.5	0.000503187278252934\\
243.5	0.000512419815677465\\
244.5	0.000521821752748965\\
245.5	0.000531396197631428\\
246.5	0.000541146315517793\\
247.5	0.000551075329676323\\
248.5	0.000561186522516168\\
249.5	0.000571483236672499\\
250.5	0.000581968876111537\\
251.5	0.00059264690725586\\
252.5	0.000603520860130364\\
253.5	0.000614594329529243\\
254.5	0.000625870976204381\\
255.5	0.00063735452807556\\
256.5	0.000649048781462853\\
257.5	0.000660957602341646\\
258.5	0.000673084927620685\\
259.5	0.000685434766443562\\
260.5	0.000698011201514092\\
261.5	0.000710818390446006\\
262.5	0.000723860567137402\\
263.5	0.000737142043170425\\
264.5	0.000750667209236617\\
265.5	0.00076444053658843\\
266.5	0.000778466578517363\\
267.5	0.000792749971859225\\
268.5	0.00080729543852702\\
269.5	0.000822107787071944\\
270.5	0.000837191914273038\\
271.5	0.000852552806756006\\
272.5	0.000868195542641724\\
273.5	0.000884125293225008\\
274.5	0.00090034732468418\\
275.5	0.000916866999822001\\
276.5	0.000933689779838548\\
277.5	0.000950821226136617\\
278.5	0.000968267002160255\\
279.5	0.000986032875267026\\
280.5	0.00100412471863462\\
281.5	0.00102254851320248\\
282.5	0.00104131034964898\\
283.5	0.00106041643040497\\
284.5	0.00107987307170419\\
285.5	0.00109968670567139\\
286.5	0.00111986388244863\\
287.5	0.00114041127236076\\
288.5	0.0011613356681205\\
289.5	0.00118264398707401\\
290.5	0.00120434327348775\\
291.5	0.00122644070087714\\
292.5	0.00124894357437809\\
293.5	0.00127185933316199\\
294.5	0.00129519555289499\\
295.5	0.0013189599482424\\
296.5	0.0013431603754191\\
297.5	0.00136780483478672\\
298.5	0.00139290147349839\\
299.5	0.00141845858819216\\
300.5	0.00144448462773374\\
301.5	0.00147098819600958\\
302.5	0.00149797805477123\\
303.5	0.00152546312653182\\
304.5	0.00155345249751582\\
305.5	0.00158195542066273\\
306.5	0.00161098131868606\\
307.5	0.00164053978718834\\
308.5	0.00167064059783331\\
309.5	0.00170129370157629\\
310.5	0.00173250923195389\\
311.5	0.00176429750843396\\
312.5	0.00179666903982716\\
313.5	0.00182963452776098\\
314.5	0.0018632048702176\\
315.5	0.00189739116513662\\
316.5	0.00193220471408388\\
317.5	0.00196765702598766\\
318.5	0.00200375982094334\\
319.5	0.00204052503408796\\
320.5	0.00207796481954581\\
321.5	0.00211609155444643\\
322.5	0.00215491784301635\\
323.5	0.00219445652074587\\
324.5	0.00223472065863234\\
325.5	0.00227572356750124\\
326.5	0.00231747880240661\\
327.5	0.00236000016711214\\
328.5	0.00240330171865456\\
329.5	0.00244739777199072\\
330.5	0.00249230290472991\\
331.5	0.00253803196195305\\
332.5	0.00258460006112032\\
333.5	0.00263202259706874\\
334.5	0.00268031524710158\\
335.5	0.00272949397617105\\
336.5	0.00277957504215612\\
337.5	0.00283057500123716\\
338.5	0.00288251071336923\\
339.5	0.00293539934785576\\
340.5	0.00298925838902452\\
341.5	0.00304410564200771\\
342.5	0.00309995923862813\\
343.5	0.00315683764339329\\
344.5	0.00321475965959965\\
345.5	0.00327374443554863\\
346.5	0.00333381147087689\\
347.5	0.00339498062300266\\
348.5	0.00345727211369029\\
349.5	0.00352070653573541\\
350.5	0.00358530485977259\\
351.5	0.00365108844120798\\
352.5	0.00371807902727916\\
353.5	0.00378629876424449\\
354.5	0.00385577020470442\\
355.5	0.00392651631505706\\
356.5	0.0039985604830906\\
357.5	0.00407192652571505\\
358.5	0.00414663869683578\\
359.5	0.00422272169537156\\
360.5	0.00430020067341977\\
361.5	0.0043791012445713\\
362.5	0.00445944949237814\\
363.5	0.00454127197897624\\
364.5	0.00462459575386666\\
365.5	0.00470944836285778\\
366.5	0.0047958578571716\\
367.5	0.00488385280271712\\
368.5	0.00497346228953392\\
369.5	0.0050647159414089\\
370.5	0.00515764392566961\\
371.5	0.00525227696315713\\
372.5	0.00534864633838202\\
373.5	0.00544678390986663\\
374.5	0.00554672212067708\\
375.5	0.00564849400914855\\
376.5	0.00575213321980739\\
377.5	0.00585767401449351\\
378.5	0.00596515128368697\\
379.5	0.00607460055804233\\
380.5	0.00618605802013462\\
381.5	0.00629956051642091\\
382.5	0.00641514556942123\\
383.5	0.00653285139012309\\
384.5	0.00665271689061354\\
385.5	0.006774781696943\\
386.5	0.00689908616222524\\
387.5	0.00702567137997749\\
388.5	0.00715457919770553\\
389.5	0.00728585223073794\\
390.5	0.0074195338763142\\
391.5	0.00755566832793126\\
392.5	0.00769430058995341\\
393.5	0.00783547649249009\\
394.5	0.00797924270654685\\
395.5	0.00812564675945412\\
396.5	0.00827473705057922\\
397.5	0.00842656286732657\\
398.5	0.00858117440143147\\
399.5	0.00873862276555291\\
400.5	0.00889896001017075\\
401.5	0.00906223914079298\\
402.5	0.00922851413547869\\
403.5	0.00939783996268251\\
404.5	0.00957027259942657\\
405.5	0.00974586904980574\\
406.5	0.00992468736383251\\
407.5	0.0101067866566276\\
408.5	0.0102922271279627\\
409.5	0.0104810700821618\\
410.5	0.0106733779483676\\
411.5	0.0108692143011796\\
412.5	0.0110686438816716\\
413.5	0.0112717326187938\\
414.5	0.0114785476511683\\
415.5	0.0116891573492843\\
416.5	0.0119036313381006\\
417.5	0.0121220405200624\\
418.5	0.0123444570985414\\
419.5	0.0125709546017046\\
420.5	0.0128016079068225\\
421.5	0.0130364932650221\\
422.5	0.0132756883264947\\
423.5	0.0135192721661664\\
424.5	0.0137673253098387\\
425.5	0.0140199297608099\\
426.5	0.0142771690269841\\
427.5	0.0145391281484779\\
428.5	0.0148058937257336\\
429.5	0.0150775539481483\\
430.5	0.0153541986232283\\
431.5	0.0156359192062781\\
432.5	0.0159228088306345\\
433.5	0.0162149623384554\\
434.5	0.0165124763120736\\
435.5	0.0168154491059253\\
436.5	0.017123980879065\\
437.5	0.0174381736282773\\
438.5	0.017758131221795\\
439.5	0.0180839594336373\\
440.5	0.0184157659785771\\
441.5	0.0187536605477501\\
442.5	0.0190977548449176\\
443.5	0.019448162623394\\
444.5	0.0198049997236527\\
445.5	0.0201683841116212\\
446.5	0.0205384359176791\\
447.5	0.0209152774763721\\
448.5	0.0212990333668538\\
449.5	0.0216898304540706\\
450.5	0.0220877979307013\\
451.5	0.0224930673598663\\
452.5	0.0229057727186215\\
453.5	0.0233260504422491\\
454.5	0.023754039469361\\
455.5	0.0241898812878309\\
456.5	0.0246337199815679\\
457.5	0.0250857022781491\\
458.5	0.0255459775973261\\
459.5	0.0260146981004208\\
460.5	0.0264920187406284\\
461.5	0.026978097314243\\
462.5	0.0274730945128232\\
463.5	0.0279771739763144\\
464.5	0.0284905023471463\\
465.5	0.029013249325323\\
466.5	0.0295455877245237\\
467.5	0.0300876935292323\\
468.5	0.0306397459529162\\
469.5	0.031201927497272\\
470.5	0.031774424012558\\
471.5	0.0323574247590344\\
472.5	0.0329511224695299\\
473.5	0.0335557134131573\\
474.5	0.0341713974601973\\
475.5	0.0347983781481732\\
476.5	0.0354368627491383\\
477.5	0.0360870623381965\\
478.5	0.0367491918632822\\
479.5	0.0374234702162188\\
480.5	0.0381101203050817\\
481.5	0.0388093691278891\\
482.5	0.0395214478476448\\
483.5	0.0402465918687573\\
484.5	0.0409850409148625\\
485.5	0.0417370391080724\\
486.5	0.0425028350496794\\
487.5	0.0432826819023409\\
488.5	0.0440768374737712\\
489.5	0.0448855643019702\\
490.5	0.0457091297420146\\
491.5	0.0465478060544426\\
492.5	0.0474018704952599\\
493.5	0.0482716054075966\\
494.5	0.0491572983150469\\
495.5	0.0500592420167205\\
496.5	0.0509777346840385\\
497.5	0.0519130799593052\\
498.5	0.0528655870560884\\
499.5	0.0538355708614417\\
500.5	0.054823352040002\\
501.5	0.0558292571399977\\
502.5	0.0568536187012009\\
503.5	0.0578967753648616\\
504.5	0.0589590719856578\\
505.5	0.0600408597457006\\
506.5	0.0611424962706298\\
507.5	0.0622643457478419\\
508.5	0.0634067790468848\\
509.5	0.064570173842063\\
510.5	0.0657549147372921\\
511.5	0.0669613933932445\\
512.5	0.0681900086568265\\
513.5	0.0694411666930334\\
514.5	0.0707152811192218\\
515.5	0.0720127731418466\\
516.5	0.0733340716957065\\
517.5	0.0746796135857451\\
518.5	0.0760498436314526\\
519.5	0.0774452148139175\\
520.5	0.0788661884255773\\
521.5	0.0803132342227155\\
522.5	0.0817868305807569\\
523.5	0.0832874646524137\\
524.5	0.0848156325287312\\
525.5	0.0863718394030893\\
526.5	0.0879565997382139\\
527.5	0.0895704374362517\\
528.5	0.0912138860119649\\
529.5	0.0928874887691058\\
530.5	0.0945917989800256\\
531.5	0.0963273800685799\\
532.5	0.0980948057963883\\
533.5	0.099894660452515\\
534.5	0.101727539046626\\
535.5	0.103594047505692\\
536.5	0.1054948028743\\
537.5	0.107430433518645\\
538.5	0.109401579334251\\
539.5	0.111408891957521\\
540.5	0.113453034981158\\
541.5	0.115534684173536\\
542.5	0.117654527702106\\
543.5	0.119813266360895\\
544.5	0.122011613802176\\
545.5	0.124250296772395\\
546.5	0.126530055352427\\
547.5	0.128851643202234\\
548.5	0.131215827810015\\
549.5	0.133623390745932\\
};
\addlegendentry{non-uniform allocation}
\end{axis}

\end{tikzpicture}%

==> part II/figures/FiguresPartII/letterPartII-AF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]

\begin{axis}[%
width=8.3cm,
height=3cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-10,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={distance [m]},
ymin=-20,
ymax=32,
ylabel style={font=\color{white!15!black}},
ylabel={magnitude [dB]},
legend style={at={(0.22,0.65)},anchor=south west,legend cell align=left, align=left, draw=white!15!black},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,style=dashed,line width=2.0pt]
  table[row sep=crcr]{%
-11.4772727272727	0.855746280980011\\
-11.3636363636363	0.57354221916467\\
-11.25	0.0533471736314425\\
-11.1363636363635	-0.738555381165447\\
-11.022727272727	-1.86119486568692\\
-10.9090909090908	-3.41945398868828\\
-10.7954545454545	-5.61556856630984\\
-10.6818181818182	-8.90927332205693\\
-10.5681818181818	-14.7744262305869\\
-10.4545454545453	-289.570285907962\\
-10.340909090909	-14.6779366081905\\
-10.2272727272725	-8.71628811931232\\
-10.1136363636363	-5.32607586510642\\
-9.99999999999977	-3.03343590634013\\
-9.88636363636351	-1.37862754830335\\
-9.77272727272725	-0.159408994802\\
-9.65909090909076	0.729108454049492\\
-9.5454545454545	1.34596022315696\\
-9.43181818181802	1.72486885807576\\
-9.31818181818153	1.88340403030892\\
-9.20454545454527	1.8270368992064\\
-9.09090909090901	1.55030337791255\\
-8.97727272727275	1.03564087035613\\
-8.86363636363626	0.249333912291347\\
-8.74999999999977	-0.867645831053772\\
-8.63636363636351	-2.42017995765074\\
-8.52272727272702	-4.61050314703153\\
-8.40909090909076	-7.89834895951274\\
-8.2954545454545	-13.7575741792001\\
-8.18181818181802	-293.402044940666\\
-8.06818181818176	-13.649018038477\\
-7.95454545454527	-7.68122819475835\\
-7.84090909090901	-4.28480078765219\\
-7.72727272727252	-1.98587053780696\\
-7.61363636363626	-0.324695377708826\\
-7.5	0.900967895328623\\
-7.38636363636351	1.79600942241319\\
-7.27272727272725	2.41946610548253\\
-7.15909090909076	2.80506200405426\\
-7.04545454545428	2.97036834168675\\
-6.93181818181802	2.920857869086\\
-6.81818181818176	2.65106813130638\\
-6.7045454545455	2.14343820604259\\
-6.59090909090901	1.36425434602307\\
-6.47727272727252	0.254489978063802\\
-6.36363636363626	-1.29073468814474\\
-6.24999999999977	-3.47365247687993\\
-6.13636363636351	-6.75399504403247\\
-6.02272727272725	-12.6056172184683\\
-5.90909090909076	-295.734587283724\\
-5.7954545454545	-12.4815475021244\\
-5.68181818181802	-6.50584294775997\\
-5.56818181818176	-3.10139266575308\\
-5.45454545454527	-0.794329140373015\\
-5.34090909090901	0.875091994451\\
-5.22727272727275	2.10911630431955\\
-5.11363636363626	3.01263635988355\\
-5	3.644691561622\\
-4.88636363636351	4.0390085390629\\
-4.77272727272702	4.21316115982237\\
-4.65909090909076	4.17262489540207\\
-4.5454545454545	3.91194009119923\\
-4.43181818181824	3.4135487077322\\
-4.31818181818176	2.64373996609864\\
-4.20454545454527	1.54349035023185\\
-4.09090909090901	0.00792321903540717\\
-3.97727272727252	-2.16519100695786\\
-3.86363636363626	-5.43558063956986\\
-3.74999999999977	-11.2770970605069\\
-3.63636363636351	-288.908366810976\\
-3.52272727272725	-11.1323430519412\\
-3.40909090909076	-5.1460525120232\\
-3.2954545454545	-1.7308485228322\\
-3.18181818181802	0.587140458089107\\
-3.06818181818153	2.267662953754\\
-2.95454545454527	3.51296882223913\\
-2.84090909090901	4.42795506778632\\
-2.72727272727275	5.0716656714402\\
-2.61363636363626	5.47783199642408\\
-2.49999999999977	5.66403280364668\\
-2.38636363636351	5.63574862429856\\
-2.27272727272702	5.38752503701233\\
-2.15909090909076	4.90180941661151\\
-2.0454545454545	4.14489658748731\\
-1.93181818181802	3.05776883419434\\
-1.81818181818176	1.53555552237097\\
-1.70454545454527	-0.623966705341755\\
-1.59090909090901	-3.88051971351755\\
-1.47727272727252	-9.70794820117208\\
-1.36363636363626	-285.067550509844\\
-1.25	-9.53423642566016\\
-1.13636363636351	-3.53306140850935\\
-1.02272727272725	-0.102692321133859\\
-0.909090909090764	2.23075041479384\\
-0.795454545454277	3.92702366886375\\
-0.681818181818016	5.18838597164478\\
-0.568181818181756	6.11974334190089\\
-0.454545454545496	6.78014913431133\\
-0.340909090909008	7.20334446296669\\
-0.227272727272521	7.40691823610778\\
-0.11363636363626	7.39636154914666\\
2.27373675443232e-13	7.16623098353167\\
0.113636363636488	6.69898537857592\\
0.227272727272748	5.96093150939196\\
0.340909090909236	4.89306412363487\\
0.454545454545496	3.39052559028265\\
0.568181818181984	1.2511061252592\\
0.681818181818244	-1.9849019610903\\
0.795454545454731	-7.79132855738558\\
0.909090909090992	-283.089564297644\\
1.02272727272725	-7.57417945212706\\
1.13636363636374	-1.55053586023726\\
1.25	1.90282512981319\\
1.36363636363649	4.25980167988035\\
1.47727272727298	5.98017013755597\\
1.59090909090924	7.26620946060599\\
1.7045454545455	8.22284710299394\\
1.81818181818176	8.90915892585642\\
1.93181818181824	9.35890968910151\\
2.04545454545473	9.58971315953793\\
2.15909090909099	9.60708658306215\\
2.27272727272748	9.40561406900546\\
2.38636363636374	8.96778345435898\\
2.50000000000023	8.2599320816844\\
2.61363636363649	7.22308694415267\\
2.72727272727275	5.75242445176146\\
2.84090909090924	3.64577078445705\\
2.9545454545455	0.443456278195483\\
3.06818181818198	-5.32830871762358\\
3.18181818181847	-284.231463760273\\
3.29545454545473	-5.03875933510347\\
3.40909090909099	1.02271602719696\\
3.52272727272725	4.51506340552139\\
3.63636363636374	6.91223505190494\\
3.75000000000023	8.6740648628617\\
3.86363636363649	10.0028930869459\\
3.97727272727298	11.0037125223896\\
4.09090909090924	11.73566877161\\
4.2045454545455	12.2326011121698\\
4.31818181818198	12.512203024569\\
4.43181818181824	12.5800771295234\\
4.54545454545473	12.4308990887245\\
4.65909090909099	12.0472550435862\\
4.77272727272748	11.3955880336339\\
4.88636363636374	10.4170388570644\\
5	9.00690663809439\\
5.11363636363649	6.96315007913279\\
5.22727272727275	3.82624285821475\\
5.34090909090924	-1.87744937297484\\
5.45454545454572	-277.267629861187\\
5.56818181818198	-1.44306910233216\\
5.68181818181824	4.69554728739238\\
5.7954545454545	8.2684705397182\\
5.90909090909099	10.7498912595836\\
6.02272727272748	12.5999046294545\\
6.13636363636374	14.0211379870863\\
6.25000000000023	15.1189003421859\\
6.36363636363649	15.952686484058\\
6.47727272727275	16.5567223444047\\
6.59090909090924	16.9491307846687\\
6.7045454545455	17.1359927206978\\
6.81818181818198	17.1125183387853\\
6.93181818181824	16.8618932293242\\
7.04545454545473	16.3512351988619\\
7.15909090909099	15.5224476309526\\
7.27272727272725	14.271695186217\\
7.38636363636374	12.3979235038121\\
7.5	9.4427372639763\\
7.61363636363649	3.93380526179708\\
7.72727272727298	-277.109544005024\\
7.84090909090924	4.80311677581179\\
7.9545454545455	11.1857360551399\\
8.06818181818176	15.0234947117769\\
8.18181818181824	17.7935109209016\\
8.29545454545473	19.9594108152434\\
8.40909090909099	21.7281272750696\\
8.52272727272748	23.2102849351157\\
8.63636363636374	24.472035151818\\
8.75000000000023	25.5560777210453\\
8.86363636363649	26.4915322629868\\
8.97727272727275	27.2990800546202\\
9.09090909090924	27.9938579713254\\
9.2045454545455	28.587187638558\\
9.31818181818198	29.087658257749\\
9.43181818181847	29.5018300056209\\
9.54545454545473	29.8347036626418\\
9.65909090909099	30.0900397793267\\
9.77272727272725	30.2705767975007\\
9.88636363636374	30.378178167639\\
10.0000000000002	30.4139268515823\\
10.1136363636365	30.378178167639\\
10.227272727273	30.2705767975007\\
10.3409090909092	30.0900397793267\\
10.4545454545455	29.8347036626418\\
10.568181818182	29.5018300056209\\
10.6818181818182	29.087658257749\\
10.7954545454547	28.5871876385579\\
10.909090909091	27.9938579713254\\
11.0227272727275	27.2990800546202\\
11.1363636363637	26.4915322629868\\
11.25	25.5560777210453\\
11.3636363636365	24.472035151818\\
11.4772727272727	23.2102849351157\\
11.5909090909092	21.7281272750696\\
11.7045454545457	19.9594108152434\\
11.818181818182	17.7935109209016\\
11.9318181818182	15.0234947117768\\
12.0454545454545	11.1857360551399\\
12.159090909091	4.80311677581161\\
12.2727272727275	-273.357646389331\\
12.3863636363637	3.93380526179714\\
12.5000000000002	9.44273726397638\\
12.6136363636365	12.3979235038122\\
12.7272727272727	14.271695186217\\
12.8409090909092	15.5224476309527\\
12.9545454545455	16.3512351988619\\
13.068181818182	16.8618932293242\\
13.1818181818182	17.1125183387853\\
13.2954545454547	17.1359927206978\\
13.409090909091	16.9491307846687\\
13.5227272727273	16.5567223444047\\
13.6363636363637	15.952686484058\\
13.75	15.1189003421859\\
13.8636363636365	14.0211379870863\\
13.977272727273	12.5999046294545\\
14.0909090909092	10.7498912595836\\
14.2045454545455	8.26847053971811\\
14.3181818181818	4.6955472873923\\
14.4318181818182	-1.44306910233227\\
14.5454545454547	-281.379889432666\\
14.659090909091	-1.87744937297477\\
14.7727272727275	3.82624285821482\\
14.8863636363637	6.96315007913283\\
15.0000000000002	9.00690663809441\\
15.1136363636365	10.4170388570644\\
15.2272727272727	11.3955880336339\\
15.3409090909092	12.0472550435862\\
15.4545454545455	12.4308990887245\\
15.568181818182	12.5800771295234\\
15.6818181818185	12.512203024569\\
15.7954545454547	12.2326011121698\\
15.909090909091	11.73566877161\\
16.0227272727273	11.0037125223895\\
16.1363636363637	10.0028930869459\\
16.2500000000002	8.67406486286163\\
16.3636363636365	6.9122350519049\\
16.477272727273	4.51506340552137\\
16.5909090909092	1.0227160271969\\
16.7045454545455	-5.03875933510363\\
16.818181818182	-286.508403982807\\
16.9318181818182	-5.32830871762346\\
17.0454545454547	0.44345627819551\\
17.159090909091	3.64577078445711\\
17.2727272727275	5.75242445176146\\
17.3863636363637	7.22308694415269\\
17.5	8.25993208168442\\
17.6136363636365	8.96778345435897\\
17.7272727272727	9.40561406900547\\
17.8409090909092	9.60708658306214\\
17.9545454545457	9.58971315953793\\
18.068181818182	9.3589096891015\\
18.1818181818182	8.90915892585641\\
18.2954545454545	8.22284710299391\\
18.409090909091	7.26620946060599\\
18.5227272727275	5.98017013755592\\
18.6363636363637	4.2598016798803\\
18.7500000000002	1.90282512981312\\
18.8636363636365	-1.55053586023734\\
18.9772727272727	-7.57417945212713\\
19.0909090909092	-299.206972271901\\
19.2045454545455	-7.79132855738535\\
19.318181818182	-1.9849019610902\\
19.4318181818182	1.2511061252592\\
19.5454545454547	3.3905255902827\\
19.659090909091	4.8930641236349\\
19.7727272727273	5.96093150939196\\
19.8863636363637	6.69898537857593\\
20	7.16623098353168\\
20.1136363636365	7.39636154914667\\
20.227272727273	7.40691823610778\\
20.3409090909092	7.20334446296667\\
20.4545454545455	6.78014913431131\\
20.5681818181818	6.11974334190087\\
20.6818181818182	5.18838597164478\\
20.7954545454547	3.92702366886372\\
20.909090909091	2.23075041479384\\
21.0227272727275	-0.102692321133917\\
21.1363636363637	-3.53306140850942\\
21.2500000000002	-9.53423642566026\\
21.3636363636365	-293.638422172954\\
21.4772727272727	-9.70794820117189\\
21.5909090909092	-3.88051971351751\\
21.7045454545455	-0.623966705341708\\
21.818181818182	1.53555552237097\\
21.9318181818185	3.05776883419437\\
22.0454545454547	4.14489658748732\\
22.159090909091	4.90180941661151\\
22.2727272727273	5.38752503701235\\
22.3863636363637	5.63574862429857\\
22.5000000000002	5.66403280364672\\
22.6136363636365	5.47783199642407\\
22.727272727273	5.07166567144019\\
22.8409090909092	4.42795506778629\\
22.9545454545455	3.5129688222391\\
23.068181818182	2.26766295375397\\
23.1818181818182	0.587140458089055\\
23.2954545454547	-1.73084852283224\\
23.409090909091	-5.14605251202327\\
23.5227272727275	-11.1323430519413\\
23.6363636363637	-297.65844483066\\
23.75	-11.2770970605068\\
23.8636363636365	-5.43558063956978\\
23.9772727272727	-2.16519100695782\\
24.0909090909092	0.0079232190354399\\
24.2045454545457	1.54349035023185\\
24.318181818182	2.64373996609866\\
24.4318181818182	3.41354870773222\\
24.5454545454545	3.91194009119924\\
24.659090909091	4.17262489540207\\
24.7727272727275	4.21316115982238\\
24.8863636363637	4.03900853906289\\
25.0000000000002	3.644691561622\\
25.1136363636365	3.01263635988351\\
25.2272727272727	2.10911630431955\\
25.3409090909092	0.875091994450964\\
25.4545454545455	-0.794329140373062\\
25.568181818182	-3.10139266575307\\
25.6818181818182	-6.50584294776\\
25.7954545454547	-12.4815475021245\\
25.909090909091	-286.590798277672\\
26.0227272727273	-12.6056172184682\\
26.1363636363637	-6.75399504403243\\
26.25	-3.47365247687994\\
26.3636363636365	-1.29073468814472\\
26.477272727273	0.254489978063803\\
26.5909090909092	1.36425434602309\\
26.7045454545455	2.1434382060426\\
26.8181818181818	2.65106813130638\\
26.9318181818182	2.92085786908598\\
27.0454545454547	2.97036834168673\\
27.159090909091	2.80506200405423\\
27.2727272727275	2.41946610548252\\
27.3863636363637	1.79600942241317\\
27.5000000000002	0.90096789532862\\
27.6136363636365	-0.324695377708882\\
27.7272727272727	-1.985870537807\\
27.8409090909092	-4.28480078765222\\
27.9545454545455	-7.68122819475845\\
28.068181818182	-13.649018038477\\
28.1818181818185	-289.077276771536\\
28.2954545454547	-13.7575741792\\
28.409090909091	-7.89834895951267\\
28.5227272727273	-4.61050314703147\\
28.6363636363637	-2.42017995765069\\
28.7500000000002	-0.867645831053768\\
28.8636363636365	0.249333912291331\\
28.977272727273	1.03564087035615\\
29.0909090909092	1.55030337791255\\
29.2045454545455	1.82703689920639\\
29.318181818182	1.88340403030891\\
29.4318181818182	1.72486885807575\\
29.5454545454547	1.34596022315693\\
29.659090909091	0.729108454049486\\
29.7727272727275	-0.159408994802012\\
29.8863636363637	-1.37862754830337\\
30	-3.03343590634018\\
30.1136363636365	-5.32607586510648\\
30.2272727272727	-8.71628811931241\\
30.3409090909092	-14.6779366081906\\
30.4545454545457	-296.026074062508\\
30.568181818182	-14.7744262305867\\
30.6818181818182	-8.90927332205686\\
30.7954545454545	-5.61556856630975\\
30.909090909091	-3.41945398868826\\
31.0227272727275	-1.86119486568691\\
31.1363636363637	-0.738555381165427\\
31.2500000000002	0.0533471736314415\\
31.3636363636365	0.573542219164672\\
31.4772727272727	0.855746280980006\\
31.5909090909092	0.917522992741127\\
31.7045454545455	0.764337455847644\\
31.818181818182	0.390719503082067\\
31.9318181818182	-0.220899566721427\\
32.0454545454547	-1.10424134998058\\
32.159090909091	-2.31834034308681\\
32.2727272727273	-3.96808433747681\\
32.3863636363637	-6.25571424042167\\
32.5	-9.6409698767122\\
32.6136363636365	-15.5977143341596\\
32.727272727273	-291.944821100972\\
32.8409090909092	-15.6845503370317\\
32.9545454545457	-9.81464622572694\\
33.068181818182	-6.51623962342295\\
33.1818181818182	-4.31547178948955\\
33.2954545454547	-2.75260725023047\\
33.409090909091	-1.62540945469172\\
33.5227272727275	-0.828994974289393\\
33.6363636363637	-0.304333683338428\\
33.7500000000002	-0.0177083653047651\\
33.8636363636365	0.0484452905855638\\
33.9772727272727	-0.100406950688688\\
};
\addplot [color=mycolor2,line width=2.0pt]
  table[row sep=crcr]{%
-11.4772727272727	13.3843842985718\\
-11.3636363636363	13.5478504875495\\
-11.25	13.500682317966\\
-11.1363636363635	13.2385422158496\\
-11.022727272727	12.7457002160009\\
-10.9090909090908	11.9915219460657\\
-10.7954545454545	10.9225049601356\\
-10.6818181818182	9.4446990138402\\
-10.5681818181818	7.38092156723677\\
-10.4545454545453	4.34435981023722\\
-10.340909090909	-0.798013572997445\\
-10.2272727272725	-16.7058055598313\\
-10.1136363636363	-3.99813909326765\\
-9.99999999999977	2.92729254509049\\
-9.88636363636351	6.62547159758948\\
-9.77272727272725	9.07654646369559\\
-9.65909090909076	10.8334080484633\\
-9.5454545454545	12.1286173056846\\
-9.43181818181802	13.0801704414987\\
-9.31818181818153	13.7540131661285\\
-9.20454545454527	14.1882292974618\\
-9.09090909090901	14.4037258360179\\
-8.97727272727275	14.4091125397213\\
-8.86363636363626	14.2025107138338\\
-8.74999999999977	13.7711644966907\\
-8.63636363636351	13.0886736725724\\
-8.52272727272702	12.1084540789577\\
-8.40909090909076	10.7494517032786\\
-8.2954545454545	8.86253696487397\\
-8.18181818181802	6.13707308002727\\
-8.06818181818176	1.74886795257391\\
-7.95454545454527	-8.38144770194792\\
-7.84090909090901	-6.38774317356965\\
-7.72727272727252	2.52527316226289\\
-7.61363636363626	6.73989729788372\\
-7.5	9.43996872706655\\
-7.38636363636351	11.3508240553516\\
-7.27272727272725	12.756147984829\\
-7.15909090909076	13.794686938913\\
-7.04545454545428	14.5426229187681\\
-6.93181818181802	15.0439235676295\\
-6.81818181818176	15.3234218407607\\
-6.7045454545455	15.3928277627812\\
-6.59090909090901	15.2532252093708\\
-6.47727272727252	14.8952885496887\\
-6.36363636363626	14.2973189945604\\
-6.24999999999977	13.4201521953399\\
-6.13636363636351	12.1960614414409\\
-6.02272727272725	10.5035542045347\\
-5.90909090909076	8.10169841338259\\
-5.7954545454545	4.41063213944918\\
-5.68181818181802	-2.71358351540002\\
-5.56818181818176	-12.8896599044133\\
-5.45454545454527	1.51889313037989\\
-5.34090909090901	6.60205924154729\\
-5.22727272727275	9.67488880700504\\
-5.11363636363626	11.8032631855452\\
-5	13.35848841692\\
-4.88636363636351	14.5123412790102\\
-4.77272727272702	15.3565000520001\\
-4.65909090909076	15.9434669997372\\
-4.5454545454545	16.3035198695487\\
-4.43181818181824	16.4524484742475\\
-4.31818181818176	16.3950126906708\\
-4.20454545454527	16.1259051617722\\
-4.09090909090901	15.6286636159955\\
-3.97727272727252	14.8720281073956\\
-3.86363636363626	13.8018457050268\\
-3.74999999999977	12.3232754917953\\
-3.63636363636351	10.2574640893986\\
-3.52272727272725	7.21319451430435\\
-3.40909090909076	2.03851611725471\\
-3.2954545454545	-14.3594977092596\\
-3.18181818181802	-0.914226349180115\\
-3.06818181818153	5.95322493622528\\
-2.95454545454527	9.64675359386411\\
-2.84090909090901	12.1061283286938\\
-2.72727272727275	13.8775235735146\\
-2.61363636363626	15.1915650100126\\
-2.49999999999977	16.1656454966753\\
-2.38636363636351	16.8656583759395\\
-2.27272727272702	17.3299668464552\\
-2.15909090909076	17.5800492292918\\
-2.0454545454545	17.6254322612404\\
-1.93181818181802	17.4656450630911\\
-1.81818181818176	17.0901180931633\\
-1.70454545454527	16.4759814250997\\
-1.59090909090901	15.5827081372841\\
-1.47727272727252	14.340568110588\\
-1.36363636363626	12.6243638952642\\
-1.25	10.1844645671491\\
-1.13636363636351	6.41276715491086\\
-1.02272727272725	-1.01459965943983\\
-0.909090909090764	-9.10516576297968\\
-0.795454545454277	4.08329688746914\\
-0.681818181818016	9.03630504487097\\
-0.568181818181756	12.0667504463812\\
-0.454545454545496	14.1801237151219\\
-0.340909090909008	15.7334247536094\\
-0.227272727272521	16.8934377128605\\
-0.11363636363626	17.7498065555731\\
2.27373675443232e-13	18.3542433118692\\
0.113636363636488	18.7369103722316\\
0.227272727272748	18.9139725320404\\
0.340909090909236	18.8910514244987\\
0.454545454545496	18.6643261250491\\
0.568181818181984	18.2197736370921\\
0.681818181818244	17.5302113969781\\
0.795454545454731	16.5486898760715\\
0.909090909090992	15.1942759215355\\
1.02272727272725	13.3188090443327\\
1.13636363636374	10.6148641662392\\
1.25	6.27101519083982\\
1.36363636363649	-3.66486189179775\\
1.47727272727298	-2.12643760263582\\
1.59090909090924	6.94702993456474\\
1.7045454545455	11.2178495882814\\
1.81818181818176	13.9616080964908\\
1.93181818181824	15.9150490630396\\
2.04545454545473	17.3654286512311\\
2.15909090909099	18.4533418535405\\
2.27272727272748	19.2563965761513\\
2.38636363636374	19.8200160845362\\
2.50000000000023	20.1707816519672\\
2.61363636363649	20.3227032227413\\
2.72727272727275	20.2800756566422\\
2.84090909090924	20.0382859935768\\
2.9545454545455	19.582919844345\\
3.06818181818198	18.886779782879\\
3.18181818181847	17.9033784171656\\
3.29545454545473	16.553062496843\\
3.40909090909099	14.6907790152754\\
3.52272727272725	12.017564931176\\
3.63636363636374	7.75375854662635\\
3.75000000000023	-1.75267822131566\\
3.86363636363649	-1.42081991885115\\
3.97727272727298	8.03189819820573\\
4.09090909090924	12.385972883072\\
4.2045454545455	15.1707440131249\\
4.31818181818198	17.1525589793351\\
4.43181818181824	18.6270491911236\\
4.54545454545473	19.7382916198684\\
4.65909090909099	20.5658160742003\\
4.77272727272748	21.1564266781177\\
4.88636363636374	21.5379673599779\\
5	21.7258428507113\\
5.11363636363649	21.7261026843118\\
5.22727272727275	21.5365458712208\\
5.34090909090924	21.1463084431922\\
5.45454545454572	20.5337646407304\\
5.56818181818198	19.6618119245559\\
5.68181818181824	18.468058303608\\
5.7954545454545	16.8432258377867\\
5.90909090909099	14.5769301707862\\
6.02272727272748	11.1869798943317\\
6.13636363636374	5.0877921826408\\
6.25000000000023	-20.6511940366074\\
6.36363636363649	6.03041097815539\\
6.47727272727275	11.8025109157939\\
6.59090909090924	15.1483777452977\\
6.7045454545455	17.4419516152857\\
6.81818181818198	19.1234199495482\\
6.93181818181824	20.3894288969829\\
7.04545454545473	21.3436396562073\\
7.15909090909099	22.0459361397601\\
7.27272727272725	22.5323787673382\\
7.38636363636374	22.8243995836729\\
7.5	22.9332953282899\\
7.61363636363649	22.8623075008125\\
7.72727272727298	22.6071777608192\\
7.84090909090924	22.1553956321548\\
7.9545454545455	21.4838419223941\\
8.06818181818176	20.5537997889454\\
8.18181818181824	19.3007061158338\\
8.29545454545473	17.6115833911018\\
8.40909090909099	15.2679650203353\\
8.52272727272748	11.7635561815074\\
8.63636363636374	5.38573099884934\\
8.75000000000023	-13.7944308787457\\
8.86363636363649	7.13276106811567\\
8.97727272727275	12.6790027895423\\
9.09090909090924	15.9270320600602\\
9.2045454545455	18.1574687757705\\
9.31818181818198	19.7907635024025\\
9.43181818181847	21.0168555004495\\
9.54545454545473	21.9365471385502\\
9.65909090909099	22.6083611733256\\
9.77272727272725	23.0677095019972\\
9.88636363636374	23.3357871572316\\
10.0000000000002	23.4239521074884\\
10.1136363636365	23.3357871572316\\
10.227272727273	23.0677095019972\\
10.3409090909092	22.6083611733255\\
10.4545454545455	21.9365471385502\\
10.568181818182	21.0168555004495\\
10.6818181818182	19.7907635024025\\
10.7954545454547	18.1574687757705\\
10.909090909091	15.9270320600602\\
11.0227272727275	12.6790027895422\\
11.1363636363637	7.13276106811556\\
11.25	-13.794430878747\\
11.3636363636365	5.38573099884945\\
11.4772727272727	11.7635561815075\\
11.5909090909092	15.2679650203354\\
11.7045454545457	17.6115833911019\\
11.818181818182	19.3007061158338\\
11.9318181818182	20.5537997889455\\
12.0454545454545	21.4838419223941\\
12.159090909091	22.1553956321548\\
12.2727272727275	22.6071777608192\\
12.3863636363637	22.8623075008125\\
12.5000000000002	22.9332953282899\\
12.6136363636365	22.824399583673\\
12.7272727272727	22.5323787673382\\
12.8409090909092	22.0459361397601\\
12.9545454545455	21.3436396562073\\
13.068181818182	20.3894288969828\\
13.1818181818182	19.1234199495481\\
13.2954545454547	17.4419516152857\\
13.409090909091	15.1483777452977\\
13.5227272727273	11.8025109157939\\
13.6363636363637	6.03041097815528\\
13.75	-20.6511940366102\\
13.8636363636365	5.08779218264097\\
13.977272727273	11.1869798943317\\
14.0909090909092	14.5769301707862\\
14.2045454545455	16.8432258377867\\
14.3181818181818	18.468058303608\\
14.4318181818182	19.6618119245559\\
14.5454545454547	20.5337646407304\\
14.659090909091	21.1463084431922\\
14.7727272727275	21.5365458712208\\
14.8863636363637	21.7261026843119\\
15.0000000000002	21.7258428507113\\
15.1136363636365	21.5379673599779\\
15.2272727272727	21.1564266781177\\
15.3409090909092	20.5658160742003\\
15.4545454545455	19.7382916198684\\
15.568181818182	18.6270491911235\\
15.6818181818185	17.1525589793351\\
15.7954545454547	15.1707440131249\\
15.909090909091	12.3859728830719\\
16.0227272727273	8.03189819820563\\
16.1363636363637	-1.42081991885144\\
16.2500000000002	-1.75267822131531\\
16.3636363636365	7.7537585466265\\
16.477272727273	12.017564931176\\
16.5909090909092	14.6907790152754\\
16.7045454545455	16.553062496843\\
16.818181818182	17.9033784171656\\
16.9318181818182	18.886779782879\\
17.0454545454547	19.582919844345\\
17.159090909091	20.0382859935768\\
17.2727272727275	20.2800756566422\\
17.3863636363637	20.3227032227413\\
17.5	20.1707816519672\\
17.6136363636365	19.8200160845362\\
17.7272727272727	19.2563965761513\\
17.8409090909092	18.4533418535404\\
17.9545454545457	17.3654286512311\\
18.068181818182	15.9150490630396\\
18.1818181818182	13.9616080964908\\
18.2954545454545	11.2178495882814\\
18.409090909091	6.94702993456466\\
18.5227272727275	-2.12643760263624\\
18.6363636363637	-3.66486189179742\\
18.7500000000002	6.27101519083994\\
18.8636363636365	10.6148641662393\\
18.9772727272727	13.3188090443328\\
19.0909090909092	15.1942759215355\\
19.2045454545455	16.5486898760716\\
19.318181818182	17.5302113969781\\
19.4318181818182	18.2197736370921\\
19.5454545454547	18.6643261250491\\
19.659090909091	18.8910514244986\\
19.7727272727273	18.9139725320404\\
19.8863636363637	18.7369103722316\\
20	18.3542433118692\\
20.1136363636365	17.7498065555731\\
20.227272727273	16.8934377128605\\
20.3409090909092	15.7334247536093\\
20.4545454545455	14.1801237151218\\
20.5681818181818	12.0667504463811\\
20.6818181818182	9.03630504487093\\
20.7954545454547	4.08329688746898\\
20.909090909091	-9.10516576298021\\
21.0227272727275	-1.01459965943966\\
21.1363636363637	6.41276715491098\\
21.2500000000002	10.1844645671491\\
21.3636363636365	12.6243638952643\\
21.4772727272727	14.3405681105881\\
21.5909090909092	15.5827081372841\\
21.7045454545455	16.4759814250997\\
21.818181818182	17.0901180931633\\
21.9318181818185	17.4656450630911\\
22.0454545454547	17.6254322612404\\
22.159090909091	17.5800492292918\\
22.2727272727273	17.3299668464552\\
22.3863636363637	16.8656583759395\\
22.5000000000002	16.1656454966753\\
22.6136363636365	15.1915650100125\\
22.727272727273	13.8775235735146\\
22.8409090909092	12.1061283286938\\
22.9545454545455	9.64675359386405\\
23.068181818182	5.95322493622518\\
23.1818181818182	-0.914226349180333\\
23.2954545454547	-14.3594977092588\\
23.409090909091	2.03851611725483\\
23.5227272727275	7.21319451430441\\
23.6363636363637	10.2574640893986\\
23.75	12.3232754917954\\
23.8636363636365	13.8018457050268\\
23.9772727272727	14.8720281073956\\
24.0909090909092	15.6286636159955\\
24.2045454545457	16.1259051617722\\
24.318181818182	16.3950126906707\\
24.4318181818182	16.4524484742475\\
24.5454545454545	16.3035198695487\\
24.659090909091	15.9434669997372\\
24.7727272727275	15.3565000520001\\
24.8863636363637	14.5123412790102\\
25.0000000000002	13.35848841692\\
25.1136363636365	11.8032631855451\\
25.2272727272727	9.67488880700497\\
25.3409090909092	6.60205924154722\\
25.4545454545455	1.51889313037977\\
25.568181818182	-12.8896599044137\\
25.6818181818182	-2.71358351539975\\
25.7954545454547	4.41063213944926\\
25.909090909091	8.10169841338262\\
26.0227272727273	10.5035542045347\\
26.1363636363637	12.196061441441\\
26.25	13.4201521953399\\
26.3636363636365	14.2973189945604\\
26.477272727273	14.8952885496887\\
26.5909090909092	15.2532252093708\\
26.7045454545455	15.3928277627812\\
26.8181818181818	15.3234218407606\\
26.9318181818182	15.0439235676294\\
27.0454545454547	14.5426229187681\\
27.159090909091	13.794686938913\\
27.2727272727275	12.756147984829\\
27.3863636363637	11.3508240553516\\
27.5000000000002	9.43996872706652\\
27.6136363636365	6.7398972978837\\
27.7272727272727	2.52527316226279\\
27.8409090909092	-6.38774317356996\\
27.9545454545455	-8.38144770194769\\
28.068181818182	1.74886795257404\\
28.1818181818185	6.13707308002734\\
28.2954545454547	8.86253696487401\\
28.409090909091	10.7494517032786\\
28.5227272727273	12.1084540789577\\
28.6363636363637	13.0886736725724\\
28.7500000000002	13.7711644966907\\
28.8636363636365	14.2025107138338\\
28.977272727273	14.4091125397213\\
29.0909090909092	14.4037258360179\\
29.2045454545455	14.1882292974618\\
29.318181818182	13.7540131661285\\
29.4318181818182	13.0801704414986\\
29.5454545454547	12.1286173056846\\
29.659090909091	10.8334080484633\\
29.7727272727275	9.07654646369556\\
29.8863636363637	6.62547159758941\\
30	2.92729254509042\\
30.1136363636365	-3.99813909326786\\
30.2272727272727	-16.7058055598301\\
30.3409090909092	-0.798013572997302\\
30.4545454545457	4.34435981023731\\
30.568181818182	7.3809215672368\\
30.6818181818182	9.44469901384024\\
30.7954545454545	10.9225049601356\\
30.909090909091	11.9915219460657\\
31.0227272727275	12.7457002160009\\
31.1363636363637	13.2385422158496\\
31.2500000000002	13.500682317966\\
31.3636363636365	13.5478504875495\\
31.4772727272727	13.3843842985718\\
31.5909090909092	13.0041310128573\\
31.7045454545455	12.3891652731278\\
31.818181818182	11.5057116336117\\
31.9318181818182	10.2950719264176\\
32.0454545454547	8.65340035377598\\
32.159090909091	6.38122424559288\\
32.2727272727273	3.02743426392987\\
32.3863636363637	-2.83855155550256\\
32.5	-36.8279445870085\\
32.6136363636365	-3.26873577809538\\
32.727272727273	2.6984960832308\\
32.8409090909092	6.03539359847526\\
32.9545454545457	8.26112144530004\\
33.068181818182	9.84449260960044\\
33.1818181818182	10.9908740185285\\
33.2954545454547	11.8066325194621\\
33.409090909091	12.351723352816\\
33.5227272727275	12.6606186698682\\
33.6363636363637	12.7516624869896\\
33.7500000000002	12.631277932363\\
33.8636363636365	12.2953169569535\\
33.9772727272727	11.7281991963286\\
};

\addplot[area legend, draw=green, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
6	-20\\
14	-20\\
14	50\\
6	50\\
}--cycle;


\addplot[area legend, draw=red, fill=red, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
9	-20\\
11	-20\\
11	50\\
9	50\\
}--cycle;
\end{axis}

\end{tikzpicture}%

==> part II/figures/FiguresPartII/letterPartII-AFDMIMO.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\normalsize]
\begin{axis}[%
width=8cm,
height=4cm,
%at={(1.011in,0.642in)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ coordinate [m]},
ylabel={AF [dB]},
 legend columns=2, 
ymin=-50,
ymax=5,
axis background/.style={fill=white},
legend style={at={(0.02,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed,line width=2.0pt]
  table[row sep=crcr]{%
-2	-5.36282227563878\\
-1.995995995996	-5.34525790429428\\
-1.99199199199199	-5.32769132604308\\
-1.98798798798799	-5.31012277254304\\
-1.98398398398398	-5.29255247590996\\
-1.97997997997998	-5.2749806686976\\
-1.97597597597598	-5.25740758387766\\
-1.97197197197197	-5.23983345482016\\
-1.96796796796797	-5.2222585152738\\
-1.96396396396396	-5.20468299934669\\
-1.95995995995996	-5.18710714148708\\
-1.95595595595596	-5.16953117646441\\
-1.95195195195195	-5.15195533935047\\
-1.94794794794795	-5.13437986550076\\
-1.94394394394394	-5.11680499053604\\
-1.93993993993994	-5.09923095032407\\
-1.93593593593594	-5.08165798096152\\
-1.93193193193193	-5.06408631875603\\
-1.92792792792793	-5.04651620020857\\
-1.92392392392392	-5.02894786199584\\
-1.91991991991992	-5.01138154095295\\
-1.91591591591592	-4.99381747405626\\
-1.91191191191191	-4.9762558984064\\
-1.90790790790791	-4.95869705121147\\
-1.9039039039039	-4.94114116977045\\
-1.8998998998999	-4.92358849145677\\
-1.8958958958959	-4.90603925370205\\
-1.89189189189189	-4.88849369398009\\
-1.88788788788789	-4.87095204979097\\
-1.88388388388388	-4.85341455864535\\
-1.87987987987988	-4.835881458049\\
-1.87587587587588	-4.81835298548747\\
-1.87187187187187	-4.80082937841091\\
-1.86786786786787	-4.78331087421918\\
-1.86386386386386	-4.76579771024702\\
-1.85985985985986	-4.74829012374946\\
-1.85585585585586	-4.73078835188741\\
-1.85185185185185	-4.71329263171343\\
-1.84784784784785	-4.69580320015767\\
-1.84384384384384	-4.67832029401395\\
-1.83983983983984	-4.66084414992608\\
-1.83583583583584	-4.64337500437433\\
-1.83183183183183	-4.62591309366206\\
-1.82782782782783	-4.60845865390255\\
-1.82382382382382	-4.59101192100599\\
-1.81981981981982	-4.5735731306666\\
-1.81581581581582	-4.55614251835005\\
-1.81181181181181	-4.53872031928085\\
-1.80780780780781	-4.52130676843014\\
-1.8038038038038	-4.50390210050342\\
-1.7997997997998	-4.48650654992864\\
-1.7957957957958	-4.46912035084434\\
-1.79179179179179	-4.45174373708799\\
-1.78778778778779	-4.43437694218449\\
-1.78378378378378	-4.41702019933484\\
-1.77977977977978	-4.39967374140499\\
-1.77577577577578	-4.38233780091477\\
-1.77177177177177	-4.36501261002711\\
-1.76776776776777	-4.34769840053729\\
-1.76376376376376	-4.33039540386243\\
-1.75975975975976	-4.31310385103111\\
-1.75575575575576	-4.29582397267314\\
-1.75175175175175	-4.27855599900949\\
-1.74774774774775	-4.26130015984237\\
-1.74374374374374	-4.24405668454546\\
-1.73973973973974	-4.2268258020543\\
-1.73573573573574	-4.20960774085682\\
-1.73173173173173	-4.19240272898404\\
-1.72772772772773	-4.17521099400085\\
-1.72372372372372	-4.15803276299704\\
-1.71971971971972	-4.14086826257836\\
-1.71571571571572	-4.12371771885784\\
-1.71171171171171	-4.10658135744713\\
-1.70770770770771	-4.08945940344812\\
-1.7037037037037	-4.07235208144453\\
-1.6996996996997	-4.05525961549382\\
-1.6956956956957	-4.03818222911908\\
-1.69169169169169	-4.02112014530115\\
-1.68768768768769	-4.00407358647086\\
-1.68368368368368	-3.9870427745014\\
-1.67967967967968	-3.97002793070075\\
-1.67567567567568	-3.95302927580438\\
-1.67167167167167	-3.93604702996798\\
-1.66766766766767	-3.9190814127603\\
-1.66366366366366	-3.90213264315625\\
-1.65965965965966	-3.88520093952994\\
-1.65565565565566	-3.86828651964801\\
-1.65165165165165	-3.85138960066298\\
-1.64764764764765	-3.83451039910679\\
-1.64364364364364	-3.81764913088438\\
-1.63963963963964	-3.80080601126748\\
-1.63563563563564	-3.78398125488847\\
-1.63163163163163	-3.76717507573436\\
-1.62762762762763	-3.7503876871409\\
-1.62362362362362	-3.73361930178677\\
-1.61961961961962	-3.71687013168796\\
-1.61561561561562	-3.70014038819219\\
-1.61161161161161	-3.68343028197343\\
-1.60760760760761	-3.66674002302665\\
-1.6036036036036	-3.65006982066252\\
-1.5995995995996	-3.63341988350236\\
-1.5955955955956	-3.61679041947306\\
-1.59159159159159	-3.60018163580226\\
-1.58758758758759	-3.58359373901348\\
-1.58358358358358	-3.56702693492149\\
-1.57957957957958	-3.55048142862769\\
-1.57557557557558	-3.5339574245156\\
-1.57157157157157	-3.51745512624655\\
-1.56756756756757	-3.50097473675528\\
-1.56356356356356	-3.48451645824588\\
-1.55955955955956	-3.46808049218758\\
-1.55555555555556	-3.45166703931083\\
-1.55155155155155	-3.43527629960338\\
-1.54754754754755	-3.41890847230647\\
-1.54354354354354	-3.4025637559111\\
-1.53953953953954	-3.38624234815445\\
-1.53553553553554	-3.3699444460163\\
-1.53153153153153	-3.35367024571564\\
-1.52752752752753	-3.33741994270729\\
-1.52352352352352	-3.32119373167862\\
-1.51951951951952	-3.30499180654641\\
-1.51551551551552	-3.28881436045374\\
-1.51151151151151	-3.27266158576697\\
-1.50750750750751	-3.25653367407284\\
-1.5035035035035	-3.24043081617562\\
-1.4994994994995	-3.22435320209435\\
-1.4954954954955	-3.20830102106017\\
-1.49149149149149	-3.1922744615137\\
-1.48748748748749	-3.17627371110254\\
-1.48348348348348	-3.16029895667884\\
-1.47947947947948	-3.14435038429689\\
-1.47547547547548	-3.12842817921089\\
-1.47147147147147	-3.11253252587268\\
-1.46746746746747	-3.09666360792964\\
-1.46346346346346	-3.08082160822261\\
-1.45945945945946	-3.06500670878388\\
-1.45545545545546	-3.0492190908353\\
-1.45145145145145	-3.0334589347864\\
-1.44744744744745	-3.01772642023259\\
-1.44344344344344	-3.00202172595351\\
-1.43943943943944	-2.98634502991131\\
-1.43543543543544	-2.97069650924911\\
-1.43143143143143	-2.95507634028947\\
-1.42742742742743	-2.93948469853296\\
-1.42342342342342	-2.92392175865674\\
-1.41941941941942	-2.90838769451326\\
-1.41541541541542	-2.89288267912901\\
-1.41141141141141	-2.8774068847033\\
-1.40740740740741	-2.86196048260711\\
-1.4034034034034	-2.84654364338207\\
-1.3993993993994	-2.83115653673938\\
-1.3953953953954	-2.81579933155887\\
-1.39139139139139	-2.80047219588811\\
-1.38738738738739	-2.78517529694155\\
-1.38338338338338	-2.76990880109973\\
-1.37937937937938	-2.75467287390856\\
-1.37537537537538	-2.7394676800786\\
-1.37137137137137	-2.72429338348449\\
-1.36736736736737	-2.70915014716433\\
-1.36336336336336	-2.69403813331915\\
-1.35935935935936	-2.67895750331251\\
-1.35535535535536	-2.66390841766997\\
-1.35135135135135	-2.64889103607881\\
-1.34734734734735	-2.63390551738767\\
-1.34334334334334	-2.61895201960628\\
-1.33933933933934	-2.60403069990522\\
-1.33533533533534	-2.58914171461576\\
-1.33133133133133	-2.57428521922973\\
-1.32732732732733	-2.55946136839939\\
-1.32332332332332	-2.54467031593744\\
-1.31931931931932	-2.529912214817\\
-1.31531531531532	-2.51518721717163\\
-1.31131131131131	-2.50049547429543\\
-1.30730730730731	-2.4858371366432\\
-1.3033033033033	-2.47121235383055\\
-1.2992992992993	-2.45662127463416\\
-1.2952952952953	-2.442064046992\\
-1.29129129129129	-2.42754081800363\\
-1.28728728728729	-2.41305173393053\\
-1.28328328328328	-2.39859694019645\\
-1.27927927927928	-2.38417658138784\\
-1.27527527527528	-2.36979080125424\\
-1.27127127127127	-2.35543974270882\\
-1.26726726726727	-2.34112354782884\\
-1.26326326326326	-2.32684235785621\\
-1.25925925925926	-2.31259631319808\\
-1.25525525525526	-2.29838555342743\\
-1.25125125125125	-2.28421021728376\\
-1.24724724724725	-2.2700704426737\\
-1.24324324324324	-2.2559663666718\\
-1.23923923923924	-2.2418981255212\\
-1.23523523523524	-2.22786585463445\\
-1.23123123123123	-2.21386968859428\\
-1.22722722722723	-2.19990976115446\\
-1.22322322322322	-2.18598620524064\\
-1.21921921921922	-2.17209915295126\\
-1.21521521521522	-2.15824873555844\\
-1.21121121121121	-2.14443508350894\\
-1.20720720720721	-2.13065832642513\\
-1.2032032032032	-2.11691859310599\\
-1.1991991991992	-2.10321601152814\\
-1.1951951951952	-2.08955070884683\\
-1.19119119119119	-2.07592281139713\\
-1.18718718718719	-2.0623324446949\\
-1.18318318318318	-2.04877973343799\\
-1.17917917917918	-2.03526480150737\\
-1.17517517517518	-2.02178777196827\\
-1.17117117117117	-2.00834876707139\\
-1.16716716716717	-1.99494790825412\\
-1.16316316316316	-1.98158531614174\\
-1.15915915915916	-1.9682611105487\\
-1.15515515515515	-1.95497541047988\\
-1.15115115115115	-1.94172833413188\\
-1.14714714714715	-1.92851999889435\\
-1.14314314314314	-1.91535052135129\\
-1.13913913913914	-1.90222001728241\\
-1.13513513513513	-1.88912860166452\\
-1.13113113113113	-1.87607638867287\\
-1.12712712712713	-1.8630634916826\\
-1.12312312312312	-1.85009002327013\\
-1.11911911911912	-1.83715609521456\\
-1.11511511511511	-1.82426181849921\\
-1.11111111111111	-1.81140730331299\\
-1.10710710710711	-1.79859265905195\\
-1.1031031031031	-1.78581799432072\\
-1.0990990990991	-1.77308341693405\\
-1.09509509509509	-1.76038903391836\\
-1.09109109109109	-1.74773495151317\\
-1.08708708708709	-1.73512127517279\\
-1.08308308308308	-1.72254810956776\\
-1.07907907907908	-1.71001555858651\\
-1.07507507507507	-1.69752372533688\\
-1.07107107107107	-1.68507271214774\\
-1.06706706706707	-1.67266262057062\\
-1.06306306306306	-1.6602935513813\\
-1.05905905905906	-1.64796560458143\\
-1.05505505505505	-1.63567887940022\\
-1.05105105105105	-1.623433474296\\
-1.04704704704705	-1.61122948695796\\
-1.04304304304304	-1.59906701430776\\
-1.03903903903904	-1.58694615250125\\
-1.03503503503503	-1.5748669969301\\
-1.03103103103103	-1.56282964222353\\
-1.02702702702703	-1.55083418224998\\
-1.02302302302302	-1.53888071011884\\
-1.01901901901902	-1.52696931818215\\
-1.01501501501501	-1.51510009803629\\
-1.01101101101101	-1.50327314052375\\
-1.00700700700701	-1.49148853573483\\
-1.003003003003	-1.47974637300938\\
-0.998998998998999	-1.46804674093854\\
-0.994994994994995	-1.4563897273665\\
-0.990990990990991	-1.44477541939222\\
-0.986986986986987	-1.43320390337122\\
-0.982982982982983	-1.42167526491729\\
-0.978978978978979	-1.41018958890431\\
-0.974974974974975	-1.39874695946796\\
-0.970970970970971	-1.38734746000752\\
-0.966966966966967	-1.37599117318765\\
-0.962962962962963	-1.36467818094013\\
-0.958958958958959	-1.35340856446566\\
-0.954954954954955	-1.34218240423564\\
-0.950950950950951	-1.33099977999392\\
-0.946946946946947	-1.31986077075863\\
-0.942942942942943	-1.30876545482392\\
-0.938938938938939	-1.29771390976177\\
-0.934934934934935	-1.28670621242376\\
-0.930930930930931	-1.27574243894285\\
-0.926926926926927	-1.26482266473519\\
-0.922922922922923	-1.25394696450188\\
-0.918918918918919	-1.24311541223078\\
-0.914914914914915	-1.23232808119827\\
-0.910910910910911	-1.22158504397103\\
-0.906906906906907	-1.21088637240787\\
-0.902902902902903	-1.20023213766145\\
-0.898898898898899	-1.1896224101801\\
-0.894894894894895	-1.17905725970959\\
-0.890890890890891	-1.16853675529491\\
-0.886886886886887	-1.15806096528203\\
-0.882882882882883	-1.14762995731968\\
-0.878878878878879	-1.13724379836115\\
-0.874874874874875	-1.126902554666\\
-0.870870870870871	-1.11660629180187\\
-0.866866866866867	-1.10635507464623\\
-0.862862862862863	-1.09614896738814\\
-0.858858858858859	-1.08598803352998\\
-0.854854854854855	-1.07587233588926\\
-0.850850850850851	-1.06580193660028\\
-0.846846846846847	-1.05577689711596\\
-0.842842842842843	-1.04579727820954\\
-0.838838838838839	-1.03586313997631\\
-0.834834834834835	-1.02597454183534\\
-0.830830830830831	-1.01613154253121\\
-0.826826826826827	-1.00633420013575\\
-0.822822822822823	-0.996582572049731\\
-0.818818818818819	-0.986876715004569\\
-0.814814814814815	-0.977216685064062\\
-0.810810810810811	-0.967602537626047\\
-0.806806806806807	-0.958034327424128\\
-0.802802802802802	-0.948512108529343\\
-0.798798798798799	-0.939035934351856\\
-0.794794794794795	-0.929605857642615\\
-0.790790790790791	-0.920221930495043\\
-0.786786786786787	-0.910884204346678\\
-0.782782782782782	-0.901592729980845\\
-0.778778778778779	-0.892347557528286\\
-0.774774774774775	-0.883148736468816\\
-0.77077077077077	-0.873996315632942\\
-0.766766766766767	-0.864890343203508\\
-0.762762762762762	-0.855830866717297\\
-0.758758758758759	-0.846817933066647\\
-0.754754754754755	-0.83785158850105\\
-0.75075075075075	-0.828931878628762\\
-0.746746746746747	-0.820058848418363\\
-0.742742742742742	-0.811232542200375\\
-0.738738738738739	-0.802453003668787\\
-0.734734734734735	-0.79372027588266\\
-0.73073073073073	-0.785034401267642\\
-0.726726726726727	-0.776395421617549\\
-0.722722722722722	-0.767803378095873\\
-0.718718718718719	-0.759258311237326\\
-0.714714714714715	-0.750760260949347\\
-0.71071071071071	-0.742309266513625\\
-0.706706706706707	-0.733905366587584\\
-0.702702702702702	-0.725548599205879\\
-0.698698698698698	-0.717239001781885\\
-0.694694694694695	-0.708976611109157\\
-0.69069069069069	-0.700761463362891\\
-0.686686686686687	-0.692593594101391\\
-0.682682682682682	-0.684473038267493\\
-0.678678678678678	-0.676399830190013\\
-0.674674674674674	-0.668374003585152\\
-0.67067067067067	-0.660395591557924\\
-0.666666666666667	-0.652464626603541\\
-0.662662662662662	-0.644581140608826\\
-0.658658658658658	-0.63674516485357\\
-0.654654654654654	-0.628956730011911\\
-0.65065065065065	-0.621215866153699\\
-0.646646646646647	-0.613522602745849\\
-0.642642642642642	-0.605876968653653\\
-0.638638638638638	-0.59827899214214\\
-0.634634634634634	-0.590728700877357\\
-0.63063063063063	-0.583226121927708\\
-0.626626626626626	-0.575771281765226\\
-0.622622622622622	-0.56836420626686\\
-0.618618618618618	-0.561004920715749\\
-0.614614614614614	-0.553693449802472\\
-0.61061061061061	-0.546429817626319\\
-0.606606606606606	-0.539214047696498\\
-0.602602602602602	-0.532046162933375\\
-0.598598598598598	-0.524926185669693\\
-0.594594594594594	-0.517854137651765\\
-0.59059059059059	-0.510830040040663\\
-0.586586586586586	-0.503853913413397\\
-0.582582582582582	-0.49692577776408\\
-0.578578578578578	-0.490045652505095\\
-0.574574574574574	-0.483213556468214\\
-0.57057057057057	-0.476429507905746\\
-0.566566566566566	-0.469693524491645\\
-0.562562562562562	-0.463005623322615\\
-0.558558558558558	-0.456365820919216\\
-0.554554554554554	-0.449774133226922\\
-0.55055055055055	-0.443230575617208\\
-0.546546546546546	-0.436735162888607\\
-0.542542542542542	-0.430287909267733\\
-0.538538538538538	-0.42388882841033\\
-0.534534534534534	-0.417537933402287\\
-0.53053053053053	-0.411235236760637\\
-0.526526526526526	-0.40498075043456\\
-0.522522522522522	-0.398774485806352\\
-0.518518518518518	-0.3926164536924\\
-0.514514514514514	-0.386506664344129\\
-0.51051051051051	-0.380445127448961\\
-0.506506506506506	-0.374431852131223\\
-0.502502502502502	-0.368466846953069\\
-0.498498498498498	-0.362550119915392\\
-0.494494494494494	-0.356681678458705\\
-0.49049049049049	-0.350861529464026\\
-0.486486486486486	-0.345089679253726\\
-0.482482482482482	-0.339366133592404\\
-0.478478478478478	-0.333690897687703\\
-0.474474474474474	-0.328063976191146\\
-0.47047047047047	-0.322485373198945\\
-0.466466466466466	-0.316955092252795\\
-0.462462462462462	-0.31147313634068\\
-0.458458458458458	-0.306039507897607\\
-0.454454454454454	-0.300654208806404\\
-0.45045045045045	-0.295317240398444\\
-0.446446446446446	-0.290028603454378\\
-0.442442442442442	-0.284788298204864\\
-0.438438438438438	-0.279596324331264\\
-0.434434434434434	-0.274452680966343\\
-0.43043043043043	-0.269357366694944\\
-0.426426426426426	-0.264310379554658\\
-0.422422422422422	-0.259311717036472\\
-0.418418418418418	-0.254361376085412\\
-0.414414414414414	-0.249459353101167\\
-0.41041041041041	-0.244605643938709\\
-0.406406406406406	-0.239800243908882\\
-0.402402402402402	-0.235043147778999\\
-0.398398398398398	-0.230334349773401\\
-0.394394394394394	-0.225673843574033\\
-0.39039039039039	-0.221061622320982\\
-0.386386386386386	-0.216497678613011\\
-0.382382382382382	-0.211982004508086\\
-0.378378378378378	-0.207514591523864\\
-0.374374374374374	-0.203095430638212\\
-0.37037037037037	-0.198724512289666\\
-0.366366366366366	-0.194401826377919\\
-0.362362362362362	-0.19012736226425\\
-0.358358358358358	-0.185901108771988\\
-0.354354354354354	-0.181723054186931\\
-0.35035035035035	-0.177593186257757\\
-0.346346346346346	-0.173511492196433\\
-0.342342342342342	-0.169477958678599\\
-0.338338338338338	-0.165492571843948\\
-0.334334334334334	-0.161555317296587\\
-0.33033033033033	-0.157666180105387\\
-0.326326326326326	-0.153825144804315\\
-0.322322322322322	-0.150032195392776\\
-0.318318318318318	-0.146287315335901\\
-0.314314314314314	-0.142590487564868\\
-0.31031031031031	-0.138941694477173\\
-0.306306306306306	-0.135340917936913\\
-0.302302302302302	-0.131788139275037\\
-0.298298298298298	-0.128283339289613\\
-0.294294294294294	-0.124826498246046\\
-0.29029029029029	-0.121417595877308\\
-0.286286286286286	-0.11805661138416\\
-0.282282282282282	-0.114743523435334\\
-0.278278278278278	-0.111478310167734\\
-0.274274274274274	-0.108260949186607\\
-0.27027027027027	-0.105091417565705\\
-0.266266266266266	-0.101969691847441\\
-0.262262262262262	-0.098895748043021\\
-0.258258258258258	-0.0958695616325846\\
-0.254254254254254	-0.0928911075653092\\
-0.25025025025025	-0.0899603602595163\\
-0.246246246246246	-0.0870772936027766\\
-0.242242242242242	-0.0842418809519788\\
-0.238238238238238	-0.0814540951334045\\
-0.234234234234234	-0.0787139084427932\\
-0.23023023023023	-0.0760212926453881\\
-0.226226226226226	-0.0733762189759643\\
-0.222222222222222	-0.0707786581388761\\
-0.218218218218218	-0.0682285803080564\\
-0.214214214214214	-0.0657259551270311\\
-0.21021021021021	-0.0632707517089105\\
-0.206206206206206	-0.0608629386363774\\
-0.202202202202202	-0.0585024839616636\\
-0.198198198198198	-0.0561893552065124\\
-0.194194194194194	-0.0539235193621323\\
-0.19019019019019	-0.0517049428891552\\
-0.186186186186186	-0.0495335917175542\\
-0.182182182182182	-0.0474094312465849\\
-0.178178178178178	-0.0453324263446979\\
-0.174174174174174	-0.0433025413494544\\
-0.17017017017017	-0.0413197400674113\\
-0.166166166166166	-0.039383985774034\\
-0.162162162162162	-0.0374952412135576\\
-0.158158158158158	-0.0356534685988846\\
-0.154154154154154	-0.0338586296114297\\
-0.15015015015015	-0.0321106854009962\\
-0.146146146146146	-0.0304095965856152\\
-0.142142142142142	-0.0287553232514045\\
-0.138138138138138	-0.0271478249523907\\
-0.134134134134134	-0.0255870607103438\\
-0.13013013013013	-0.0240729890146044\\
-0.126126126126126	-0.022605567821897\\
-0.122122122122122	-0.0211847545561483\\
-0.118118118118118	-0.0198105061082802\\
-0.114114114114114	-0.0184827788360125\\
-0.11011011011011	-0.0172015285636635\\
-0.106106106106106	-0.0159667105819277\\
-0.102102102102102	-0.0147782796476733\\
-0.0980980980980979	-0.013636189983703\\
-0.094094094094094	-0.0125403952785474\\
-0.0900900900900901	-0.0114908486862171\\
-0.0860860860860857	-0.0104875028259911\\
-0.0820820820820818	-0.00953030978215796\\
-0.0780780780780779	-0.00861922110379144\\
-0.074074074074074	-0.00775418780450647\\
-0.07007007007007	-0.00693516036220541\\
-0.0660660660660657	-0.00616208871884332\\
-0.0620620620620618	-0.00543492228016625\\
-0.0580580580580579	-0.00475360991548424\\
-0.0540540540540535	-0.00411809995738806\\
-0.05005005005005	-0.00352834020153113\\
-0.0460460460460457	-0.00298427790634685\\
-0.0420420420420418	-0.00248585979283612\\
-0.0380380380380378	-0.00203303204427119\\
-0.0340340340340335	-0.00162574030598272\\
-0.03003003003003	-0.0012639296850996\\
-0.0260260260260257	-0.000947544750286074\\
-0.0220220220220217	-0.000676529531533921\\
-0.0180180180180178	-0.000450827519889082\\
-0.0140140140140135	-0.000270381667228215\\
-0.01001001001001	-0.000135134386023736\\
-0.00600600600600565	-4.50275491126094e-05\\
-0.00200200200200173	-2.48947307257868e-09\\
0.00200200200200218	0\\
0.00600600600600654	-4.49603332956683e-05\\
0.01001001001001	-0.000134823201460396\\
0.0140140140140144	-0.00026952777589311\\
0.0180180180180178	-0.000449012687091167\\
0.0220220220220222	-0.000673216024478338\\
0.0260260260260265	-0.00094207533620933\\
0.03003003003003	-0.00125552762901353\\
0.0340340340340344	-0.00161350936803463\\
0.0380380380380378	-0.00201595647667623\\
0.0420420420420422	-0.00246280433647237\\
0.0460460460460466	-0.0029539877869526\\
0.05005005005005	-0.00348944112553994\\
0.0540540540540544	-0.00406909810743092\\
0.0580580580580579	-0.00469289194552676\\
0.0620620620620622	-0.00536075531034733\\
0.0660660660660666	-0.00607262032996957\\
0.07007007007007	-0.0068284185899998\\
0.0740740740740744	-0.0076280811335235\\
0.0780780780780779	-0.00847153846111128\\
0.0820820820820822	-0.00935872053081576\\
0.0860860860860866	-0.0102895567582054\\
0.0900900900900901	-0.0112639760163967\\
0.0940940940940944	-0.0122819066361271\\
0.0980980980980979	-0.0133432764058338\\
0.102102102102102	-0.0144480125717634\\
0.106106106106107	-0.0155960418380946\\
0.11011011011011	-0.0167872903670925\\
0.114114114114114	-0.018021683779281\\
0.118118118118118	-0.0192991471536458\\
0.122122122122122	-0.0206196050278543\\
0.126126126126127	-0.0219829813985038\\
0.13013013013013	-0.023389199721407\\
0.134134134134134	-0.0248381829118936\\
0.138138138138139	-0.0263298533451471\\
0.142142142142142	-0.0278641328565683\\
0.146146146146147	-0.0294409427421662\\
0.15015015015015	-0.0310602037589959\\
0.154154154154154	-0.0327218361256076\\
0.158158158158159	-0.0344257595225549\\
0.162162162162162	-0.0361718930928977\\
0.166166166166167	-0.0379601554427918\\
0.17017017017017	-0.0397904646420758\\
0.174174174174174	-0.0416627382249044\\
0.178178178178179	-0.043576893190439\\
0.182182182182182	-0.0455328460035485\\
0.186186186186187	-0.0475305125955683\\
0.19019019019019	-0.0495698083651073\\
0.194194194194194	-0.0516506481788753\\
0.198198198198199	-0.053772946372571\\
0.202202202202202	-0.055936616751804\\
0.206206206206207	-0.0581415725930873\\
0.21021021021021	-0.060387726644833\\
0.214214214214214	-0.0626749911284339\\
0.218218218218219	-0.0650032777393773\\
0.222222222222222	-0.0673724976484168\\
0.226226226226227	-0.0697825615027762\\
0.23023023023023	-0.0722333794274356\\
0.234234234234235	-0.0747248610264441\\
0.238238238238239	-0.0772569153842988\\
0.242242242242242	-0.0798294510673769\\
0.246246246246247	-0.0824423761254311\\
0.25025025025025	-0.0850955980931201\\
0.254254254254255	-0.0877890239916413\\
0.258258258258259	-0.0905225603303584\\
0.262262262262262	-0.0932961131085615\\
0.266266266266267	-0.0961095878172372\\
0.27027027027027	-0.0989628894409184\\
0.274274274274275	-0.101855922459602\\
0.278278278278279	-0.104788590850739\\
0.282282282282282	-0.107760798091259\\
0.286286286286287	-0.110772447159699\\
0.29029029029029	-0.113823440538388\\
0.294294294294295	-0.116913680215682\\
0.298298298298299	-0.120043067688304\\
0.302302302302302	-0.12321150396372\\
0.306306306306307	-0.126418889562617\\
0.31031031031031	-0.129665124521436\\
0.314314314314315	-0.132950108394991\\
0.318318318318319	-0.136273740259154\\
0.322322322322322	-0.139635918713614\\
0.326326326326327	-0.143036541884738\\
0.33033033033033	-0.146475507428477\\
0.334334334334335	-0.14995271253337\\
0.338338338338339	-0.153468053923628\\
0.342342342342342	-0.157021427862293\\
0.346346346346347	-0.160612730154484\\
0.35035035035035	-0.164241856150719\\
0.354354354354355	-0.167908700750331\\
0.358358358358359	-0.171613158404957\\
0.362362362362362	-0.175355123122115\\
0.366366366366367	-0.179134488468881\\
0.37037037037037	-0.182951147575621\\
0.374374374374375	-0.186804993139836\\
0.378378378378379	-0.190695917430107\\
0.382382382382382	-0.194623812290074\\
0.386386386386387	-0.198588569142557\\
0.39039039039039	-0.202590078993755\\
0.394394394394395	-0.206628232437507\\
0.398398398398399	-0.210702919659675\\
0.402402402402402	-0.214814030442603\\
0.406406406406407	-0.218961454169668\\
0.41041041041041	-0.223145079829919\\
0.414414414414415	-0.227364796022816\\
0.418418418418419	-0.231620490963048\\
0.422422422422422	-0.235912052485457\\
0.426426426426427	-0.24023936805004\\
0.43043043043043	-0.244602324747045\\
0.434434434434435	-0.249000809302166\\
0.438438438438439	-0.25343470808182\\
0.442442442442442	-0.257903907098526\\
0.446446446446447	-0.26240829201636\\
0.45045045045045	-0.266947748156509\\
0.454454454454455	-0.271522160502927\\
0.458458458458459	-0.27613141370804\\
0.462462462462462	-0.280775392098601\\
0.466466466466467	-0.285453979681579\\
0.47047047047047	-0.290167060150161\\
0.474474474474475	-0.294914516889847\\
0.478478478478479	-0.299696232984606\\
0.482482482482482	-0.304512091223151\\
0.486486486486487	-0.309361974105267\\
0.49049049049049	-0.314245763848244\\
0.494494494494495	-0.319163342393388\\
0.498498498498499	-0.3241145914126\\
0.502502502502503	-0.329099392315048\\
0.506506506506507	-0.334117626253933\\
0.51051051051051	-0.339169174133281\\
0.514514514514515	-0.344253916614886\\
0.518518518518519	-0.349371734125238\\
0.522522522522523	-0.354522506862617\\
0.526526526526527	-0.35970611480418\\
0.53053053053053	-0.364922437713159\\
0.534534534534535	-0.37017135514613\\
0.538538538538539	-0.375452746460307\\
0.542542542542543	-0.380766490820943\\
0.546546546546547	-0.386112467208781\\
0.55055055055055	-0.391490554427537\\
0.554554554554555	-0.396900631111467\\
0.558558558558559	-0.402342575732995\\
0.562562562562563	-0.407816266610356\\
0.566566566566567	-0.413321581915329\\
0.57057057057057	-0.418858399680981\\
0.574574574574575	-0.424426597809486\\
0.578578578578579	-0.430026054079966\\
0.582582582582583	-0.435656646156361\\
0.586586586586587	-0.441318251595369\\
0.59059059059059	-0.447010747854374\\
0.594594594594595	-0.45273401229945\\
0.598598598598599	-0.458487922213343\\
0.602602602602603	-0.464272354803505\\
0.606606606606607	-0.470087187210154\\
0.61061061061061	-0.475932296514319\\
0.614614614614615	-0.481807559745925\\
0.618618618618619	-0.487712853891873\\
0.622622622622623	-0.493648055904138\\
0.626626626626627	-0.499613042707855\\
0.630630630630631	-0.505607691209403\\
0.634634634634635	-0.511631878304503\\
0.638638638638639	-0.517685480886289\\
0.642642642642643	-0.523768375853361\\
0.646646646646647	-0.529880440117855\\
0.650650650650651	-0.536021550613441\\
0.654654654654655	-0.542191584303344\\
0.658658658658659	-0.548390418188312\\
0.662662662662663	-0.554617929314552\\
0.666666666666667	-0.560873994781647\\
0.670670670670671	-0.567158491750403\\
0.674674674674675	-0.573471297450683\\
0.678678678678679	-0.579812289189184\\
0.682682682682683	-0.586181344357135\\
0.686686686686687	-0.592578340437987\\
0.690690690690691	-0.599003155015003\\
0.694694694694695	-0.605455665778798\\
0.698698698698699	-0.611935750534819\\
0.702702702702703	-0.618443287210735\\
0.706706706706707	-0.624978153863771\\
0.710710710710711	-0.631540228687939\\
0.714714714714715	-0.638129390021214\\
0.718718718718719	-0.644745516352595\\
0.722722722722723	-0.651388486329086\\
0.726726726726727	-0.658058178762594\\
0.730730730730731	-0.664754472636699\\
0.734734734734735	-0.671477247113351\\
0.738738738738739	-0.67822638153944\\
0.742742742742743	-0.68500175545327\\
0.746746746746747	-0.691803248590912\\
0.750750750750751	-0.698630740892439\\
0.754754754754755	-0.705484112508038\\
0.758758758758759	-0.71236324380403\\
0.762762762762763	-0.719268015368706\\
0.766766766766767	-0.726198308018082\\
0.770770770770771	-0.733154002801505\\
0.774774774774775	-0.740134981007113\\
0.778778778778779	-0.747141124167177\\
0.782782782782783	-0.754172314063282\\
0.786786786786787	-0.761228432731391\\
0.790790790790791	-0.768309362466712\\
0.794794794794795	-0.77541498582848\\
0.798798798798799	-0.782545185644553\\
0.802802802802803	-0.789699845015829\\
0.806806806806807	-0.796878847320584\\
0.810810810810811	-0.804082076218569\\
0.814814814814815	-0.811309415654998\\
0.818818818818819	-0.818560749864374\\
0.822822822822823	-0.825835963374119\\
0.826826826826827	-0.833134941008079\\
0.830830830830831	-0.840457567889842\\
0.834834834834835	-0.8478037294459\\
0.838838838838839	-0.855173311408624\\
0.842842842842843	-0.862566199819113\\
0.846846846846847	-0.869982281029822\\
0.850850850850851	-0.877421441707053\\
0.854854854854855	-0.884883568833282\\
0.858858858858859	-0.89236854970929\\
0.862862862862863	-0.899876271956132\\
0.866866866866867	-0.907406623516957\\
0.870870870870871	-0.914959492658625\\
0.874874874874875	-0.922534767973179\\
0.878878878878879	-0.93013233837913\\
0.882882882882883	-0.937752093122586\\
0.886886886886887	-0.945393921778209\\
0.890890890890891	-0.953057714249995\\
0.894894894894895	-0.960743360771895\\
0.898898898898899	-0.968450751908273\\
0.902902902902903	-0.976179778554191\\
0.906906906906907	-0.983930331935539\\
0.910910910910911	-0.991702303608994\\
0.914914914914915	-0.999495585461821\\
0.918918918918919	-1.00731006971153\\
0.922922922922923	-1.01514564890535\\
0.926926926926927	-1.02300221591956\\
0.930930930930931	-1.03087966395868\\
0.934934934934935	-1.03877788655448\\
0.938938938938939	-1.04669677756489\\
0.942942942942943	-1.05463623117269\\
0.946946946946947	-1.06259614188414\\
0.950950950950952	-1.0705764045274\\
0.954954954954955	-1.07857691425083\\
0.958958958958959	-1.08659756652121\\
0.962962962962963	-1.09463825712173\\
0.966966966966967	-1.1026988821499\\
0.970970970970972	-1.11077933801536\\
0.974974974974975	-1.11887952143753\\
0.978978978978979	-1.12699932944312\\
0.982982982982983	-1.13513865936356\\
0.986986986986987	-1.14329740883232\\
0.990990990990992	-1.15147547578205\\
0.994994994994995	-1.15967275844175\\
0.998998998998999	-1.16788915533363\\
1.003003003003	-1.17612456527008\\
1.00700700700701	-1.18437888735042\\
1.01101101101101	-1.19265202095755\\
1.01501501501502	-1.20094386575457\\
1.01901901901902	-1.20925432168131\\
1.02302302302302	-1.21758328895069\\
1.02702702702703	-1.2259306680451\\
1.03103103103103	-1.23429635971267\\
1.03503503503504	-1.24268026496342\\
1.03903903903904	-1.25108228506543\\
1.04304304304304	-1.25950232154086\\
1.04704704704705	-1.26794027616196\\
1.05105105105105	-1.27639605094701\\
1.05505505505506	-1.28486954815619\\
1.05905905905906	-1.29336067028741\\
1.06306306306306	-1.3018693200721\\
1.06706706706707	-1.31039540047096\\
1.07107107107107	-1.31893881466963\\
1.07507507507508	-1.32749946607436\\
1.07907907907908	-1.33607725830767\\
1.08308308308308	-1.34467209520393\\
1.08708708708709	-1.35328388080491\\
1.09109109109109	-1.36191251935536\\
1.0950950950951	-1.37055791529854\\
1.0990990990991	-1.37921997327174\\
1.1031031031031	-1.38789859810175\\
1.10710710710711	-1.3965936948004\\
1.11111111111111	-1.40530516856002\\
1.11511511511512	-1.41403292474892\\
1.11911911911912	-1.42277686890691\\
1.12312312312312	-1.43153690674076\\
1.12712712712713	-1.44031294411968\\
1.13113113113113	-1.44910488707088\\
1.13513513513514	-1.45791264177502\\
1.13913913913914	-1.46673611456179\\
1.14314314314314	-1.47557521190543\\
1.14714714714715	-1.48442984042032\\
1.15115115115115	-1.49329990685655\\
1.15515515515516	-1.50218531809557\\
1.15915915915916	-1.51108598114578\\
1.16316316316316	-1.52000180313828\\
1.16716716716717	-1.52893269132251\\
1.17117117117117	-1.53787855306204\\
1.17517517517518	-1.54683929583031\\
1.17917917917918	-1.55581482720651\\
1.18318318318318	-1.56480505487138\\
1.18718718718719	-1.57380988660315\\
1.19119119119119	-1.58282923027348\\
1.1951951951952	-1.59186299384346\\
1.1991991991992	-1.60091108535969\\
1.2032032032032	-1.6099734129503\\
1.20720720720721	-1.61904988482117\\
1.21121121121121	-1.62814040925213\\
1.21521521521522	-1.63724489459319\\
1.21921921921922	-1.64636324926086\\
1.22322322322322	-1.65549538173458\\
1.22722722722723	-1.66464120055307\\
1.23123123123123	-1.67380061431089\\
1.23523523523524	-1.682973531655\\
1.23923923923924	-1.69215986128135\\
1.24324324324324	-1.70135951193158\\
1.24724724724725	-1.71057239238978\\
1.25125125125125	-1.7197984114793\\
1.25525525525526	-1.72903747805965\\
1.25925925925926	-1.73828950102344\\
1.26326326326326	-1.7475543892934\\
1.26726726726727	-1.75683205181949\\
1.27127127127127	-1.76612239757604\\
1.27527527527528	-1.77542533555899\\
1.27927927927928	-1.78474077478322\\
1.28328328328328	-1.79406862427989\\
1.28728728728729	-1.80340879309388\\
1.29129129129129	-1.81276119028136\\
1.2952952952953	-1.82212572490732\\
1.2992992992993	-1.8315023060433\\
1.3033033033033	-1.84089084276507\\
1.30730730730731	-1.85029124415045\\
1.31131131131131	-1.85970341927724\\
1.31531531531532	-1.86912727722112\\
1.31931931931932	-1.87856272705372\\
1.32332332332332	-1.88800967784069\\
1.32732732732733	-1.89746803863993\\
1.33133133133133	-1.90693771849977\\
1.33533533533534	-1.91641862645736\\
1.33933933933934	-1.92591067153701\\
1.34334334334334	-1.9354137627487\\
1.34734734734735	-1.94492780908661\\
1.35135135135135	-1.95445271952771\\
1.35535535535536	-1.96398840303047\\
1.35935935935936	-1.97353476853363\\
1.36336336336336	-1.98309172495498\\
1.36736736736737	-1.99265918119029\\
1.37137137137137	-2.00223704611228\\
1.37537537537538	-2.01182522856964\\
1.37937937937938	-2.02142363738615\\
1.38338338338338	-2.03103218135986\\
1.38738738738739	-2.04065076926229\\
1.39139139139139	-2.05027930983781\\
1.3953953953954	-2.05991771180297\\
1.3993993993994	-2.06956588384597\\
1.4034034034034	-2.07922373462613\\
1.40740740740741	-2.08889117277352\\
1.41141141141141	-2.09856810688855\\
1.41541541541542	-2.10825444554171\\
1.41941941941942	-2.11795009727332\\
1.42342342342342	-2.12765497059337\\
1.42742742742743	-2.13736897398138\\
1.43143143143143	-2.1470920158864\\
1.43543543543544	-2.15682400472698\\
1.43943943943944	-2.16656484889128\\
1.44344344344344	-2.17631445673715\\
1.44744744744745	-2.18607273659237\\
1.45145145145145	-2.19583959675487\\
1.45545545545546	-2.20561494549304\\
1.45945945945946	-2.21539869104607\\
1.46346346346346	-2.22519074162441\\
1.46746746746747	-2.23499100541017\\
1.47147147147147	-2.24479939055769\\
1.47547547547548	-2.25461580519411\\
1.47947947947948	-2.26444015741998\\
1.48348348348348	-2.27427235530993\\
1.48748748748749	-2.28411230691342\\
1.49149149149149	-2.29395992025548\\
1.4954954954955	-2.30381510333757\\
1.4994994994995	-2.31367776413846\\
1.5035035035035	-2.32354781061507\\
1.50750750750751	-2.33342515070353\\
1.51151151151151	-2.34330969232014\\
1.51551551551552	-2.35320134336242\\
1.51951951951952	-2.36310001171024\\
1.52352352352352	-2.37300560522692\\
1.52752752752753	-2.38291803176045\\
1.53153153153153	-2.39283719914468\\
1.53553553553554	-2.40276301520061\\
1.53953953953954	-2.41269538773768\\
1.54354354354354	-2.4226342245551\\
1.54754754754755	-2.43257943344327\\
1.55155155155155	-2.44253092218517\\
1.55555555555556	-2.45248859855779\\
1.55955955955956	-2.46245237033368\\
1.56356356356356	-2.47242214528242\\
1.56756756756757	-2.48239783117219\\
1.57157157157157	-2.49237933577141\\
1.57557557557558	-2.50236656685027\\
1.57957957957958	-2.51235943218248\\
1.58358358358358	-2.52235783954691\\
1.58758758758759	-2.53236169672931\\
1.59159159159159	-2.54237091152407\\
1.5955955955956	-2.55238539173598\\
1.5995995995996	-2.56240504518206\\
1.6036036036036	-2.57242977969335\\
1.60760760760761	-2.58245950311682\\
1.61161161161161	-2.59249412331721\\
1.61561561561562	-2.60253354817898\\
1.61961961961962	-2.61257768560819\\
1.62362362362362	-2.62262644353454\\
1.62762762762763	-2.63267972991325\\
1.63163163163163	-2.64273745272716\\
1.63563563563564	-2.65279951998869\\
1.63963963963964	-2.66286583974193\\
1.64364364364364	-2.67293632006468\\
1.64764764764765	-2.68301086907055\\
1.65165165165165	-2.69308939491109\\
1.65565565565566	-2.70317180577787\\
1.65965965965966	-2.71325800990465\\
1.66366366366366	-2.72334791556956\\
1.66766766766767	-2.73344143109727\\
1.67167167167167	-2.74353846486115\\
1.67567567567568	-2.75363892528552\\
1.67967967967968	-2.7637427208479\\
1.68368368368368	-2.77384976008117\\
1.68768768768769	-2.78395995157591\\
1.69169169169169	-2.79407320398263\\
1.6956956956957	-2.80418942601405\\
1.6996996996997	-2.81430852644739\\
1.7037037037037	-2.82443041412673\\
1.70770770770771	-2.83455499796524\\
1.71171171171171	-2.84468218694759\\
1.71571571571572	-2.85481189013223\\
1.71971971971972	-2.86494401665378\\
1.72372372372372	-2.87507847572537\\
1.72772772772773	-2.885215176641\\
1.73173173173173	-2.89535402877793\\
1.73573573573574	-2.90549494159907\\
1.73973973973974	-2.91563782465534\\
1.74374374374374	-2.92578258758809\\
1.74774774774775	-2.93592914013151\\
1.75175175175175	-2.94607739211501\\
1.75575575575576	-2.95622725346568\\
1.75975975975976	-2.96637863421066\\
1.76376376376376	-2.97653144447961\\
1.76776776776777	-2.98668559450711\\
1.77177177177177	-2.9968409946351\\
1.77577577577578	-3.00699755531532\\
1.77977977977978	-3.01715518711177\\
1.78378378378378	-3.02731380070308\\
1.78778778778779	-3.03747330688506\\
1.79179179179179	-3.04763361657305\\
1.7957957957958	-3.05779464080443\\
1.7997997997998	-3.06795629074101\\
1.8038038038038	-3.07811847767156\\
1.80780780780781	-3.08828111301417\\
1.81181181181181	-3.09844410831875\\
1.81581581581582	-3.10860737526949\\
1.81981981981982	-3.11877082568723\\
1.82382382382382	-3.12893437153203\\
1.82782782782783	-3.13909792490547\\
1.83183183183183	-3.14926139805322\\
1.83583583583584	-3.1594247033674\\
1.83983983983984	-3.16958775338903\\
1.84384384384384	-3.17975046081049\\
1.84784784784785	-3.18991273847793\\
1.85185185185185	-3.2000744993937\\
1.85585585585586	-3.21023565671878\\
1.85985985985986	-3.22039612377519\\
1.86386386386386	-3.2305558140484\\
1.86786786786787	-3.24071464118974\\
1.87187187187187	-3.25087251901883\\
1.87587587587588	-3.26102936152594\\
1.87987987987988	-3.27118508287439\\
1.88388388388388	-3.28133959740298\\
1.88788788788789	-3.29149281962831\\
1.89189189189189	-3.30164466424717\\
1.8958958958959	-3.31179504613894\\
1.8998998998999	-3.3219438803679\\
1.9039039039039	-3.33209108218562\\
1.90790790790791	-3.34223656703329\\
1.91191191191191	-3.35238025054406\\
1.91591591591592	-3.36252204854532\\
1.91991991991992	-3.37266187706112\\
1.92392392392392	-3.38279965231439\\
1.92792792792793	-3.39293529072926\\
1.93193193193193	-3.40306870893339\\
1.93593593593594	-3.41319982376022\\
1.93993993993994	-3.42332855225123\\
1.94394394394394	-3.43345481165825\\
1.94794794794795	-3.44357851944565\\
1.95195195195195	-3.45369959329265\\
1.95595595595596	-3.46381795109549\\
1.95995995995996	-3.47393351096967\\
1.96396396396396	-3.48404619125221\\
1.96796796796797	-3.49415591050374\\
1.97197197197197	-3.5042625875108\\
1.97597597597598	-3.51436614128793\\
1.97997997997998	-3.52446649107987\\
1.98398398398398	-3.53456355636374\\
1.98798798798799	-3.54465725685109\\
1.99199199199199	-3.55474751249012\\
1.995995995996	-3.56483424346772\\
2	-3.57491737021162\\
};
\addlegendentry{DMIMO, non-coherent}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-2	-29.8583554243413\\
-1.995995995996	-27.9380506507541\\
-1.99199199199199	-26.4458823979047\\
-1.98798798798799	-25.4515834658124\\
-1.98398398398398	-25.001756195682\\
-1.97997997997998	-25.1441400607392\\
-1.97597597597598	-25.9506512452485\\
-1.97197197197197	-27.5516327521074\\
-1.96796796796797	-30.2158597326638\\
-1.96396396396396	-34.624735045138\\
-1.95995995995996	-43.6232158076672\\
-1.95595595595596	-48.527422926818\\
-1.95195195195195	-38.7892617041407\\
-1.94794794794795	-35.7843862079268\\
-1.94394394394394	-34.8337638149829\\
-1.93993993993994	-35.0542606403876\\
-1.93593593593594	-36.1246167011867\\
-1.93193193193193	-37.942948282693\\
-1.92792792792793	-40.6749644420454\\
-1.92392392392392	-45.3243722085227\\
-1.91991991991992	-61.4132523250798\\
-1.91591591591592	-46.0245755017289\\
-1.91191191191191	-37.9491602589707\\
-1.90790790790791	-32.997327643653\\
-1.9039039039039	-29.3950996124568\\
-1.8998998998999	-26.7007823340911\\
-1.8958958958959	-24.7642026656314\\
-1.89189189189189	-23.5437882818486\\
-1.88788788788789	-23.0677622532041\\
-1.88388388388388	-23.4486138204797\\
-1.87987987987988	-24.965479658064\\
-1.87587587587588	-28.3924836269509\\
-1.87187187187187	-37.4492458374978\\
-1.86786786786787	-36.5525253037401\\
-1.86386386386386	-27.2560775838249\\
-1.85985985985986	-23.3073651380767\\
-1.85585585585586	-21.2760528999959\\
-1.85185185185185	-20.4531961167094\\
-1.84784784784785	-20.6250748537248\\
-1.84384384384384	-21.7817827594269\\
-1.83983983983984	-24.0861369011954\\
-1.83583583583584	-28.0015166681534\\
-1.83183183183183	-34.9608952155026\\
-1.82782782782783	-59.5563549972872\\
-1.82382382382382	-43.0959057693773\\
-1.81981981981982	-47.7780337883034\\
-1.81581581581582	-39.8171350683463\\
-1.81181181181181	-29.2676923212132\\
-1.80780780780781	-23.6941277559455\\
-1.8038038038038	-20.1038860089394\\
-1.7997997997998	-17.7152367877509\\
-1.7957957957958	-16.2014132917992\\
-1.79179179179179	-15.4006214792503\\
-1.78778778778779	-15.2306970496928\\
-1.78378378378378	-15.657760350883\\
-1.77977977977978	-16.6853457675116\\
-1.77577577577578	-18.3553226210809\\
-1.77177177177177	-20.7614635476028\\
-1.76776776776777	-24.0876089652947\\
-1.76376376376376	-28.7172418087551\\
-1.75975975975976	-35.6530867194554\\
-1.75575575575576	-50.1519221490448\\
-1.75175175175175	-48.9141853974109\\
-1.74774774774775	-46.6157551438707\\
-1.74374374374374	-54.3713552630658\\
-1.73973973973974	-51.4703234752973\\
-1.73573573573574	-42.846914076966\\
-1.73173173173173	-39.7534992270891\\
-1.72772772772773	-39.0513132991542\\
-1.72372372372372	-40.2540956868528\\
-1.71971971971972	-43.8358582943167\\
-1.71571571571572	-53.4113776349092\\
-1.71171171171171	-53.0213294803471\\
-1.70770770770771	-44.6576048285553\\
-1.7037037037037	-41.760227209892\\
-1.6996996996997	-40.9283178059225\\
-1.6956956956957	-41.459612707272\\
-1.69169169169169	-43.1556003827167\\
-1.68768768768769	-46.0370325622588\\
-1.68368368368368	-50.3292669107583\\
-1.67967967967968	-56.6583201768078\\
-1.67567567567568	-67.2554557813078\\
-1.67167167167167	-82.5796801464245\\
-1.66766766766767	-74.0032078492443\\
-1.66366366366366	-77.0601869249892\\
-1.65965965965966	-83.2220571288842\\
-1.65565565565566	-82.8223052909397\\
-1.65165165165165	-77.8295242966686\\
-1.64764764764765	-78.0393642664\\
-1.64364364364364	-80.9869526240133\\
-1.63963963963964	-63.8398475797372\\
-1.63563563563564	-56.0351129059624\\
-1.63163163163163	-50.9845741640426\\
-1.62762762762763	-47.5503151451781\\
-1.62362362362362	-45.2961391898373\\
-1.61961961961962	-44.0025181660547\\
-1.61561561561562	-43.525955882944\\
-1.61161161161161	-43.7098675348434\\
-1.60760760760761	-44.2646449177805\\
-1.6036036036036	-44.6056933620677\\
-1.5995995995996	-43.893266540792\\
-1.5955955955956	-41.690645323253\\
-1.59159159159159	-38.4771625392484\\
-1.58758758758759	-35.0355125826401\\
-1.58358358358358	-31.8537005780757\\
-1.57957957957958	-29.125797303375\\
-1.57557557557558	-26.9025572596747\\
-1.57157157157157	-25.18334324271\\
-1.56756756756757	-23.9560036574358\\
-1.56356356356356	-23.2131112191674\\
-1.55955955955956	-22.9598570880482\\
-1.55555555555556	-23.2208101173236\\
-1.55155155155155	-24.0505271654203\\
-1.54754754754755	-25.5557931989534\\
-1.54354354354354	-27.9511265172038\\
-1.53953953953954	-31.7333790506991\\
-1.53553553553554	-38.5356939056362\\
-1.53153153153153	-63.1681359352066\\
-1.52752752752753	-39.6291167182957\\
-1.52352352352352	-35.6467426288318\\
-1.51951951951952	-34.6576253008653\\
-1.51551551551552	-35.6447446053192\\
-1.51151151151151	-39.0750670825509\\
-1.50750750750751	-49.6330984943917\\
-1.5035035035035	-44.7983288086672\\
-1.4994994994995	-36.6282700972627\\
-1.4954954954955	-32.9794654908435\\
-1.49149149149149	-31.107928000182\\
-1.48748748748749	-30.389626005322\\
-1.48348348348348	-30.6559954653621\\
-1.47947947947948	-31.9828871476633\\
-1.47547547547548	-34.7973643044976\\
-1.47147147147147	-40.7793800432563\\
-1.46746746746747	-59.1413059098039\\
-1.46346346346346	-38.7558990967937\\
-1.45945945945946	-33.4747042204194\\
-1.45545545545546	-30.6841250871685\\
-1.45145145145145	-29.1207599785349\\
-1.44744744744745	-28.3804357003022\\
-1.44344344344344	-28.2980939454857\\
-1.43943943943944	-28.8116747502283\\
-1.43543543543544	-29.9235691338947\\
-1.43143143143143	-31.698154359509\\
-1.42742742742743	-34.29161333696\\
-1.42342342342342	-38.0565375052631\\
-1.41941941941942	-43.9689121355095\\
-1.41541541541542	-57.6265469195068\\
-1.41141141141141	-53.1717123459971\\
-1.40740740740741	-47.8073941581587\\
-1.4034034034034	-47.1024053844289\\
-1.3993993993994	-49.0539665857898\\
-1.3953953953954	-54.695366504513\\
-1.39139139139139	-76.8496645305366\\
-1.38738738738739	-54.1366720786298\\
-1.38338338338338	-49.724352078419\\
-1.37937937937938	-48.2626304743793\\
-1.37537537537538	-48.4459012958838\\
-1.37137137137137	-49.7847515065967\\
-1.36736736736737	-51.6716075958282\\
-1.36336336336336	-52.7120726488639\\
-1.35935935935936	-51.2162410979774\\
-1.35535535535536	-47.6240674787114\\
-1.35135135135135	-43.6791507116584\\
-1.34734734734735	-40.3154224190802\\
-1.34334334334334	-37.7930468403718\\
-1.33933933933934	-36.1767545530439\\
-1.33533533533534	-35.5470852334608\\
-1.33133133133133	-36.1333975764869\\
-1.32732732732733	-38.6280754902307\\
-1.32332332332332	-46.2876353865991\\
-1.31931931931932	-46.6435046825514\\
-1.31531531531532	-35.9348517056913\\
-1.31131131131131	-31.1068207683494\\
-1.30730730730731	-28.2340282668012\\
-1.3033033033033	-26.5269889698989\\
-1.2992992992993	-25.7146499197788\\
-1.2952952952953	-25.7083461025024\\
-1.29129129129129	-26.5250968098166\\
-1.28728728728729	-28.2870538966206\\
-1.28328328328328	-31.2885938514687\\
-1.27927927927928	-36.2486211729045\\
-1.27527527527528	-45.6869166165872\\
-1.27127127127127	-58.6281992520207\\
-1.26726726726727	-54.1486458440479\\
-1.26326326326326	-48.3978624983452\\
-1.25925925925926	-35.842699963684\\
-1.25525525525526	-29.3568998422519\\
-1.25125125125125	-25.0888917413508\\
-1.24724724724725	-22.1072849163216\\
-1.24324324324324	-20.0269736574879\\
-1.23923923923924	-18.6524493175138\\
-1.23523523523524	-17.874393628335\\
-1.23123123123123	-17.6299356049978\\
-1.22722722722723	-17.8847672939437\\
-1.22322322322322	-18.6243905980922\\
-1.21921921921922	-19.8498525949889\\
-1.21521521521522	-21.5762723138973\\
-1.21121121121121	-23.8342675388748\\
-1.20720720720721	-26.6774178817116\\
-1.2032032032032	-30.2086287459303\\
-1.1991991991992	-34.6786713573369\\
-1.1951951951952	-40.9459715872673\\
-1.19119119119119	-55.4346250427784\\
-1.18718718718719	-47.0362030547758\\
-1.18318318318318	-39.5214338951528\\
-1.17917917917918	-35.1223296124957\\
-1.17517517517518	-31.7801305916298\\
-1.17117117117117	-29.0926827928208\\
-1.16716716716717	-26.958066740943\\
-1.16316316316316	-25.3439377739666\\
-1.15915915915916	-24.2350803180749\\
-1.15515515515515	-23.6231555194332\\
-1.15115115115115	-23.5065576638484\\
-1.14714714714715	-23.8923743531161\\
-1.14314314314314	-24.7987957267431\\
-1.13913913913914	-26.2578192239403\\
-1.13513513513513	-28.3179557653487\\
-1.13113113113113	-31.0447274861805\\
-1.12712712712713	-34.5090113380196\\
-1.12312312312312	-38.7233499616699\\
-1.11911911911912	-43.3879216468341\\
-1.11511511511511	-47.2433484919855\\
-1.11111111111111	-48.2591724641343\\
-1.10710710710711	-46.7069321583264\\
-1.1031031031031	-44.7411010846533\\
-1.0990990990991	-43.576837287247\\
-1.09509509509509	-43.6870642202959\\
-1.09109109109109	-45.627619476397\\
-1.08708708708709	-51.5142568012554\\
-1.08308308308308	-60.0750672773819\\
-1.07907907907908	-45.4191301987353\\
-1.07507507507507	-39.9918560374275\\
-1.07107107107107	-36.7782809148951\\
-1.06706706706707	-34.7182082472406\\
-1.06306306306306	-33.4550004043745\\
-1.05905905905906	-32.8622882100851\\
-1.05505505505505	-32.9475838977386\\
-1.05105105105105	-33.8636082847745\\
-1.04704704704705	-36.0541323329658\\
-1.04304304304304	-41.0310307080273\\
-1.03903903903904	-73.6330094147271\\
-1.03503503503503	-39.096285017093\\
-1.03103103103103	-32.746676015493\\
-1.02702702702703	-29.1060675151994\\
-1.02302302302302	-26.763336105697\\
-1.01901901901902	-25.2892174197873\\
-1.01501501501501	-24.5099697220371\\
-1.01101101101101	-24.3532571123775\\
-1.00700700700701	-24.8004536489688\\
-1.003003003003	-25.8705250413391\\
-0.998998998998999	-27.6169782858535\\
-0.994994994994995	-30.132086742908\\
-0.990990990990991	-33.5535982060751\\
-0.986986986986987	-38.0519180689081\\
-0.982982982982983	-43.6686194463193\\
-0.978978978978979	-49.4121577358824\\
-0.974974974974975	-51.7163655003352\\
-0.970970970970971	-49.7855735862846\\
-0.966966966966967	-47.7712758490446\\
-0.962962962962963	-48.05827345644\\
-0.958958958958959	-53.6837845511175\\
-0.954954954954955	-55.5659559415768\\
-0.950950950950951	-43.6664954839752\\
-0.946946946946947	-39.0194621938123\\
-0.942942942942943	-37.238997713375\\
-0.938938938938939	-38.1624183182933\\
-0.934934934934935	-44.8986954727712\\
-0.930930930930931	-43.5252177475385\\
-0.926926926926927	-32.4396929015559\\
-0.922922922922923	-27.160093652305\\
-0.918918918918919	-23.9525504756537\\
-0.914914914914915	-22.0520763953251\\
-0.910910910910911	-21.2247333630767\\
-0.906906906906907	-21.4708745162793\\
-0.902902902902903	-23.0385146727198\\
-0.898898898898899	-26.7981984218852\\
-0.894894894894895	-37.8759576830968\\
-0.890890890890891	-32.3606948451153\\
-0.886886886886887	-24.4887750739459\\
-0.882882882882883	-21.0582239324571\\
-0.878878878878879	-19.4724345931792\\
-0.874874874874875	-19.1710554058848\\
-0.870870870870871	-20.0726878582025\\
-0.866866866866867	-22.4462422617258\\
-0.862862862862863	-27.3962026122426\\
-0.858858858858859	-44.4102176167002\\
-0.854854854854855	-30.7894165714405\\
-0.850850850850851	-24.8954113617488\\
-0.846846846846847	-22.5618890982842\\
-0.842842842842843	-21.9488390927349\\
-0.838838838838839	-22.6281478812192\\
-0.834834834834835	-24.574275150269\\
-0.830830830830831	-28.0879838439674\\
-0.826826826826827	-34.223315865863\\
-0.822822822822823	-49.7831416038625\\
-0.818818818818819	-43.9353191412081\\
-0.814814814814815	-41.6877062964204\\
-0.810810810810811	-50.1419054090258\\
-0.806806806806807	-43.415636257413\\
-0.802802802802802	-34.8162606497542\\
-0.798798798798799	-31.1070075928152\\
-0.794794794794795	-29.5827977020458\\
-0.790790790790791	-29.6541673840588\\
-0.786786786786787	-31.253031502545\\
-0.782782782782782	-34.6687344516163\\
-0.778778778778779	-40.734386514658\\
-0.774774774774775	-50.8293505790502\\
-0.77077077077077	-52.2966690026521\\
-0.766766766766767	-40.4051487838249\\
-0.762762762762762	-32.3170727390576\\
-0.758758758758759	-27.0113395184709\\
-0.754754754754755	-23.4375866816783\\
-0.75075075075075	-21.1105373537294\\
-0.746746746746747	-19.8079688694378\\
-0.742742742742742	-19.4580507372006\\
-0.738738738738739	-20.1206795314945\\
-0.734734734734735	-22.0608832435671\\
-0.73073073073073	-26.113204628567\\
-0.726726726726727	-36.7868202233361\\
-0.722722722722722	-33.600091709812\\
-0.718718718718719	-25.812478707986\\
-0.714714714714715	-22.8777931554495\\
-0.71071071071071	-21.9908042947893\\
-0.706706706706707	-22.6961426386794\\
-0.702702702702702	-25.2959092943016\\
-0.698698698698698	-31.7886244347934\\
-0.694694694694695	-41.8849182569984\\
-0.69069069069069	-27.5392751133301\\
-0.686686686686687	-22.9352379347996\\
-0.682682682682682	-20.6856712957706\\
-0.678678678678678	-19.7323291076018\\
-0.674674674674674	-19.7302496282691\\
-0.67067067067067	-20.5551357251492\\
-0.666666666666667	-22.1935334091231\\
-0.662662662662662	-24.7219627503877\\
-0.658658658658658	-28.3325808977515\\
-0.654654654654654	-33.423672066244\\
-0.65065065065065	-40.8340582402029\\
-0.646646646646647	-51.9223943709816\\
-0.642642642642642	-56.1776997612216\\
-0.638638638638638	-45.7260947589947\\
-0.634634634634634	-38.4963207545569\\
-0.63063063063063	-33.9738511027128\\
-0.626626626626626	-31.0667204822571\\
-0.622622622622622	-29.2368809841546\\
-0.618618618618618	-28.1978756713539\\
-0.614614614614614	-27.7834055987403\\
-0.61061061061061	-27.8929396523075\\
-0.606606606606606	-28.4685842717683\\
-0.602602602602602	-29.4868124887222\\
-0.598598598598598	-30.9596055541089\\
-0.594594594594594	-32.9453991325919\\
-0.59059059059059	-35.5782360564503\\
-0.586586586586586	-39.1485180161256\\
-0.582582582582582	-44.3948594519803\\
-0.578578578578578	-54.4772147484571\\
-0.574574574574574	-58.2427671955273\\
-0.57057057057057	-49.7621610598639\\
-0.566566566566566	-47.4211105175041\\
-0.562562562562562	-47.0676746874311\\
-0.558558558558558	-47.8094919375521\\
-0.554554554554554	-49.1267374249846\\
-0.55055055055055	-50.4319360109186\\
-0.546546546546546	-51.0923029159719\\
-0.542542542542542	-50.8950481132416\\
-0.538538538538538	-50.3443078390579\\
-0.534534534534534	-50.316784307248\\
-0.53053053053053	-51.9288906560492\\
-0.526526526526526	-58.3463425371217\\
-0.522522522522522	-59.8769878538227\\
-0.518518518518518	-48.0265918552243\\
-0.514514514514514	-42.8481160496766\\
-0.51051051051051	-39.9500617466364\\
-0.506506506506506	-38.5674469452032\\
-0.502502502502502	-38.5713410011541\\
-0.498498498498498	-40.2482378447307\\
-0.494494494494494	-44.8892841267975\\
-0.49049049049049	-70.3087430849402\\
-0.486486486486486	-45.2335666236639\\
-0.482482482482482	-39.6015837445846\\
-0.478478478478478	-37.3333755772557\\
-0.474474474474474	-36.9854201646354\\
-0.47047047047047	-38.3597198537959\\
-0.466466466466466	-41.8394570858457\\
-0.462462462462462	-48.8235211711115\\
-0.458458458458458	-64.5066706993937\\
-0.454454454454454	-59.5301872253676\\
-0.45045045045045	-43.4895052746769\\
-0.446446446446446	-34.708389597504\\
-0.442442442442442	-28.8971596747529\\
-0.438438438438438	-24.7722186940135\\
-0.434434434434434	-21.8054763970091\\
-0.43043043043043	-19.7397488265253\\
-0.426426426426426	-18.4438129666493\\
-0.422422422422422	-17.8600571717135\\
-0.418418418418418	-17.9873553898094\\
-0.414414414414414	-18.8856450469101\\
-0.41041041041041	-20.7095261904092\\
-0.406406406406406	-23.8189659681093\\
-0.402402402402402	-29.2339951942369\\
-0.398398398398398	-43.1712812519552\\
-0.394394394394394	-36.8863999214629\\
-0.39039039039039	-31.6068448263041\\
-0.386386386386386	-31.1588632557249\\
-0.382382382382382	-34.4077520689963\\
-0.378378378378378	-51.5773318086165\\
-0.374374374374374	-34.8833013034015\\
-0.37037037037037	-28.2041274719902\\
-0.366366366366366	-25.0183874800191\\
-0.362362362362362	-23.5046682372149\\
-0.358358358358358	-23.1682980948428\\
-0.354354354354354	-23.8591891364117\\
-0.35035035035035	-25.6088801991377\\
-0.346346346346346	-28.653518456451\\
-0.342342342342342	-33.7059636453571\\
-0.338338338338338	-43.9134792550795\\
-0.334334334334334	-48.3253451046733\\
-0.33033033033033	-40.8757343931503\\
-0.326326326326326	-40.4718714538447\\
-0.322322322322322	-43.9826583698644\\
-0.318318318318318	-57.2905020345603\\
-0.314314314314314	-49.0251215281585\\
-0.31031031031031	-43.2184936021987\\
-0.306306306306306	-42.0021289183124\\
-0.302302302302302	-43.5100687974886\\
-0.298298298298298	-48.3053517127578\\
-0.294294294294294	-64.2504124612692\\
-0.29029029029029	-54.9307386662309\\
-0.286286286286286	-52.1771244523315\\
-0.282282282282282	-59.5571591148591\\
-0.278278278278278	-53.4874603762528\\
-0.274274274274274	-44.1897614434861\\
-0.27027027027027	-40.0421227242574\\
-0.266266266266266	-38.1782193778795\\
-0.262262262262262	-38.0096609125901\\
-0.258258258258258	-39.5546509618906\\
-0.254254254254254	-43.5069621913335\\
-0.25025025025025	-53.8491750049374\\
-0.246246246246246	-53.1691360659292\\
-0.242242242242242	-46.1821714995733\\
-0.238238238238238	-45.2426944315383\\
-0.234234234234234	-48.2044240290858\\
-0.23023023023023	-61.5642153192323\\
-0.226226226226226	-51.8282997104539\\
-0.222222222222222	-45.9133319024012\\
-0.218218218218218	-44.8437124886032\\
-0.214214214214214	-47.3861710684116\\
-0.21021021021021	-57.8863903168683\\
-0.206206206206206	-54.4633030982684\\
-0.202202202202202	-49.4792277768782\\
-0.198198198198198	-57.9989146031319\\
-0.194194194194194	-44.9235962736326\\
-0.19019019019019	-35.0917988338785\\
-0.186186186186186	-29.56222166228\\
-0.182182182182182	-26.0151734528425\\
-0.178178178178178	-23.8336074531582\\
-0.174174174174174	-22.8232614639642\\
-0.17017017017017	-23.0242774288927\\
-0.166166166166166	-24.7896743677158\\
-0.162162162162162	-29.4554608357772\\
-0.158158158158158	-56.6625101816178\\
-0.154154154154154	-29.305876002925\\
-0.15015015015015	-23.4109741886008\\
-0.146146146146146	-20.6981557720231\\
-0.142142142142142	-19.6890762907079\\
-0.138138138138138	-20.0806470886108\\
-0.134134134134134	-22.0423465371336\\
-0.13013013013013	-26.5306652179614\\
-0.126126126126126	-40.4501205481521\\
-0.122122122122122	-31.5436835165722\\
-0.118118118118118	-25.4229301197874\\
-0.114114114114114	-23.5524229277692\\
-0.11011011011011	-24.0256268157068\\
-0.106106106106106	-27.0041688644036\\
-0.102102102102102	-35.409418494118\\
-0.0980980980980979	-38.3008264575276\\
-0.094094094094094	-29.4256746586909\\
-0.0900900900900901	-27.9499178259903\\
-0.0860860860860857	-31.6687647145301\\
-0.0820820820820818	-41.4764653811491\\
-0.0780780780780779	-24.5880962704375\\
-0.074074074074074	-18.6744205912625\\
-0.07007007007007	-15.4319228265179\\
-0.0660660660660657	-13.7691551988628\\
-0.0620620620620618	-13.4041454526409\\
-0.0580580580580579	-14.4020858558927\\
-0.0540540540540535	-17.2816094965456\\
-0.05005005005005	-24.3109510890026\\
-0.0460460460460457	-32.9310534296458\\
-0.0420420420420418	-20.4303793148787\\
-0.0380380380380378	-17.21156533271\\
-0.0340340340340335	-17.42383302201\\
-0.03003003003003	-22.455201671827\\
-0.0260260260260257	-27.8073955032595\\
-0.0220220220220217	-13.7567555850736\\
-0.0180180180180178	-7.94345970012082\\
-0.0140140140140135	-4.38777622418476\\
-0.01001001001001	-2.08416395698502\\
-0.00600600600600565	-0.673796388573056\\
-0.00200200200200173	-3.67848058461482e-05\\
0.00200200200200218	0\\
0.00600600600600654	-0.672761726397545\\
0.01001001001001	-2.07893405340011\\
0.0140140140140144	-4.3710992368003\\
0.0180180180180178	-7.89798126262502\\
0.0220220220220222	-13.6258632385272\\
0.0260260260260265	-27.008591427312\\
0.03003003003003	-22.9566864985038\\
0.0340340340340344	-17.6735977724118\\
0.0380380380380378	-17.375973688769\\
0.0420420420420422	-20.48832744248\\
0.0460460460460466	-32.274221965191\\
0.05005005005005	-24.9354963239536\\
0.0540540540540544	-17.6882931556902\\
0.0580580580580579	-14.7483547206187\\
0.0620620620620622	-13.7149619611185\\
0.0660660660660666	-14.0441099947799\\
0.07007007007007	-15.6518978964902\\
0.0740740740740744	-18.7817087605389\\
0.0780780780780779	-24.368863202613\\
0.0820820820820822	-38.073967637148\\
0.0860860860860866	-33.8306439358114\\
0.0900900900900901	-29.4591781353889\\
0.0940940940940944	-31.1198809098918\\
0.0980980980980979	-42.7165293791446\\
0.102102102102102	-33.7957324597761\\
0.106106106106107	-26.5450213324429\\
0.11011011011011	-23.7197006005234\\
0.114114114114114	-23.1331021532693\\
0.118118118118118	-24.5690323572399\\
0.122122122122122	-29.0858349474499\\
0.126126126126127	-52.0316394630959\\
0.13013013013013	-29.7670863901012\\
0.134134134134134	-23.9692198107076\\
0.138138138138139	-21.4432047792035\\
0.142142142142142	-20.5861404942186\\
0.146146146146147	-20.9927178430955\\
0.15015015015015	-22.626123457399\\
0.154154154154154	-25.7660990942021\\
0.158158158158159	-31.4774975814077\\
0.162162162162162	-47.949956323642\\
0.166166166166167	-37.64037728328\\
0.17017017017017	-32.7794125385828\\
0.174174174174174	-31.8461810852706\\
0.178178178178179	-32.9718123944541\\
0.182182182182182	-35.8991612836293\\
0.186186186186187	-41.0901178404309\\
0.19019019019019	-50.9856906337354\\
0.194194194194194	-60.7359955726678\\
0.198198198198199	-52.2228206603145\\
0.202202202202202	-51.3990361291572\\
0.206206206206207	-50.4032949390697\\
0.21021021021021	-46.5587058709131\\
0.214214214214214	-41.494463178046\\
0.218218218218219	-37.0884808848388\\
0.222222222222222	-33.8547679350894\\
0.226226226226227	-31.838010682136\\
0.23023023023023	-31.0700238088131\\
0.234234234234235	-31.7614297364607\\
0.238238238238239	-34.6765695885534\\
0.242242242242242	-44.0115436669512\\
0.246246246246247	-40.8494504610876\\
0.25025025025025	-31.9739691073736\\
0.254254254254255	-28.121137984498\\
0.258258258258259	-26.2467949631396\\
0.262262262262262	-25.7012435364594\\
0.266266266266267	-26.3177097791031\\
0.27027027027027	-28.1696380426487\\
0.274274274274275	-31.6217871723017\\
0.278278278278279	-37.8286668000776\\
0.282282282282282	-54.5695261717818\\
0.286286286286287	-47.4266206912485\\
0.29029029029029	-47.4492501753105\\
0.294294294294295	-55.1382854522632\\
0.298298298298299	-38.2927206791619\\
0.302302302302302	-32.2416637206133\\
0.306306306306307	-28.9998459962202\\
0.31031031031031	-27.4232007417979\\
0.314314314314315	-27.1832673315917\\
0.318318318318319	-28.2846745700794\\
0.322322322322322	-31.0937338096784\\
0.326326326326327	-37.041034714898\\
0.33033033033033	-77.919948070101\\
0.334334334334335	-39.4004107996114\\
0.338338338338339	-36.0016840170133\\
0.342342342342342	-37.1947319237801\\
0.346346346346347	-46.6296248153283\\
0.35035035035035	-39.9600053982803\\
0.354354354354355	-31.196968289948\\
0.358358358358359	-27.0391006930795\\
0.362362362362362	-24.8106296228549\\
0.366366366366367	-23.8774260583448\\
0.37037037037037	-24.0548625658432\\
0.374374374374375	-25.3916429696077\\
0.378378378378379	-28.2373978799837\\
0.382382382382382	-33.8632386740901\\
0.386386386386387	-56.7386530626455\\
0.39039039039039	-36.6208532869663\\
0.394394394394395	-31.6513806687702\\
0.398398398398399	-30.0002662405373\\
0.402402402402402	-30.0815233355341\\
0.406406406406407	-31.5302663463284\\
0.41041041041041	-34.3512659777536\\
0.414414414414415	-38.8116563543339\\
0.418418418418419	-45.4788211713138\\
0.422422422422422	-54.4253196565706\\
0.426426426426427	-56.9469602593888\\
0.43043043043043	-49.9952569370605\\
0.434434434434435	-44.8878651052686\\
0.438438438438439	-42.7670572388327\\
0.442442442442442	-44.0234900266091\\
0.446446446446447	-55.2109705250649\\
0.45045045045045	-43.670397185303\\
0.454454454454455	-35.0094229904122\\
0.458458458458459	-30.3908715357698\\
0.462462462462462	-27.5882906951328\\
0.466466466466467	-26.0284864068525\\
0.47047047047047	-25.5404570063063\\
0.474474474474475	-26.1794135699399\\
0.478478478478479	-28.319231220276\\
0.482482482482482	-33.3921260677646\\
0.486486486486487	-75.792229670356\\
0.49049049049049	-32.413994009586\\
0.494494494494495	-26.5073303016882\\
0.498498498498499	-23.411084315226\\
0.502502502502503	-21.6696338749784\\
0.506506506506507	-20.8393954960666\\
0.51051051051051	-20.7452734858131\\
0.514514514514515	-21.3276502430616\\
0.518518518518519	-22.6019808241385\\
0.522522522522523	-24.6597700690076\\
0.526526526526527	-27.7067183251633\\
0.53053053053053	-32.1811794386428\\
0.534534534534535	-39.167676600163\\
0.538538538538539	-52.9325000900018\\
0.542542542542543	-67.9151511149393\\
0.546546546546547	-49.1277762419129\\
0.55055055055055	-37.3641745104985\\
0.554554554554555	-30.9122635995067\\
0.558558558558559	-26.7009556644936\\
0.562562562562563	-23.8419495966969\\
0.566566566566567	-21.9674902611347\\
0.57057057057057	-20.9123869353306\\
0.574574574574575	-20.6208204356955\\
0.578578578578579	-21.1232577617007\\
0.582582582582583	-22.5590701879651\\
0.586586586586587	-25.2857230829267\\
0.59059059059059	-30.3565539383842\\
0.594594594594595	-44.6788820840592\\
0.598598598598599	-36.3311495291578\\
0.602602602602603	-30.6462641904231\\
0.606606606606607	-29.4085646531134\\
0.61061061061061	-31.175599205897\\
0.614614614614615	-38.9124563659743\\
0.618618618618619	-38.0390394992175\\
0.622622622622623	-27.9533131093016\\
0.626626626626627	-23.5672212920061\\
0.630630630630631	-21.2569621487127\\
0.634634634634635	-20.3039573705951\\
0.638638638638639	-20.54743649271\\
0.642642642642643	-22.1517958919529\\
0.646646646646647	-25.8811239077036\\
0.650650650650651	-35.9879494665918\\
0.654654654654655	-33.276345119155\\
0.658658658658659	-24.9876699999439\\
0.662662662662663	-21.6220224439472\\
0.666666666666667	-20.1764192619542\\
0.670670670670671	-20.0202104898068\\
0.674674674674675	-21.0142815965627\\
0.678678678678679	-23.2955868684649\\
0.682682682682683	-27.4390519744054\\
0.686686686686687	-35.8361821405072\\
0.690690690690691	-44.7878664439981\\
0.694694694694695	-34.1033009402921\\
0.698698698698699	-32.3878253594895\\
0.702702702702703	-34.3628267531017\\
0.706706706706707	-42.4819220246464\\
0.710710710710711	-43.1658295543519\\
0.714714714714715	-34.0902263268078\\
0.718718718718719	-31.4525973417541\\
0.722722722722723	-32.0131137753056\\
0.726726726726727	-37.243067619543\\
0.730730730730731	-44.2500861562485\\
0.734734734734735	-30.0653519713751\\
0.738738738738739	-24.8090744964405\\
0.742742742742743	-22.0133933722447\\
0.746746746746747	-20.7105098835481\\
0.750750750750751	-20.6717595735299\\
0.754754754754755	-22.0413026620446\\
0.758758758758759	-25.6158969650881\\
0.762762762762763	-36.2457691527989\\
0.766766766766767	-31.2483797358266\\
0.770770770770771	-23.0168519740131\\
0.774774774774775	-19.2445051166236\\
0.778778778778779	-17.1863224990812\\
0.782782782782783	-16.1776611882764\\
0.786786786786787	-15.9626972732764\\
0.790790790790791	-16.429898468176\\
0.794794794794795	-17.5387263096733\\
0.798798798798799	-19.2960169296322\\
0.802802802802803	-21.7524297351059\\
0.806806806806807	-25.0138556207329\\
0.810810810810811	-29.2756959436649\\
0.814814814814815	-34.9138591060408\\
0.818818818818819	-42.777328343378\\
0.822822822822823	-55.7467321609396\\
0.826826826826827	-72.0512532565491\\
0.830830830830831	-85.4030050478384\\
0.834834834834835	-59.0482427672855\\
0.838838838838839	-54.2760424143242\\
0.842842842842843	-53.7475182935463\\
0.846846846846847	-56.1793788628365\\
0.850850850850851	-61.25933729969\\
0.854854854854855	-65.0237609289557\\
0.858858858858859	-59.131303892145\\
0.862862862862863	-51.42651328919\\
0.866866866866867	-45.8055415988357\\
0.870870870870871	-41.9970695313217\\
0.874874874874875	-39.5919520659287\\
0.878878878878879	-38.3601139495257\\
0.882882882882883	-38.2117098933489\\
0.886886886886887	-39.1784146749336\\
0.890890890890891	-41.4485357373231\\
0.894894894894895	-45.5303127501433\\
0.898898898898899	-53.0372901717015\\
0.902902902902903	-106.129861588427\\
0.906906906906907	-60.9953938539958\\
0.910910910910911	-69.124739856889\\
0.914914914914915	-57.6259035858602\\
0.918918918918919	-49.3106299130097\\
0.922922922922923	-45.8276387164893\\
0.926926926926927	-45.0870463040564\\
0.930930930930931	-47.3727886457936\\
0.934934934934935	-58.1004401842824\\
0.938938938938939	-50.641289711945\\
0.942942942942943	-42.969681613307\\
0.946946946946947	-40.2504528406437\\
0.950950950950952	-40.7732970619941\\
0.954954954954955	-47.8531516564109\\
0.958958958958959	-43.9813258263955\\
0.962962962962963	-33.2127435808672\\
0.966966966966967	-27.6543796814703\\
0.970970970970972	-24.001930742175\\
0.974974974974975	-21.4952714784612\\
0.978978978978979	-19.8392880930294\\
0.982982982982983	-18.9014415086515\\
0.986986986986987	-18.6312421107967\\
0.990990990990992	-19.0379299515217\\
0.994994994994995	-20.1969660191427\\
0.998998998998999	-22.293664256535\\
1.003003003003	-25.7737324771935\\
1.00700700700701	-32.0485580785591\\
1.01101101101101	-61.6748981252077\\
1.01501501501502	-34.9046499053213\\
1.01901901901902	-30.6832102280538\\
1.02302302302302	-29.9268360306183\\
1.02702702702703	-31.6315836408802\\
1.03103103103103	-37.3050693346581\\
1.03503503503504	-49.2979726831576\\
1.03903903903904	-33.1188499042438\\
1.04304304304304	-28.0953973954673\\
1.04704704704705	-25.5509597381731\\
1.05105105105105	-24.3580196466712\\
1.05505505505506	-24.1591675613485\\
1.05905905905906	-24.8380533899293\\
1.06306306306306	-26.4130171469644\\
1.06706706706707	-29.0456845695946\\
1.07107107107107	-33.1810830017713\\
1.07507507507508	-40.2643142199892\\
1.07907907907908	-73.5131087387725\\
1.08308308308308	-45.0343459122855\\
1.08708708708709	-42.4605794119958\\
1.09109109109109	-44.3385353321192\\
1.0950950950951	-53.1110859662022\\
1.0990990990991	-51.1682606219728\\
1.1031031031031	-42.4126883499333\\
1.10710710710711	-39.0318802920831\\
1.11111111111111	-37.7575767276409\\
1.11511511511512	-37.9068008239749\\
1.11911911911912	-39.3157818216421\\
1.12312312312312	-42.0904780278783\\
1.12712712712713	-46.686505995067\\
1.13113113113113	-54.5897804172426\\
1.13513513513514	-82.4176262456248\\
1.13913913913914	-65.1543923665717\\
1.14314314314314	-73.8644663557026\\
1.14714714714715	-64.0160262125901\\
1.15115115115115	-57.9943937840712\\
1.15515515515516	-60.1984912903653\\
1.15915915915916	-62.1660427735213\\
1.16316316316316	-47.3665012249731\\
1.16716716716717	-40.5093124518167\\
1.17117117117117	-36.0576729894168\\
1.17517517517518	-32.9806113214162\\
1.17917917917918	-30.8859372102433\\
1.18318318318318	-29.5888250278499\\
1.18718718718719	-29.0008827342216\\
1.19119119119119	-29.0931995844691\\
1.1951951951952	-29.8862532398885\\
1.1991991991992	-31.4563207269656\\
1.2032032032032	-33.9617899772073\\
1.20720720720721	-37.7084662809948\\
1.21121121121121	-43.3068770239724\\
1.21521521521522	-51.9315423730379\\
1.21921921921922	-61.0629402589569\\
1.22322322322322	-52.8706023042967\\
1.22722722722723	-43.5684195695417\\
1.23123123123123	-37.4084726055884\\
1.23523523523524	-33.1554677420883\\
1.23923923923924	-30.1300479387715\\
1.24324324324324	-27.9800988300681\\
1.24724724724725	-26.5058912519658\\
1.25125125125125	-25.584806656118\\
1.25525525525526	-25.1366567386057\\
1.25925925925926	-25.105999885807\\
1.26326326326326	-25.4521148524683\\
1.26726726726727	-26.142577491384\\
1.27127127127127	-27.1485001310644\\
1.27527527527528	-28.4404657329014\\
1.27927927927928	-29.9848241619571\\
1.28328328328328	-31.7407486265589\\
1.28728728728729	-33.6595494189819\\
1.29129129129129	-35.6891204379773\\
1.2952952952953	-37.7870732821002\\
1.2992992992993	-39.9442671295238\\
1.3033033033033	-42.2160501914379\\
1.30730730730731	-44.7582153944303\\
1.31131131131131	-47.8832556059432\\
1.31531531531532	-52.2282240154852\\
1.31931931931932	-59.5962668770759\\
1.32332332332332	-88.0522744619849\\
1.32732732732733	-64.2929609910781\\
1.33133133133133	-67.915914578278\\
1.33533533533534	-61.2347498645343\\
1.33933933933934	-49.2253461384233\\
1.34334334334334	-42.4390233788242\\
1.34734734734735	-37.581765876557\\
1.35135135135135	-33.8402948500177\\
1.35535535535536	-30.8783745583387\\
1.35935935935936	-28.525857025506\\
1.36336336336336	-26.688469667322\\
1.36736736736737	-25.3134684588733\\
1.37137137137137	-24.3747412918212\\
1.37537537537538	-23.8664900468631\\
1.37937937937938	-23.8019149730543\\
1.38338338338338	-24.216339446298\\
1.38738738738739	-25.1767161850161\\
1.39139139139139	-26.8043065258728\\
1.3953953953954	-29.3326552549153\\
1.3993993993994	-33.291330229116\\
1.4034034034034	-40.4203332224545\\
1.40740740740741	-61.2551072875571\\
1.41141141141141	-41.5666739476997\\
1.41541541541542	-38.3611356313763\\
1.41941941941942	-38.673134536197\\
1.42342342342342	-42.8726148188193\\
1.42742742742743	-62.8545874001811\\
1.43143143143143	-39.1252528442101\\
1.43543543543544	-32.9243238145693\\
1.43943943943944	-29.3777888176357\\
1.44344344344344	-27.126667995317\\
1.44744744744745	-25.7122707371172\\
1.45145145145145	-24.9166998893356\\
1.45545545545546	-24.6137709670265\\
1.45945945945946	-24.7180952405866\\
1.46346346346346	-25.1632688013683\\
1.46746746746747	-25.8919055121379\\
1.47147147147147	-26.8530119819591\\
1.47547547547548	-28.0065114904424\\
1.47947947947948	-29.3360785127631\\
1.48348348348348	-30.8713880099615\\
1.48748748748749	-32.7229688820015\\
1.49149149149149	-35.1493997720483\\
1.4954954954955	-38.7618979385033\\
1.4994994994995	-45.6517171524663\\
1.5035035035035	-57.6138308373945\\
1.50750750750751	-42.2915502356169\\
1.51151151151151	-37.5343126268455\\
1.51551551551552	-35.1870570799675\\
1.51951951951952	-34.2711471370961\\
1.52352352352352	-34.6336420719711\\
1.52752752752753	-36.5933794678522\\
1.53153153153153	-41.6346055540419\\
1.53553553553554	-68.7640029402641\\
1.53953953953954	-39.9239218874405\\
1.54354354354354	-34.1870252987164\\
1.54754754754755	-31.3069981734934\\
1.55155155155155	-29.9678466418193\\
1.55555555555556	-29.8775302954202\\
1.55955955955956	-31.1668166989587\\
1.56356356356356	-34.635423885919\\
1.56756756756757	-45.1878721665281\\
1.57157157157157	-39.8743051284925\\
1.57557557557558	-31.4896155009144\\
1.57957957957958	-27.5303025813494\\
1.58358358358358	-25.2830181805371\\
1.58758758758759	-24.1005319815393\\
1.59159159159159	-23.7478055092805\\
1.5955955955956	-24.1412183986828\\
1.5995995995996	-25.2775589422854\\
1.6036036036036	-27.2075992896802\\
1.60760760760761	-30.0025123007084\\
1.61161161161161	-33.6045043244382\\
1.61561561561562	-37.1850146775649\\
1.61961961961962	-38.0577391338716\\
1.62362362362362	-34.747823075289\\
1.62762762762763	-29.9728565996779\\
1.63163163163163	-25.642047210801\\
1.63563563563564	-22.1243982882384\\
1.63963963963964	-19.3644503235661\\
1.64364364364364	-17.2546164107057\\
1.64764764764765	-15.7066630385881\\
1.65165165165165	-14.6585912342493\\
1.65565565565566	-14.0707251610028\\
1.65965965965966	-13.9217235849028\\
1.66366366366366	-14.2064101656079\\
1.66766766766767	-14.9357875566634\\
1.67167167167167	-16.1397982293072\\
1.67567567567568	-17.8744727664966\\
1.67967967967968	-20.2379182474476\\
1.68368368368368	-23.4081603278545\\
1.68768768768769	-27.7491148687242\\
1.69169169169169	-34.2202957827548\\
1.6956956956957	-47.9831561509076\\
1.6996996996997	-45.5398919213888\\
1.7037037037037	-40.8842600236838\\
1.70770770770771	-41.40343085889\\
1.71171171171171	-45.5537605037033\\
1.71571571571572	-60.8205215891997\\
1.71971971971972	-49.702998992982\\
1.72372372372372	-43.8876921231835\\
1.72772772772773	-41.8469452073529\\
1.73173173173173	-41.4524604633669\\
1.73573573573574	-41.9821950084791\\
1.73973973973974	-42.9150240459045\\
1.74374374374374	-43.7456351929772\\
1.74774774774775	-44.172294352902\\
1.75175175175175	-44.4391271464448\\
1.75575575575576	-45.4926701044519\\
1.75975975975976	-49.8899255539002\\
1.76376376376376	-57.2365436556003\\
1.76776776776777	-40.6041487309787\\
1.77177177177177	-33.4777027326295\\
1.77577577577578	-28.6563476340132\\
1.77977977977978	-25.0709746482087\\
1.78378378378378	-22.3386963604864\\
1.78778778778779	-20.2761390188182\\
1.79179179179179	-18.7826692309266\\
1.7957957957958	-17.8006044042428\\
1.7997997997998	-17.2989475608318\\
1.8038038038038	-17.266338091692\\
1.80780780780781	-17.7085196363798\\
1.81181181181181	-18.6486651198585\\
1.81581581581582	-20.1300009679458\\
1.81981981981982	-22.2201808170631\\
1.82382382382382	-25.0142596638673\\
1.82782782782783	-28.6188822903435\\
1.83183183183183	-33.0308607992668\\
1.83583583583584	-37.5590983906894\\
1.83983983983984	-39.6238645097427\\
1.84384384384384	-37.338549779586\\
1.84784784784785	-33.319365703781\\
1.85185185185185	-29.6942735373308\\
1.85585585585586	-26.906802951142\\
1.85985985985986	-24.9130670425223\\
1.86386386386386	-23.6066770147942\\
1.86786786786787	-22.9007609321281\\
1.87187187187187	-22.7364536257023\\
1.87587587587588	-23.0792261778338\\
1.87987987987988	-23.9150939000372\\
1.88388388388388	-25.2487279239778\\
1.88788788788789	-27.103555244825\\
1.89189189189189	-29.52335362993\\
1.8958958958959	-32.5732726159426\\
1.8998998998999	-36.3311182257112\\
1.9039039039039	-40.8292118163624\\
1.90790790790791	-45.7917077086066\\
1.91191191191191	-49.8584804413159\\
1.91591591591592	-50.6161042780651\\
1.91991991991992	-48.3430395079106\\
1.92392392392392	-45.4565200526256\\
1.92792792792793	-43.091000282047\\
1.93193193193193	-41.4319473832697\\
1.93593593593594	-40.4146789522621\\
1.93993993993994	-39.9376085203794\\
1.94394394394394	-39.9052182923096\\
1.94794794794795	-40.2303296851226\\
1.95195195195195	-40.8280005066933\\
1.95595595595596	-41.6090628554308\\
1.95995995995996	-42.4765840288484\\
1.96396396396396	-43.3283684235308\\
1.96796796796797	-44.0680094525005\\
1.97197197197197	-44.6229657256668\\
1.97597597597598	-44.9613202315105\\
1.97997997997998	-45.0961360259201\\
1.98398398398398	-45.073626023529\\
1.98798798798799	-44.9526261237039\\
1.99199199199199	-44.7864210365204\\
1.995995995996	-44.6127319660305\\
2	-44.4514741377641\\
};
\addlegendentry{DMIMO, coherent}

\addplot [color=red, dashed,line width=2.0pt]
  table[row sep=crcr]{%
-2	-0.432282512298522\\
-1.995995995996	-0.42849782898579\\
-1.99199199199199	-0.424739670752301\\
-1.98798798798799	-0.421007897161679\\
-1.98398398398398	-0.417302368270686\\
-1.97997997997998	-0.413622944628733\\
-1.97597597597598	-0.409969487277377\\
-1.97197197197197	-0.406341857749827\\
-1.96796796796797	-0.402739918070431\\
-1.96396396396396	-0.399163530754171\\
-1.95995995995996	-0.395612558806131\\
-1.95595595595596	-0.392086865720988\\
-1.95195195195195	-0.388586315482473\\
-1.94794794794795	-0.385110772562837\\
-1.94394394394394	-0.381660101922304\\
-1.93993993993994	-0.378234169008536\\
-1.93593593593594	-0.374832839756065\\
-1.93193193193193	-0.37145598058575\\
-1.92792792792793	-0.36810345840419\\
-1.92392392392392	-0.364775140603179\\
-1.91991991991992	-0.361470895059107\\
-1.91591591591592	-0.358190590132389\\
-1.91191191191191	-0.354934094666877\\
-1.90790790790791	-0.351701277989261\\
-1.9039039039039	-0.34849200990847\\
-1.8998998998999	-0.345306160715063\\
-1.8958958958959	-0.342143601180631\\
-1.89189189189189	-0.339004202557164\\
-1.88788788788789	-0.33588783657643\\
-1.88388388388388	-0.332794375449359\\
-1.87987987987988	-0.329723691865388\\
-1.87587587587588	-0.326675658991834\\
-1.87187187187187	-0.323650150473242\\
-1.86786786786787	-0.320647040430743\\
-1.86386386386386	-0.317666203461379\\
-1.85985985985986	-0.314707514637443\\
-1.85585585585586	-0.311770849505831\\
-1.85185185185185	-0.30885608408733\\
-1.84784784784785	-0.305963094875974\\
-1.84384384384384	-0.303091758838326\\
-1.83983983983984	-0.300241953412813\\
-1.83583583583584	-0.297413556509\\
-1.83183183183183	-0.294606446506918\\
-1.82782782782783	-0.291820502256324\\
-1.82382382382382	-0.289055603076005\\
-1.81981981981982	-0.286311628753061\\
-1.81581581581582	-0.283588459542159\\
-1.81181181181181	-0.280885976164819\\
-1.80780780780781	-0.278204059808677\\
-1.8038038038038	-0.275542592126728\\
-1.7997997997998	-0.272901455236594\\
-1.7957957957958	-0.270280531719765\\
-1.79179179179179	-0.267679704620841\\
-1.78778778778779	-0.265098857446758\\
-1.78378378378378	-0.262537874166039\\
-1.77977977977978	-0.259996639208006\\
-1.77577577577578	-0.257475037462\\
-1.77177177177177	-0.254972954276599\\
-1.76776776776777	-0.252490275458829\\
-1.76376376376376	-0.250026887273368\\
-1.75975975975976	-0.247582676441739\\
-1.75575575575576	-0.245157530141518\\
-1.75175175175175	-0.24275133600551\\
-1.74774774774775	-0.240363982120936\\
-1.74374374374374	-0.237995357028623\\
-1.73973973973974	-0.235645349722163\\
-1.73573573573574	-0.233313849647087\\
-1.73173173173173	-0.231000746700046\\
-1.72772772772773	-0.228705931227936\\
-1.72372372372372	-0.226429294027092\\
-1.71971971971972	-0.224170726342409\\
-1.71571571571572	-0.2219301198665\\
-1.71171171171171	-0.219707366738834\\
-1.70770770770771	-0.217502359544874\\
-1.7037037037037	-0.215314991315204\\
-1.6996996996997	-0.21314515552466\\
-1.6956956956957	-0.210992746091451\\
-1.69169169169169	-0.208857657376276\\
-1.68768768768769	-0.206739784181442\\
-1.68368368368368	-0.204639021749959\\
-1.67967967967968	-0.202555265764661\\
-1.67567567567568	-0.200488412347305\\
-1.67167167167167	-0.198438358057648\\
-1.66766766766767	-0.196404999892563\\
-1.66366366366366	-0.194388235285111\\
-1.65965965965966	-0.192387962103635\\
-1.65565565565566	-0.190404078650825\\
-1.65165165165165	-0.188436483662814\\
-1.64764764764765	-0.186485076308225\\
-1.64364364364364	-0.184549756187259\\
-1.63963963963964	-0.182630423330749\\
-1.63563563563564	-0.180726978199218\\
-1.63163163163163	-0.178839321681938\\
-1.62762762762763	-0.17696735509599\\
-1.62362362362362	-0.175110980185293\\
-1.61961961961962	-0.173270099119663\\
-1.61561561561562	-0.171444614493856\\
-1.61161161161161	-0.169634429326597\\
-1.60760760760761	-0.167839447059616\\
-1.6036036036036	-0.166059571556683\\
-1.5995995995996	-0.164294707102628\\
-1.5955955955956	-0.162544758402373\\
-1.59159159159159	-0.160809630579947\\
-1.58758758758759	-0.159089229177504\\
-1.58358358358358	-0.157383460154335\\
-1.57957957957958	-0.155692229885884\\
-1.57557557557558	-0.154015445162748\\
-1.57157157157157	-0.152353013189695\\
-1.56756756756757	-0.150704841584653\\
-1.56356356356356	-0.149070838377704\\
-1.55955955955956	-0.147450912010098\\
-1.55555555555556	-0.145844971333234\\
-1.55155155155155	-0.144252925607647\\
-1.54754754754755	-0.142674684502006\\
-1.54354354354354	-0.14111015809209\\
-1.53953953953954	-0.13955925685977\\
-1.53553553553554	-0.138021891691992\\
-1.53153153153153	-0.136497973879756\\
-1.52752752752753	-0.13498741511708\\
-1.52352352352352	-0.133490127499986\\
-1.51951951951952	-0.132006023525453\\
-1.51551551551552	-0.130535016090398\\
-1.51151151151151	-0.129077018490634\\
-1.50750750750751	-0.127631944419833\\
-1.5035035035035	-0.126199707968483\\
-1.4994994994995	-0.124780223622862\\
-1.4954954954955	-0.123373406263969\\
-1.49149149149149	-0.121979171166496\\
-1.48748748748749	-0.120597433997774\\
-1.48348348348348	-0.119228110816726\\
-1.47947947947948	-0.117871118072812\\
-1.47547547547548	-0.116526372604971\\
-1.47147147147147	-0.11519379164058\\
-1.46746746746747	-0.113873292794381\\
-1.46346346346346	-0.112564794067432\\
-1.45945945945946	-0.11126821384604\\
-1.45545545545546	-0.109983470900703\\
-1.45145145145145	-0.108710484385047\\
-1.44744744744745	-0.107449173834762\\
-1.44344344344344	-0.106199459166525\\
-1.43943943943944	-0.104961260676947\\
-1.43543543543544	-0.103734499041489\\
-1.43143143143143	-0.102519095313411\\
-1.42742742742743	-0.101314970922675\\
-1.42342342342342	-0.100122047674894\\
-1.41941941941942	-0.0989402477502491\\
-1.41541541541542	-0.0977694937024111\\
-1.41141141141141	-0.096609708457469\\
-1.40740740740741	-0.0954608153128566\\
-1.4034034034034	-0.0943227379362599\\
-1.3993993993994	-0.0931954003645575\\
-1.3953953953954	-0.0920787270027276\\
-1.39139139139139	-0.0909726426227703\\
-1.38738738738739	-0.0898770723626338\\
-1.38338338338338	-0.0887919417251147\\
-1.37937937937938	-0.0877171765767951\\
-1.37537537537538	-0.0866527031469531\\
-1.37137137137137	-0.0855984480264713\\
-1.36736736736737	-0.0845543381667617\\
-1.36336336336336	-0.0835203008786762\\
-1.35935935935936	-0.0824962638314257\\
-1.35535535535536	-0.0814821550514916\\
-1.35135135135135	-0.0804779029215411\\
-1.34734734734735	-0.0794834361793432\\
-1.34334334334334	-0.0784986839166792\\
-1.33933933933934	-0.0775235755782584\\
-1.33533533533534	-0.0765580409606314\\
-1.33133133133133	-0.0756020102111041\\
-1.32732732732733	-0.0746554138266531\\
-1.32332332332332	-0.0737181826528327\\
-1.31931931931932	-0.0727902478826992\\
-1.31531531531532	-0.0718715410557166\\
-1.31131131131131	-0.0709619940566684\\
-1.30730730730731	-0.0700615391145822\\
-1.3033033033033	-0.0691701088016393\\
-1.2992992992993	-0.06828763603208\\
-1.2952952952953	-0.0674140540611369\\
-1.29129129129129	-0.0665492964839354\\
-1.28728728728729	-0.0656932972344107\\
-1.28328328328328	-0.0648459905842428\\
-1.27927927927928	-0.0640073111417433\\
-1.27527527527528	-0.0631771938507975\\
-1.27127127127127	-0.0623555739897662\\
-1.26726726726727	-0.0615423871704262\\
-1.26326326326326	-0.0607375693368626\\
-1.25925925925926	-0.059941056764401\\
-1.25525525525526	-0.05915278605854\\
-1.25125125125125	-0.0583726941538534\\
-1.24724724724725	-0.0576007183129234\\
-1.24324324324324	-0.0568367961252634\\
-1.23923923923924	-0.0560808655062407\\
-1.23523523523524	-0.0553328646960016\\
-1.23123123123123	-0.0545927322584049\\
-1.22722722722723	-0.0538604070799335\\
-1.22322322322322	-0.05313582836864\\
-1.21921921921922	-0.0524189356530655\\
-1.21521521521522	-0.0517096687811777\\
-1.21121121121121	-0.0510079679192946\\
-1.20720720720721	-0.0503137735510257\\
-1.2032032032032	-0.0496270264762055\\
-1.1991991991992	-0.0489476678098213\\
-1.1951951951952	-0.0482756389809655\\
-1.19119119119119	-0.0476108817317594\\
-1.18718718718719	-0.0469533381162976\\
-1.18318318318318	-0.0463029504995982\\
-1.17917917917918	-0.045659661556537\\
-1.17517517517518	-0.0450234142707907\\
-1.17117117117117	-0.0443941519337956\\
-1.16716716716717	-0.0437718181436796\\
-1.16316316316316	-0.0431563568042166\\
-1.15915915915916	-0.0425477121237913\\
-1.15515515515515	-0.0419458286143321\\
-1.15115115115115	-0.0413506510902755\\
-1.14714714714715	-0.0407621246675271\\
-1.14314314314314	-0.040180194762406\\
-1.13913913913914	-0.039604807090623\\
-1.13513513513513	-0.0390359076662308\\
-1.13113113113113	-0.0384734428005839\\
-1.12712712712713	-0.0379173591013207\\
-1.12312312312312	-0.0373676034713138\\
-1.11911911911912	-0.036824123107657\\
-1.11511511511511	-0.0362868655006174\\
-1.11111111111111	-0.0357557784326294\\
-1.10710710710711	-0.0352308099772556\\
-1.1031031031031	-0.0347119084981811\\
-1.0990990990991	-0.0341990226481721\\
-1.09509509509509	-0.0336921013680806\\
-1.09109109109109	-0.0331910938858107\\
-1.08708708708709	-0.0326959497153293\\
-1.08308308308308	-0.0322066186556235\\
-1.07907907907908	-0.0317230507897231\\
-1.07507507507507	-0.0312451964836797\\
-1.07107107107107	-0.0307730063855545\\
-1.06706706706707	-0.0303064314244465\\
-1.06306306306306	-0.029845422809462\\
-1.05905905905906	-0.0293899320287366\\
-1.05505505505505	-0.0289399108484335\\
-1.05105105105105	-0.0284953113117654\\
-1.04704704704705	-0.0280560857379852\\
-1.04304304304304	-0.0276221867214186\\
-1.03903903903904	-0.0271935671304693\\
-1.03503503503503	-0.026770180106647\\
-1.03103103103103	-0.0263519790635811\\
-1.02702702702703	-0.0259389176860468\\
-1.02302302302302	-0.0255309499290008\\
-1.01901901901902	-0.0251280300166019\\
-1.01501501501501	-0.024730112441244\\
-1.01101101101101	-0.024337151962595\\
-1.00700700700701	-0.0239491036066412\\
-1.003003003003	-0.0235659226647129\\
-0.998998998998999	-0.0231875646925404\\
-0.994994994994995	-0.0228139855093013\\
-0.990990990990991	-0.0224451411966608\\
-0.986986986986987	-0.0220809880978307\\
-0.982982982982983	-0.0217214828166284\\
-0.978978978978979	-0.0213665822165304\\
-0.974974974974975	-0.0210162434197311\\
-0.970970970970971	-0.0206704238062138\\
-0.966966966966967	-0.0203290810128136\\
-0.962962962962963	-0.0199921729322955\\
-0.958958958958959	-0.0196596577124152\\
-0.954954954954955	-0.0193314937550083\\
-0.950950950950951	-0.0190076397150632\\
-0.946946946946947	-0.0186880544998013\\
-0.942942942942943	-0.0183726972677771\\
-0.938938938938939	-0.0180615274279516\\
-0.934934934934935	-0.0177545046387917\\
-0.930930930930931	-0.0174515888073652\\
-0.926926926926927	-0.0171527400884441\\
-0.922922922922923	-0.0168579188835973\\
-0.918918918918919	-0.0165670858403003\\
-0.914914914914915	-0.0162802018510489\\
-0.910910910910911	-0.0159972280524693\\
-0.906906906906907	-0.0157181258244258\\
-0.902902902902903	-0.0154428567891464\\
-0.898898898898899	-0.0151713828103409\\
-0.894894894894895	-0.0149036659923344\\
-0.890890890890891	-0.014639668679186\\
-0.886886886886887	-0.0143793534538256\\
-0.882882882882883	-0.0141226831371858\\
-0.878878878878879	-0.0138696207873509\\
-0.874874874874875	-0.0136201296986834\\
-0.870870870870871	-0.0133741734009889\\
-0.866866866866867	-0.0131317156586452\\
-0.862862862862863	-0.0128927204697712\\
-0.858858858858859	-0.0126571520653763\\
-0.854854854854855	-0.0124249749085207\\
-0.850850850850851	-0.0121961536934751\\
-0.846846846846847	-0.0119706533449009\\
-0.842842842842843	-0.0117484390170042\\
-0.838838838838839	-0.0115294760927169\\
-0.834834834834835	-0.0113137301828794\\
-0.830830830830831	-0.0111011671254149\\
-0.826826826826827	-0.0108917529845151\\
-0.822822822822823	-0.0106854540498334\\
-0.818818818818819	-0.0104822368356705\\
-0.814814814814815	-0.0102820680801755\\
-0.810810810810811	-0.0100849147445408\\
-0.806806806806807	-0.00989074401221239\\
-0.802802802802802	-0.00969952328809103\\
-0.798798798798799	-0.00951122019773962\\
-0.794794794794795	-0.00932580258660604\\
-0.790790790790791	-0.00914323851923448\\
-0.786786786786787	-0.0089634962784934\\
-0.782782782782782	-0.00878654436478984\\
-0.778778778778779	-0.00861235149531964\\
-0.774774774774775	-0.00844088660327086\\
-0.77077077077077	-0.00827211883708918\\
-0.766766766766767	-0.00810601755969693\\
-0.762762762762762	-0.00794255234775254\\
-0.758758758758759	-0.00778169299088925\\
-0.754754754754755	-0.00762340949097184\\
-0.75075075075075	-0.00746767206135173\\
-0.746746746746747	-0.00731445112612911\\
-0.742742742742742	-0.00716371731940247\\
-0.738738738738739	-0.00701544148455889\\
-0.734734734734735	-0.00686959467353196\\
-0.73073073073073	-0.0067261481460702\\
-0.726726726726727	-0.00658507336903254\\
-0.722722722722722	-0.00644634201565987\\
-0.718718718718719	-0.00630992596486719\\
-0.714714714714715	-0.00617579730052488\\
-0.71071071071071	-0.00604392831076955\\
-0.706706706706707	-0.00591429148728892\\
-0.702702702702702	-0.00578685952463143\\
-0.698698698698698	-0.00566160531950856\\
-0.694694694694695	-0.00553850197010435\\
-0.69069069069069	-0.00541752277539935\\
-0.686686686686687	-0.00529864123447358\\
-0.682682682682682	-0.00518183104584556\\
-0.678678678678678	-0.00506706610678263\\
-0.674674674674674	-0.00495432051263982\\
-0.67067067067067	-0.00484356855620001\\
-0.666666666666667	-0.00473478472699661\\
-0.662662662662662	-0.00462794371066826\\
-0.658658658658658	-0.00452302038829759\\
-0.654654654654654	-0.00441998983576582\\
-0.65065065065065	-0.00431882732311213\\
-0.646646646646647	-0.00421950831387693\\
-0.642642642642642	-0.00412200846447539\\
-0.638638638638638	-0.00402630362356638\\
-0.634634634634634	-0.00393236983140668\\
-0.63063063063063	-0.00384018331925118\\
-0.626626626626626	-0.00374972050870402\\
-0.622622622622622	-0.00366095801111759\\
-0.618618618618618	-0.00357387262697947\\
-0.614614614614614	-0.00348844134529123\\
-0.61061061061061	-0.00340464134297659\\
-0.606606606606606	-0.00332244998426927\\
-0.602602602602602	-0.00324184482012629\\
-0.598598598598598	-0.00316280358762327\\
-0.594594594594594	-0.0030853042093775\\
-0.59059059059059	-0.0030093247929549\\
-0.586586586586586	-0.00293484363028587\\
-0.582582582582582	-0.00286183919709726\\
-0.578578578578578	-0.00279029015234874\\
-0.574574574574574	-0.00272017533762699\\
-0.57057057057057	-0.00265147377663193\\
-0.566566566566566	-0.00258416467457243\\
-0.562562562562562	-0.00251822741764059\\
-0.558558558558558	-0.00245364157243583\\
-0.554554554554554	-0.00239038688544104\\
-0.55055055055055	-0.00232844328246097\\
-0.546546546546546	-0.00226779086808177\\
-0.542542542542542	-0.00220840992515297\\
-0.538538538538538	-0.00215028091423798\\
-0.534534534534534	-0.00209338447309472\\
-0.53053053053053	-0.00203770141614876\\
-0.526526526526526	-0.00198321273398113\\
-0.522522522522522	-0.00192989959280955\\
-0.518518518518518	-0.00187774333397076\\
-0.514514514514514	-0.00182672547342174\\
-0.51051051051051	-0.00177682770124586\\
-0.506506506506506	-0.00172803188112968\\
-0.502502502502502	-0.00168032004989467\\
-0.498498498498498	-0.00163367441698848\\
-0.494494494494494	-0.00158807736401234\\
-0.49049049049049	-0.00154351144423148\\
-0.486486486486486	-0.00149995938209949\\
-0.482482482482482	-0.00145740407278347\\
-0.478478478478478	-0.00141582858170069\\
-0.474474474474474	-0.00137521614404874\\
-0.47047047047047	-0.00133555016434131\\
-0.466466466466466	-0.0012968142159558\\
-0.462462462462462	-0.00125899204069128\\
-0.458458458458458	-0.00122206754829005\\
-0.454454454454454	-0.00118602481602734\\
-0.45045045045045	-0.00115084808825251\\
-0.446446446446446	-0.00111652177595497\\
-0.442442442442442	-0.00108303045633693\\
-0.438438438438438	-0.00105035887238393\\
-0.434434434434434	-0.00101849193243679\\
-0.43043043043043	-0.000987414709778144\\
-0.426426426426426	-0.000957112442219452\\
-0.422422422422422	-0.000927570531683711\\
-0.418418418418418	-0.000898774543803068\\
-0.414414414414414	-0.000870710207510153\\
-0.41041041041041	-0.000843363414650569\\
-0.406406406406406	-0.000816720219576018\\
-0.402402402402402	-0.00079076683876771\\
-0.398398398398398	-0.000765489650439414\\
-0.394394394394394	-0.000740875194161097\\
-0.39039039039039	-0.000716910170477118\\
-0.386386386386386	-0.000693581440546426\\
-0.382382382382382	-0.000670876025747847\\
-0.378378378378378	-0.000648781107344002\\
-0.374374374374374	-0.000627284026099657\\
-0.37037037037037	-0.000606372281936493\\
-0.366366366366366	-0.000586033533575059\\
-0.362362362362362	-0.000566255598187558\\
-0.358358358358358	-0.000547026451056588\\
-0.354354354354354	-0.00052833422523262\\
-0.35035035035035	-0.000510167211194513\\
-0.346346346346346	-0.000492513856530912\\
-0.342342342342342	-0.000475362765597652\\
-0.338338338338338	-0.000458702699203717\\
-0.334334334334334	-0.000442522574291993\\
-0.33033033033033	-0.000426811463615752\\
-0.326326326326326	-0.000411558595440276\\
-0.322322322322322	-0.000396753353230058\\
-0.318318318318318	-0.000382385275346651\\
-0.314314314314314	-0.000368444054749904\\
-0.31031031031031	-0.000354919538707405\\
-0.306306306306306	-0.000341801728498614\\
-0.302302302302302	-0.000329080779138738\\
-0.298298298298298	-0.000316746999085698\\
-0.294294294294294	-0.00030479084997309\\
-0.29029029029029	-0.000293202946330064\\
-0.286286286286286	-0.000281974055317522\\
-0.282282282282282	-0.000271095096457491\\
-0.278278278278278	-0.000260557141382637\\
-0.274274274274274	-0.000250351413565439\\
-0.27027027027027	-0.000240469288076151\\
-0.266266266266266	-0.000230902291335837\\
-0.262262262262262	-0.000221642100864423\\
-0.258258258258258	-0.00021268054504982\\
-0.254254254254254	-0.000204009602900014\\
-0.25025025025025	-0.000195621403832101\\
-0.246246246246246	-0.000187508227418713\\
-0.242242242242242	-0.000179662503184878\\
-0.238238238238238	-0.000172076810382497\\
-0.234234234234234	-0.000164743877776185\\
-0.23023023023023	-0.000157656583433223\\
-0.226226226226226	-0.000150807954510394\\
-0.222222222222222	-0.000144191167059858\\
-0.218218218218218	-0.000137799545829971\\
-0.214214214214214	-0.000131626564071136\\
-0.21021021021021	-0.000125665843336096\\
-0.206206206206206	-0.000119911153311293\\
-0.202202202202202	-0.0001143564116248\\
-0.198198198198198	-0.000108995683658789\\
-0.194194194194194	-0.000103823182407509\\
-0.19019019019019	-9.88332682703491e-05\\
-0.186186186186186	-9.40204489169217e-05\\
-0.182182182182182	-8.9379379103605e-05\\
-0.178178178178178	-8.4904860538949e-05\\
-0.174174174174174	-8.05918417087291e-05\\
-0.17017017017017	-7.64354177440588e-05\\
-0.166166166166166	-7.24308302689098e-05\\
-0.162162162162162	-6.85734672631943e-05\\
-0.158158158158158	-6.48588629245297e-05\\
-0.154154154154154	-6.12826975368759e-05\\
-0.15015015015015	-5.78407973445936e-05\\
-0.146146146146146	-5.45291344285437e-05\\
-0.142142142142142	-5.13438265774712e-05\\
-0.138138138138138	-4.82811371922797e-05\\
-0.134134134134134	-4.53374751537579e-05\\
-0.13013013013013	-4.25093947313833e-05\\
-0.126126126126126	-3.97935954647321e-05\\
-0.122122122122122	-3.71869220830637e-05\\
-0.118118118118118	-3.46863643931638e-05\\
-0.114114114114114	-3.22890571976405e-05\\
-0.11011011011011	-2.99922802118474e-05\\
-0.106106106106106	-2.77934579697869e-05\\
-0.102102102102102	-2.56901597537062e-05\\
-0.0980980980980979	-2.36800995271324e-05\\
-0.094094094094094	-2.17611358438599e-05\\
-0.0900900900900901	-1.99312718028017e-05\\
-0.0860860860860857	-1.81886549720374e-05\\
-0.0820820820820818	-1.65315773389519e-05\\
-0.0780780780780779	-1.49584752575317e-05\\
-0.074074074074074	-1.34679293923349e-05\\
-0.07007007007007	-1.20586646750448e-05\\
-0.0660660660660657	-1.07295502649266e-05\\
-0.0620620620620618	-9.4795995151131e-06\\
-0.0580580580580579	-8.30796992446919e-06\\
-0.0540540540540535	-7.21396313240956e-06\\
-0.05005005005005	-6.19702487084456e-06\\
-0.0460460460460457	-5.25674495763184e-06\\
-0.0420420420420418	-4.39285727319106e-06\\
-0.0380380380380378	-3.60523975306856e-06\\
-0.0340340340340335	-2.89391437234336e-06\\
-0.03003003003003	-2.25904714598259e-06\\
-0.0260260260260257	-1.70094812827059e-06\\
-0.0220220220220217	-1.22007141468701e-06\\
-0.0180180180180178	-8.17015149127324e-07\\
-0.0140140140140135	-4.92521541770024e-07\\
-0.01001001001001	-2.47476872036469e-07\\
-0.00600600600600565	-8.2911524378579e-08\\
-0.00200200200200173	0\\
0.00200200200200218	-6.09517640151281e-11\\
0.00600600600600654	-8.45572119132672e-08\\
0.01001001001001	-2.55095831407216e-07\\
0.0140140140140144	-5.13428122200098e-07\\
0.0180180180180178	-8.61449696675313e-07\\
0.0220220220220222	-1.30120050905992e-06\\
0.0260260260260265	-1.83486493643028e-06\\
0.03003003003003	-2.46477179998541e-06\\
0.0340340340340344	-3.19339445195338e-06\\
0.0380380380380378	-4.02335081627127e-06\\
0.0420420420420422	-4.95740348429619e-06\\
0.0460460460460466	-5.99845977201063e-06\\
0.05005005005005	-7.1495717898346e-06\\
0.0540540540540544	-8.41393654529922e-06\\
0.0580580580580579	-9.79489600626041e-06\\
0.0620620620620622	-1.12959372080711e-05\\
0.0660660660660666	-1.29206923251587e-05\\
0.07007007007007	-1.46729387938018e-05\\
0.0740740740740744	-1.65565993911233e-05\\
0.0780780780780779	-1.8575742353238e-05\\
0.0820820820820822	-2.0734581482413e-05\\
0.0860860860860866	-2.30374762524074e-05\\
0.0900900900900901	-2.54889319370692e-05\\
0.0940940940940944	-2.80935997231384e-05\\
0.0980980980980979	-3.08562768414967e-05\\
0.102102102102102	-3.37819066951705e-05\\
0.106106106106107	-3.68755789812009e-05\\
0.11011011011011	-4.0142529853157e-05\\
0.114114114114114	-4.35881420365426e-05\\
0.118118118118118	-4.72179449891993e-05\\
0.122122122122122	-5.10376150527073e-05\\
0.126126126126127	-5.50529755846656e-05\\
0.13013013013013	-5.9269997148525e-05\\
0.134134134134134	-6.36947976491148e-05\\
0.138138138138139	-6.83336425083788e-05\\
0.142142142142142	-7.31929448374475e-05\\
0.146146146146147	-7.82792656012002e-05\\
0.15015015015015	-8.35993138085909e-05\\
0.154154154154154	-8.91599466752287e-05\\
0.158158158158159	-9.49681698315077e-05\\
0.162162162162162	-0.000101031137496739\\
0.166166166166167	-0.000107356152675226\\
0.17017017017017	-0.000113950667362229\\
0.174174174174174	-0.000120822282729471\\
0.178178178178179	-0.000127978749346582\\
0.182182182182182	-0.000135427967381616\\
0.186186186186187	-0.000143177986817287\\
0.19019019019019	-0.000151237007668466\\
0.194194194194194	-0.000159613380200474\\
0.198198198198199	-0.00016831560516168\\
0.202202202202202	-0.000177352334001955\\
0.206206206206207	-0.000186732369120414\\
0.21021021021021	-0.000196464664087939\\
0.214214214214214	-0.000206558323894185\\
0.218218218218219	-0.000217022605199298\\
0.222222222222222	-0.000227866916574929\\
0.226226226226227	-0.000239100818755773\\
0.23023023023023	-0.000250734024907911\\
0.234234234234235	-0.000262776400879254\\
0.238238238238239	-0.00027523796545669\\
0.242242242242242	-0.000288128890667076\\
0.246246246246247	-0.000301459502017451\\
0.25025025025025	-0.000315240278779605\\
0.254254254254255	-0.000329481854279957\\
0.258258258258259	-0.000344195016176431\\
0.262262262262262	-0.000359390706756586\\
0.266266266266267	-0.000375080023209743\\
0.27027027027027	-0.000391274217944519\\
0.274274274274275	-0.000407984698881344\\
0.278278278278279	-0.000425223029753756\\
0.282282282282282	-0.000443000930419936\\
0.286286286286287	-0.000461330277176757\\
0.29029029029029	-0.000480223103060971\\
0.294294294294295	-0.000499691598199237\\
0.298298298298299	-0.000519748110100458\\
0.302302302302302	-0.000540405143999419\\
0.306306306306307	-0.000561675363184234\\
0.31031031031031	-0.000583571589334127\\
0.314314314314315	-0.000606106802860841\\
0.318318318318319	-0.000629294143241125\\
0.322322322322322	-0.000653146909372167\\
0.326326326326327	-0.000677678559926825\\
0.33033033033033	-0.000702902713694707\\
0.334334334334335	-0.000728833149958772\\
0.338338338338339	-0.000755483808837083\\
0.342342342342342	-0.000782868791658671\\
0.346346346346347	-0.000811002361350882\\
0.35035035035035	-0.000839898942774556\\
0.354354354354355	-0.000869573123143061\\
0.358358358358359	-0.000900039652375709\\
0.362362362362362	-0.000931313443491648\\
0.366366366366367	-0.000963409573005221\\
0.37037037037037	-0.000996343281312654\\
0.374374374374375	-0.00103012997308459\\
0.378378378378379	-0.00106478521768229\\
0.382382382382382	-0.00110032474954314\\
0.386386386386387	-0.00113676446860424\\
0.39039039039039	-0.00117412044070502\\
0.394394394394395	-0.00121240889800735\\
0.398398398398399	-0.0012516462394119\\
0.402402402402402	-0.00129184903099413\\
0.406406406406407	-0.00133303400640612\\
0.41041041041041	-0.00137521806733184\\
0.414414414414415	-0.00141841828391653\\
0.418418418418419	-0.00146265189518878\\
0.422422422422422	-0.00150793630952576\\
0.426426426426427	-0.00155428910508949\\
0.43043043043043	-0.00160172803026482\\
0.434434434434435	-0.00165027100413747\\
0.438438438438439	-0.00169993611692857\\
0.442442442442442	-0.00175074163046628\\
0.446446446446447	-0.00180270597865315\\
0.45045045045045	-0.00185584776792476\\
0.454454454454455	-0.00191018577772779\\
0.458458458458459	-0.00196573896099713\\
0.462462462462462	-0.00202252644462788\\
0.466466466466467	-0.0020805675299706\\
0.47047047047047	-0.00213988169330505\\
0.474474474474475	-0.00220048858633538\\
0.478478478478479	-0.00226240803669181\\
0.482482482482482	-0.00232566004840941\\
0.486486486486487	-0.0023902648024569\\
0.49049049049049	-0.00245624265721224\\
0.494494494494495	-0.00252361414898965\\
0.498498498498499	-0.00259239999255362\\
0.502502502502503	-0.00266262108161689\\
0.506506506506507	-0.00273429848937893\\
0.51051051051051	-0.00280745346903597\\
0.514514514514515	-0.0028821074543172\\
0.518518518518519	-0.00295828206000983\\
0.522522522522523	-0.00303599908248921\\
0.526526526526527	-0.00311528050026111\\
0.53053053053053	-0.0031961484745061\\
0.534534534534535	-0.00327862534961554\\
0.538538538538539	-0.00336273365374127\\
0.542542542542543	-0.00344849609935285\\
0.546546546546547	-0.00353593558378892\\
0.55055055055055	-0.0036250751898108\\
0.554554554554555	-0.00371593818617147\\
0.558558558558559	-0.00380854802818213\\
0.562562562562563	-0.00390292835826961\\
0.566566566566567	-0.00399910300656128\\
0.57057057057057	-0.00409709599145466\\
0.574574574574575	-0.00419693152020259\\
0.578578578578579	-0.00429863398948403\\
0.582582582582583	-0.00440222798599742\\
0.586586586586587	-0.00450773828706181\\
0.59059059059059	-0.00461518986118472\\
0.594594594594595	-0.00472460786867743\\
0.598598598598599	-0.00483601766224864\\
0.602602602602603	-0.00494944478761195\\
0.606606606606607	-0.00506491498408272\\
0.61061061061061	-0.00518245418519773\\
0.614614614614615	-0.00530208851932275\\
0.618618618618619	-0.00542384431027385\\
0.622622622622623	-0.00554774807792333\\
0.626626626626627	-0.0056738265388475\\
0.630630630630631	-0.00580210660693214\\
0.634634634634635	-0.00593261539400589\\
0.638638638638639	-0.00606538021048213\\
0.642642642642643	-0.0062004285659873\\
0.646646646646647	-0.00633778817000227\\
0.650650650650651	-0.00647748693250371\\
0.654654654654655	-0.00661955296461326\\
0.658658658658659	-0.006764014579243\\
0.662662662662663	-0.00691090029175121\\
0.666666666666667	-0.0070602388205955\\
0.670670670670671	-0.00721205908799443\\
0.674674674674675	-0.00736639022058128\\
0.678678678678679	-0.00752326155007605\\
0.682682682682683	-0.00768270261395748\\
0.686686686686687	-0.00784474315611958\\
0.690690690690691	-0.00800941312756598\\
0.694694694694695	-0.00817674268706675\\
0.698698698698699	-0.00834676220185055\\
0.702702702702703	-0.00851950224829191\\
0.706706706706707	-0.00869499361258033\\
0.710710710710711	-0.00887326729143178\\
0.714714714714715	-0.00905435449276453\\
0.718718718718719	-0.00923828663639992\\
0.722722722722723	-0.00942509535476482\\
0.726726726726727	-0.00961481249359072\\
0.730730730730731	-0.00980747011260824\\
0.734734734734735	-0.0100031004862718\\
0.738738738738739	-0.0102017361044582\\
0.742742742742743	-0.0104034096731836\\
0.746746746746747	-0.010608154115315\\
0.750750750750751	-0.0108160025712962\\
0.754754754754755	-0.0110269883998644\\
0.758758758758759	-0.0112411451787745\\
0.762762762762763	-0.0114585067055328\\
0.766766766766767	-0.0116791069981144\\
0.770770770770771	-0.0119029802957099\\
0.774774774774775	-0.012130161059453\\
0.778778778778779	-0.0123606839731621\\
0.782782782782783	-0.0125945839440764\\
0.786786786786787	-0.0128318961036049\\
0.790790790790791	-0.0130726558080741\\
0.794794794794795	-0.0133168986394697\\
0.798798798798799	-0.0135646604061911\\
0.802802802802803	-0.0138159771438148\\
0.806806806806807	-0.0140708851158381\\
0.810810810810811	-0.0143294208144436\\
0.814814814814815	-0.0145916209612635\\
0.818818818818819	-0.0148575225081492\\
0.822822822822823	-0.015127162637918\\
0.826826826826827	-0.0154005787651493\\
0.830830830830831	-0.0156778085369395\\
0.834834834834835	-0.0159588898336775\\
0.838838838838839	-0.0162438607698322\\
0.842842842842843	-0.0165327596947198\\
0.846846846846847	-0.0168256251932942\\
0.850850850850851	-0.0171224960869243\\
0.854854854854855	-0.0174234114341901\\
0.858858858858859	-0.0177284105316615\\
0.862862862862863	-0.0180375329146908\\
0.866866866866867	-0.0183508183582152\\
0.870870870870871	-0.018668306877544\\
0.874874874874875	-0.0189900387291594\\
0.878878878878879	-0.0193160544115117\\
0.882882882882883	-0.0196463946658318\\
0.886886886886887	-0.0199811004769305\\
0.890890890890891	-0.0203202130739973\\
0.894894894894895	-0.0206637739314276\\
0.898898898898899	-0.0210118247696119\\
0.902902902902903	-0.0213644075557671\\
0.906906906906907	-0.0217215645047421\\
0.910910910910911	-0.0220833380798351\\
0.914914914914915	-0.022449770993618\\
0.918918918918919	-0.0228209062087447\\
0.922922922922923	-0.0231967869387978\\
0.926926926926927	-0.0235774566490842\\
0.930930930930931	-0.0239629590574846\\
0.934934934934935	-0.0243533381352748\\
0.938938938938939	-0.02474863810795\\
0.942942942942943	-0.0251489034560672\\
0.946946946946947	-0.0255541789160731\\
0.950950950950952	-0.0259645094811392\\
0.954954954954955	-0.0263799404020041\\
0.958958958958959	-0.026800517187812\\
0.962962962962963	-0.0272262856069504\\
0.966966966966967	-0.0276572916878898\\
0.970970970970972	-0.028093581720043\\
0.974974974974975	-0.0285352022545939\\
0.978978978978979	-0.028982200105348\\
0.982982982982983	-0.0294346223495961\\
0.986986986986987	-0.0298925163289427\\
0.990990990990992	-0.030355929650179\\
0.994994994994995	-0.0308249101861191\\
0.998998998998999	-0.0312995060764623\\
1.003003003003	-0.0317797657286562\\
1.00700700700701	-0.0322657378187397\\
1.01101101101101	-0.0327574712922143\\
1.01501501501502	-0.0332550153649031\\
1.01901901901902	-0.0337584195237979\\
1.02302302302302	-0.0342677335279436\\
1.02702702702703	-0.034783007409288\\
1.03103103103103	-0.035304291473554\\
1.03503503503504	-0.0358316363010973\\
1.03903903903904	-0.0363650927477852\\
1.04304304304304	-0.0369047119458559\\
1.04704704704705	-0.037450545304793\\
1.05105105105105	-0.0380026445121973\\
1.05505505505506	-0.0385610615346523\\
1.05905905905906	-0.0391258486186003\\
1.06306306306306	-0.0396970582912251\\
1.06706706706707	-0.0402747433613068\\
1.07107107107107	-0.0408589569201123\\
1.07507507507508	-0.0414497523422729\\
1.07907907907908	-0.0420471832866492\\
1.08308308308308	-0.0426513036972175\\
1.08708708708709	-0.0432621678039482\\
1.09109109109109	-0.0438798301236778\\
1.0950950950951	-0.0445043454610033\\
1.0990990990991	-0.0451357689091466\\
1.1031031031031	-0.0457741558508421\\
1.10710710710711	-0.0464195619592242\\
1.11111111111111	-0.0470720431987007\\
1.11511511511512	-0.0477316558258432\\
1.11911911911912	-0.0483984563902594\\
1.12312312312312	-0.0490725017354895\\
1.12712712712713	-0.0497538489998868\\
1.13113113113113	-0.0504425556174899\\
1.13513513513514	-0.0511386793189256\\
1.13913913913914	-0.0518422781322787\\
1.14314314314314	-0.0525534103839975\\
1.14714714714715	-0.0532721346997474\\
1.15115115115115	-0.053998510005332\\
1.15515515515516	-0.0547325955275462\\
1.15915915915916	-0.0554744507950953\\
1.16316316316316	-0.0562241356394464\\
1.16716716716717	-0.0569817101957493\\
1.17117117117117	-0.0577472349036873\\
1.17517517517518	-0.0585207705083913\\
1.17917917917918	-0.0593023780613173\\
1.18318318318318	-0.0600921189211213\\
1.18718718718719	-0.0608900547545643\\
1.19119119119119	-0.0616962475373774\\
1.1951951951952	-0.0625107595551634\\
1.1991991991992	-0.0633336534042745\\
1.2032032032032	-0.0641649919926982\\
1.20720720720721	-0.0650048385409426\\
1.21121121121121	-0.0658532565829165\\
1.21521521521522	-0.0667103099668209\\
1.21921921921922	-0.0675760628560222\\
1.22322322322322	-0.0684505797299427\\
1.22722722722723	-0.0693339253849398\\
1.23123123123123	-0.0702261649351886\\
1.23523523523524	-0.0711273638135629\\
1.23923923923924	-0.0720375877725156\\
1.24324324324324	-0.0729569028849562\\
1.24724724724725	-0.0738853755451285\\
1.25125125125125	-0.0748230724695011\\
1.25525525525526	-0.0757700606976247\\
1.25925925925926	-0.0767264075930303\\
1.26326326326326	-0.0776921808440875\\
1.26726726726727	-0.0786674484648884\\
1.27127127127127	-0.0796522787961203\\
1.27527527527528	-0.0806467405059357\\
1.27927927927928	-0.0816509025908329\\
1.28328328328328	-0.0826648343765083\\
1.28728728728729	-0.0836886055187532\\
1.29129129129129	-0.0847222860042972\\
1.2952952952953	-0.0857659461516907\\
1.2992992992993	-0.0868196566121608\\
1.3033033033033	-0.0878834883704914\\
1.30730730730731	-0.088957512745869\\
1.31131131131131	-0.0900418013927581\\
1.31531531531532	-0.0911364263017596\\
1.31931931931932	-0.0922414598004627\\
1.32332332332332	-0.0933569745543121\\
1.32732732732733	-0.0944830435674618\\
1.33133133133133	-0.0956197401836328\\
1.33533533533534	-0.0967671380869566\\
1.33933933933934	-0.0979253113028402\\
1.34334334334334	-0.0990943341988097\\
1.34734734734735	-0.100274281485355\\
1.35135135135135	-0.101465228216792\\
1.35535535535536	-0.102667249792081\\
1.35935935935936	-0.103880421955704\\
1.36336336336336	-0.10510482079848\\
1.36736736736737	-0.10634052275841\\
1.37137137137137	-0.107587604621524\\
1.37537537537538	-0.108846143522704\\
1.37937937937938	-0.110116216946535\\
1.38338338338338	-0.111397902728116\\
1.38738738738739	-0.112691279053902\\
1.39139139139139	-0.11399642446253\\
1.3953953953954	-0.115313417845647\\
1.3993993993994	-0.116642338448729\\
1.4034034034034	-0.117983265871896\\
1.40740740740741	-0.119336280070746\\
1.41141141141141	-0.120701461357156\\
1.41541541541542	-0.122078890400111\\
1.41941941941942	-0.123468648226505\\
1.42342342342342	-0.124870816221946\\
1.42742742742743	-0.126285476131583\\
1.43143143143143	-0.127712710060884\\
1.43543543543544	-0.129152600476461\\
1.43943943943944	-0.130605230206855\\
1.44344344344344	-0.13207068244334\\
1.44744744744745	-0.133549040740713\\
1.45145145145145	-0.135040389018084\\
1.45545545545546	-0.136544811559673\\
1.45945945945946	-0.138062393015583\\
1.46346346346346	-0.139593218402595\\
1.46746746746747	-0.141137373104945\\
1.47147147147147	-0.1426949428751\\
1.47547547547548	-0.144266013834524\\
1.47947947947948	-0.145850672474475\\
1.48348348348348	-0.147449005656742\\
1.48748748748749	-0.149061100614431\\
1.49149149149149	-0.150687044952732\\
1.4954954954955	-0.15232692664965\\
1.4994994994995	-0.153980834056803\\
1.5035035035035	-0.155648855900132\\
1.50750750750751	-0.157331081280691\\
1.51151151151151	-0.159027599675364\\
1.51551551551552	-0.16073850093763\\
1.51951951951952	-0.162463875298283\\
1.52352352352352	-0.164203813366186\\
1.52752752752753	-0.165958406129006\\
1.53153153153153	-0.167727744953928\\
1.53553553553554	-0.169511921588396\\
1.53953953953954	-0.17131102816084\\
1.54354354354354	-0.173125157181378\\
1.54754754754755	-0.174954401542552\\
1.55155155155155	-0.176798854520035\\
1.55555555555556	-0.178658609773336\\
1.55955955955956	-0.180533761346512\\
1.56356356356356	-0.182424403668872\\
1.56756756756757	-0.184330631555665\\
1.57157157157157	-0.186252540208792\\
1.57557557557558	-0.188190225217486\\
1.57957957957958	-0.190143782559001\\
1.58358358358358	-0.192113308599305\\
1.58758758758759	-0.194098900093749\\
1.59159159159159	-0.196100654187748\\
1.5955955955956	-0.198118668417461\\
1.5995995995996	-0.200153040710448\\
1.6036036036036	-0.202203869386349\\
1.60760760760761	-0.204271253157524\\
1.61161161161161	-0.206355291129741\\
1.61561561561562	-0.2084560828028\\
1.61961961961962	-0.210573728071202\\
1.62362362362362	-0.212708327224782\\
1.62762762762763	-0.214859980949363\\
1.63163163163163	-0.217028790327384\\
1.63563563563564	-0.219214856838536\\
1.63963963963964	-0.22141828236039\\
1.64364364364364	-0.22363916916903\\
1.64764764764765	-0.225877619939658\\
1.65165165165165	-0.228133737747235\\
1.65565565565566	-0.230407626067068\\
1.65965965965966	-0.232699388775435\\
1.66366366366366	-0.235009130150191\\
1.66766766766767	-0.237336954871356\\
1.67167167167167	-0.239682968021721\\
1.67567567567568	-0.242047275087433\\
1.67967967967968	-0.244429981958597\\
1.68368368368368	-0.246831194929835\\
1.68768768768769	-0.24925102070089\\
1.69169169169169	-0.251689566377183\\
1.6956956956957	-0.254146939470395\\
1.6996996996997	-0.256623247899023\\
1.7037037037037	-0.259118599988957\\
1.70770770770771	-0.261633104474016\\
1.71171171171171	-0.26416687049652\\
1.71571571571572	-0.266720007607827\\
1.71971971971972	-0.269292625768889\\
1.72372372372372	-0.271884835350777\\
1.72772772772773	-0.274496747135225\\
1.73173173173173	-0.27712847231517\\
1.73573573573574	-0.279780122495253\\
1.73973973973974	-0.282451809692374\\
1.74374374374374	-0.285143646336185\\
1.74774774774775	-0.287855745269607\\
1.75175175175175	-0.290588219749358\\
1.75575575575576	-0.293341183446429\\
1.75975975975976	-0.296114750446604\\
1.76376376376376	-0.298909035250952\\
1.76776776776777	-0.301724152776319\\
1.77177177177177	-0.304560218355801\\
1.77577577577578	-0.307417347739251\\
1.77977977977978	-0.310295657093731\\
1.78378378378378	-0.313195263004007\\
1.78778778778779	-0.316116282473003\\
1.79179179179179	-0.319058832922277\\
1.7957957957958	-0.322023032192468\\
1.7997997997998	-0.325008998543765\\
1.8038038038038	-0.328016850656348\\
1.80780780780781	-0.331046707630843\\
1.81181181181181	-0.334098688988753\\
1.81581581581582	-0.33717291467291\\
1.81981981981982	-0.340269505047901\\
1.82382382382382	-0.343388580900498\\
1.82782782782783	-0.346530263440074\\
1.83183183183183	-0.349694674299042\\
1.83583583583584	-0.352881935533261\\
1.83983983983984	-0.35609216962244\\
1.84384384384384	-0.359325499470557\\
1.84784784784785	-0.362582048406257\\
1.85185185185185	-0.365861940183249\\
1.85585585585586	-0.36916529898071\\
1.85985985985986	-0.372492249403662\\
1.86386386386386	-0.375842916483362\\
1.86786786786787	-0.379217425677687\\
1.87187187187187	-0.382615902871512\\
1.87587587587588	-0.386038474377073\\
1.87987987987988	-0.389485266934352\\
1.88388388388388	-0.392956407711428\\
1.88788788788789	-0.39645202430484\\
1.89189189189189	-0.399972244739959\\
1.8958958958959	-0.403517197471306\\
1.8998998998999	-0.407087011382939\\
1.9039039039039	-0.410681815788773\\
1.90790790790791	-0.414301740432928\\
1.91191191191191	-0.417946915490062\\
1.91591591591592	-0.421617471565709\\
1.91991991991992	-0.425313539696601\\
1.92392392392392	-0.429035251350998\\
1.92792792792793	-0.432782738429001\\
1.93193193193193	-0.436556133262875\\
1.93593593593594	-0.440355568617364\\
1.93993993993994	-0.444181177689986\\
1.94394394394394	-0.448033094111362\\
1.94794794794795	-0.45191145194549\\
1.95195195195195	-0.455816385690071\\
1.95595595595596	-0.459748030276774\\
1.95995995995996	-0.463706521071555\\
1.96396396396396	-0.467691993874927\\
1.96796796796797	-0.471704584922241\\
1.97197197197197	-0.475744430883985\\
1.97597597597598	-0.479811668866038\\
1.97997997997998	-0.483906436409962\\
1.98398398398398	-0.488028871493258\\
1.98798798798799	-0.49217911252964\\
1.99199199199199	-0.496357298369302\\
1.995995995996	-0.50056356829917\\
2	-0.504798062043164\\
};
\addlegendentry{MIMO, noncoherent}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-2	-36.9081435562121\\
-1.995995995996	-38.778612973416\\
-1.99199199199199	-41.4445932101554\\
-1.98798798798799	-45.6037838478254\\
-1.98398398398398	-54.2310354862504\\
-1.97997997997998	-57.4435490220729\\
-1.97597597597598	-46.9084173196199\\
-1.97197197197197	-42.5176115696962\\
-1.96796796796797	-39.8533772767203\\
-1.96396396396396	-38.0592598791351\\
-1.95995995995996	-36.8168035157539\\
-1.95595595595596	-35.9748651332871\\
-1.95195195195195	-35.4527278400762\\
-1.94794794794795	-35.2056893134146\\
-1.94394394394394	-35.2107746341483\\
-1.93993993993994	-35.4606672728633\\
-1.93593593593594	-35.9619721509761\\
-1.93193193193193	-36.736842940826\\
-1.92792792792793	-37.8288804993114\\
-1.92392392392392	-39.3170590818888\\
-1.91991991991992	-41.3491776964366\\
-1.91591591591592	-44.2354449375047\\
-1.91191191191191	-48.8020183076498\\
-1.90790790790791	-59.1557251582915\\
-1.9039039039039	-57.2571574827083\\
-1.8998998998999	-48.582235587253\\
-1.8958958958959	-44.5957519508398\\
-1.89189189189189	-42.1332702388241\\
-1.88788788788789	-40.472401477623\\
-1.88388388388388	-39.3310432444442\\
-1.87987987987988	-38.5720279146483\\
-1.87587587587588	-38.1211431124646\\
-1.87187187187187	-37.9370663251105\\
-1.86786786786787	-37.9986459400441\\
-1.86386386386386	-38.2994541474201\\
-1.85985985985986	-38.8462586242141\\
-1.85585585585586	-39.6605868920049\\
-1.85185185185185	-40.7842263112949\\
-1.84784784784785	-42.2920476427977\\
-1.84384384384384	-44.3223333126606\\
-1.83983983983984	-47.1596135386522\\
-1.83583583583584	-51.5341395181227\\
-1.83183183183183	-60.672249073498\\
-1.82782782782783	-62.619772851596\\
-1.82382382382382	-52.7669271979755\\
-1.81981981981982	-48.6039379001519\\
-1.81581581581582	-46.1134283182264\\
-1.81181181181181	-44.4793738181559\\
-1.80780780780781	-43.3955541823919\\
-1.8038038038038	-42.7172200125072\\
-1.7997997997998	-42.3687241833405\\
-1.7957957957958	-42.3107313847879\\
-1.79179179179179	-42.5270265996615\\
-1.78778778778779	-43.019774719608\\
-1.78378378378378	-43.8100107450075\\
-1.77977977977978	-44.9436639290996\\
-1.77577577577578	-46.507318364234\\
-1.77177177177177	-48.6678245546939\\
-1.76776776776777	-51.7886022841411\\
-1.76376376376376	-56.9081986904787\\
-1.75975975975976	-70.8789118241501\\
-1.75575575575576	-61.7810062042344\\
-1.75175175175175	-54.7084947018385\\
-1.74774774774775	-51.195306120282\\
-1.74374374374374	-49.026755814547\\
-1.73973973973974	-47.6170597037876\\
-1.73573573573574	-46.7300560051932\\
-1.73173173173173	-46.2546959289131\\
-1.72772772772773	-46.1398421428254\\
-1.72372372372372	-46.3719046459163\\
-1.71971971971972	-46.9697324994789\\
-1.71571571571572	-47.9920480473939\\
-1.71171171171171	-49.5644381088777\\
-1.70770770770771	-51.9587199510452\\
-1.7037037037037	-55.8823312405955\\
-1.6996996996997	-64.4211859101758\\
-1.6956956956957	-66.7130990078179\\
-1.69169169169169	-56.1963765932705\\
-1.68768768768769	-51.6037277845791\\
-1.68368368368368	-48.7120022619606\\
-1.67967967967968	-46.6820903514706\\
-1.67567567567568	-45.1992917545651\\
-1.67167167167167	-44.1133042909201\\
-1.66766766766767	-43.3433551178834\\
-1.66366366366366	-42.8443521062881\\
-1.65965965965966	-42.5927890389392\\
-1.65565565565566	-42.5807493017753\\
-1.65165165165165	-42.8141967210357\\
-1.64764764764765	-43.3146124077949\\
-1.64364364364364	-44.1248964025967\\
-1.63963963963964	-45.3233000374961\\
-1.63563563563564	-47.0569052373772\\
-1.63163163163163	-49.6353335805626\\
-1.62762762762763	-53.8849919199347\\
-1.62362362362362	-63.9243969921109\\
-1.61961961961962	-61.6338662597421\\
-1.61561561561562	-52.6113868834598\\
-1.61161161161161	-48.2504278825551\\
-1.60760760760761	-45.3930606113602\\
-1.6036036036036	-43.3154198106791\\
-1.5995995995996	-41.7325959605474\\
-1.5955955955956	-40.5036658288321\\
-1.59159159159159	-39.5495462443138\\
-1.58758758758759	-38.822536823453\\
-1.58358358358358	-38.2929543437806\\
-1.57957957957958	-37.9426336655204\\
-1.57557557557558	-37.7616292507781\\
-1.57157157157157	-37.7466429791051\\
-1.56756756756757	-37.9005806084324\\
-1.56356356356356	-38.2330828012987\\
-1.55955955955956	-38.7622202933987\\
-1.55555555555556	-39.5180103892011\\
-1.55155155155155	-40.5493641321792\\
-1.54754754754755	-41.9384983037535\\
-1.54354354354354	-43.8342411964844\\
-1.53953953953954	-46.5438702436432\\
-1.53553553553554	-50.8763918050436\\
-1.53153153153153	-60.757889360777\\
-1.52752752752753	-59.2882097406529\\
-1.52352352352352	-50.1405143549101\\
-1.51951951951952	-45.804231767843\\
-1.51551551551552	-42.9829610647357\\
-1.51151151151151	-40.9362317528383\\
-1.50750750750751	-39.3743685132355\\
-1.5035035035035	-38.1542689822782\\
-1.4994994994995	-37.1953250528147\\
-1.4954954954955	-36.4483396085153\\
-1.49149149149149	-35.8818571290016\\
-1.48748748748749	-35.4754321026277\\
-1.48348348348348	-35.2160712009247\\
-1.47947947947948	-35.0963045549935\\
-1.47547547547548	-35.1131992524268\\
-1.47147147147147	-35.2680101469615\\
-1.46746746746747	-35.5663684567951\\
-1.46346346346346	-36.0190620659934\\
-1.45945945945946	-36.6436426759916\\
-1.45545545545546	-37.4674073211007\\
-1.45145145145145	-38.5329720979872\\
-1.44744744744745	-39.909322347192\\
-1.44344344344344	-41.7160243647087\\
-1.43943943943944	-44.1850359302281\\
-1.43543543543544	-47.8626806038359\\
-1.43143143143143	-54.6839165981976\\
-1.42742742742743	-68.1712661144934\\
-1.42342342342342	-51.6187291275972\\
-1.41941941941942	-46.3311993493774\\
-1.41541541541542	-43.1526938698399\\
-1.41141141141141	-40.9272006998984\\
-1.40740740740741	-39.2609183613239\\
-1.4034034034034	-37.9721420348791\\
-1.3993993993994	-36.962476590269\\
-1.3953953953954	-36.1731933742259\\
-1.39139139139139	-35.567043729073\\
-1.38738738738739	-35.1195992081583\\
-1.38338338338338	-34.8147427093432\\
-1.37937937937938	-34.6421910683782\\
-1.37537537537538	-34.5961197878732\\
-1.37137137137137	-34.6744574273378\\
-1.36736736736737	-34.8786536823325\\
-1.36336336336336	-35.2138609093191\\
-1.35935935935936	-35.6895762019854\\
-1.35535535535536	-36.3209205566719\\
-1.35135135135135	-37.130950594189\\
-1.34734734734735	-38.1548501861472\\
-1.34334334334334	-39.447915873668\\
-1.33933933933934	-41.102118974414\\
-1.33533533533534	-43.2851148801337\\
-1.33133133133133	-46.3519434939419\\
-1.32732732732733	-51.2947611309278\\
-1.32332332332332	-64.2121329814928\\
-1.31931931931932	-56.5798021716491\\
-1.31531531531532	-49.0186345543307\\
-1.31131131131131	-45.1469495200011\\
-1.30730730730731	-42.5915383495719\\
-1.3033033033033	-40.7355168065234\\
-1.2992992992993	-39.325040785566\\
-1.2952952952953	-38.2313252481384\\
-1.29129129129129	-37.380642870251\\
-1.28728728728729	-36.7275186764191\\
-1.28328328328328	-36.2426674414621\\
-1.27927927927928	-35.9069555729404\\
-1.27527527527528	-35.7081699448897\\
-1.27127127127127	-35.6392472868055\\
-1.26726726726727	-35.6973560410772\\
-1.26326326326326	-35.8835562963519\\
-1.25925925925926	-36.2029439261971\\
-1.25525525525526	-36.6653183638638\\
-1.25125125125125	-37.2865662341308\\
-1.24724724724725	-38.0912078680805\\
-1.24324324324324	-39.1170839436485\\
-1.23923923923924	-40.4244340881592\\
-1.23523523523524	-42.115138781828\\
-1.23123123123123	-44.3794644659555\\
-1.22722722722723	-47.6366899285954\\
-1.22322322322322	-53.159548562131\\
-1.21921921921922	-73.6979828064165\\
-1.21521521521522	-54.9112496578248\\
-1.21121121121121	-48.4388599853936\\
-1.20720720720721	-44.8332568758623\\
-1.2032032032032	-42.3682865041177\\
-1.1991991991992	-40.5339657555031\\
-1.1951951951952	-39.1092855956306\\
-1.19119119119119	-37.9786559001671\\
-1.18718718718719	-37.0744308401049\\
-1.18318318318318	-36.3540680317888\\
-1.17917917917918	-35.7895784365898\\
-1.17517517517518	-35.3621285878676\\
-1.17117117117117	-35.0590814900576\\
-1.16716716716717	-34.8723115025421\\
-1.16316316316316	-34.7972500986071\\
-1.15915915915916	-34.832399253351\\
-1.15515515515515	-34.9791919682567\\
-1.15115115115115	-35.2421674213132\\
-1.14714714714715	-35.6295024508935\\
-1.14314314314314	-36.1540330670598\\
-1.13913913913914	-36.8350532819996\\
-1.13513513513513	-37.701484877167\\
-1.13113113113113	-38.7977014367052\\
-1.12712712712713	-40.1950344997988\\
-1.12312312312312	-42.017069423985\\
-1.11911911911912	-44.5047782430346\\
-1.11511511511511	-48.2327993525452\\
-1.11111111111111	-55.3051394843924\\
-1.10710710710711	-66.0085688178415\\
-1.1031031031031	-51.2013540248998\\
-1.0990990990991	-45.9876643732263\\
-1.09509509509509	-42.7659201050496\\
-1.09109109109109	-40.4527256684508\\
-1.08708708708709	-38.6703864349141\\
-1.08308308308308	-37.2422238652795\\
-1.07907907907908	-36.0713246509895\\
-1.07507507507507	-35.0988843954359\\
-1.07107107107107	-34.2866701721006\\
-1.06706706706707	-33.6085756222233\\
-1.06306306306306	-33.0461450654029\\
-1.05905905905906	-32.5860256043657\\
-1.05505505505505	-32.2184364705199\\
-1.05105105105105	-31.9362125213173\\
-1.04704704704705	-31.7341913986768\\
-1.04304304304304	-31.6088182518009\\
-1.03903903903904	-31.5578967924773\\
-1.03503503503503	-31.5804463205243\\
-1.03103103103103	-31.6766432470071\\
-1.02702702702703	-31.8478387344243\\
-1.02302302302302	-32.0966550252305\\
-1.01901901901902	-32.4271746328149\\
-1.01501501501501	-32.8452518730416\\
-1.01101101101101	-33.3589998138832\\
-1.00700700700701	-33.9795460011878\\
-1.003003003003	-34.7222243454534\\
-0.998998998998999	-35.6085159723895\\
-0.994994994994995	-36.669358619699\\
-0.990990990990991	-37.9511482343997\\
-0.986986986986987	-39.5275519506064\\
-0.982982982982983	-41.5255117722696\\
-0.978978978978979	-44.1925327954339\\
-0.974974974974975	-48.1223542784576\\
-0.970970970970971	-55.5339369397541\\
-0.966966966966967	-64.9190832238511\\
-0.962962962962963	-51.1381175407995\\
-0.958958958958959	-46.1486316757201\\
-0.954954954954955	-43.0892249517952\\
-0.950950950950951	-40.9187803187615\\
-0.946946946946947	-39.2700761601852\\
-0.942942942942943	-37.9706041927452\\
-0.938938938938939	-36.9256944373457\\
-0.934934934934935	-36.0780588689\\
-0.930930930930931	-35.3906861549413\\
-0.926926926926927	-34.838588526768\\
-0.922922922922923	-34.4044302217524\\
-0.918918918918919	-34.0760507224122\\
-0.914914914914915	-33.8449951978147\\
-0.910910910910911	-33.7056215400713\\
-0.906906906906907	-33.6545627425107\\
-0.902902902902903	-33.6904280287393\\
-0.898898898898899	-33.8136838203256\\
-0.894894894894895	-34.0266922671464\\
-0.890890890890891	-34.3339142939388\\
-0.886886886886887	-34.742315616163\\
-0.882882882882883	-35.2620588142148\\
-0.878878878878879	-35.9076404686301\\
-0.874874874874875	-36.6997771998882\\
-0.870870870870871	-37.6686466321364\\
-0.866866866866867	-38.8597791792181\\
-0.862862862862863	-40.3456491795824\\
-0.858858858858859	-42.251126871921\\
-0.854854854854855	-44.8190382934469\\
-0.850850850850851	-48.6282339383855\\
-0.846846846846847	-55.8048064669112\\
-0.842842842842843	-66.2812781323934\\
-0.838838838838839	-51.7189550103227\\
-0.834834834834835	-46.5840051905957\\
-0.830830830830831	-43.4286971270006\\
-0.826826826826827	-41.1787399557317\\
-0.822822822822823	-39.4593477011877\\
-0.818818818818819	-38.0956307345375\\
-0.814814814814815	-36.9922361517212\\
-0.810810810810811	-36.0919662102672\\
-0.806806806806807	-35.3583765991999\\
-0.802802802802802	-34.767436011963\\
-0.798798798798799	-34.3031597338131\\
-0.794794794794795	-33.9551961588049\\
-0.790790790790791	-33.7174741436907\\
-0.786786786786787	-33.5874925106437\\
-0.782782782782782	-33.5660581173557\\
-0.778778778778779	-33.6574062198218\\
-0.774774774774775	-33.8697336820542\\
-0.77077077077077	-34.2162862721475\\
-0.766766766766767	-34.7173204091619\\
-0.762762762762762	-35.403617079204\\
-0.758758758758759	-36.3230416502884\\
-0.754754754754755	-37.553753341827\\
-0.75075075075075	-39.2340050899818\\
-0.746746746746747	-41.6418966843468\\
-0.742742742742742	-45.4786428204727\\
-0.738738738738739	-53.7293706201853\\
-0.734734734734735	-56.4335205965558\\
-0.73073073073073	-45.4009139499479\\
-0.726726726726727	-40.4278444435392\\
-0.722722722722722	-37.1105369836772\\
-0.718718718718719	-34.5907660586394\\
-0.714714714714715	-32.5460038793806\\
-0.71071071071071	-30.8193505851076\\
-0.706706706706707	-29.3224267792037\\
-0.702702702702702	-28.0004283860987\\
-0.698698698698698	-26.8169689228853\\
-0.694694694694695	-25.7466207795894\\
-0.69069069069069	-24.7708920990365\\
-0.686686686686687	-23.8758990465655\\
-0.682682682682682	-23.0509421052455\\
-0.678678678678678	-22.2875951015716\\
-0.674674674674674	-21.5791000735232\\
-0.67067067067067	-20.9199524089844\\
-0.666666666666667	-20.3056086526256\\
-0.662662662662662	-19.7322758606335\\
-0.658658658658658	-19.1967566334084\\
-0.654654654654654	-18.6963330664285\\
-0.65065065065065	-18.2286784780904\\
-0.646646646646647	-17.7917893376721\\
-0.642642642642642	-17.3839321350773\\
-0.638638638638638	-17.0036014764715\\
-0.634634634634634	-16.6494867371761\\
-0.63063063063063	-16.3204453275262\\
-0.626626626626626	-16.0154811370616\\
-0.622622622622622	-15.7337270868176\\
-0.618618618618618	-15.4744309840366\\
-0.614614614614614	-15.236944068586\\
-0.61061061061061	-15.0207117862647\\
-0.606606606606606	-14.8252664351346\\
-0.602602602602602	-14.6502214169626\\
-0.598598598598598	-14.4952668938816\\
-0.594594594594594	-14.3601667056544\\
-0.59059059059059	-14.2447564493689\\
-0.586586586586586	-14.148942664015\\
-0.582582582582582	-14.0727030997325\\
-0.578578578578578	-14.0160880877594\\
-0.574574574574574	-13.979223064359\\
-0.57057057057057	-13.9623123424802\\
-0.566566566566566	-13.965644271079\\
-0.562562562562562	-13.9895979769634\\
-0.558558558558558	-14.0346519515596\\
-0.554554554554554	-14.1013948303186\\
-0.55055055055055	-14.1905388226301\\
-0.546546546546546	-14.3029363949408\\
-0.542542542542542	-14.4396010033666\\
-0.538538538538538	-14.6017329348216\\
-0.534534534534534	-14.7907516776516\\
-0.53053053053053	-15.0083367491116\\
-0.526526526526526	-15.2564796267484\\
-0.522522522522522	-15.5375504714269\\
-0.518518518518518	-15.8543848625176\\
-0.514514514514514	-16.210398069699\\
-0.51051051051051	-16.609737927346\\
-0.506506506506506	-17.0574929591979\\
-0.502502502502502	-17.5599814490527\\
-0.498498498498498	-18.1251622951176\\
-0.494494494494494	-18.7632347670317\\
-0.49049049049049	-19.4875418676319\\
-0.486486486486486	-20.3159825224152\\
-0.482482482482482	-21.2733204744705\\
-0.478478478478478	-22.3951736347843\\
-0.474474474474474	-23.7354053325131\\
-0.47047047047047	-25.3811282754444\\
-0.466466466466466	-27.4872341784321\\
-0.462462462462462	-30.3720686916279\\
-0.458458458458458	-34.8800392703122\\
-0.454454454454454	-45.2772668276596\\
-0.45045045045045	-42.5710879586862\\
-0.446446446446446	-33.7193504149694\\
-0.442442442442442	-29.3583345482351\\
-0.438438438438438	-26.4223211640073\\
-0.434434434434434	-24.1985235043182\\
-0.43043043043043	-22.4042832951314\\
-0.426426426426426	-20.8982967011963\\
-0.422422422422422	-19.5996761498333\\
-0.418418418418418	-18.4577514228747\\
-0.414414414414414	-17.438660365687\\
-0.41041041041041	-16.5186406960823\\
-0.406406406406406	-15.680367083993\\
-0.402402402402402	-14.9108117871361\\
-0.398398398398398	-14.1999264459652\\
-0.394394394394394	-13.5397936219523\\
-0.39039039039039	-12.9240604954904\\
-0.386386386386386	-12.3475491057615\\
-0.382382382382382	-11.8059809428535\\
-0.378378378378378	-11.2957778500475\\
-0.374374374374374	-10.8139151869243\\
-0.37037037037037	-10.3578116070439\\
-0.366366366366366	-9.92524501041991\\
-0.362362362362362	-9.51428754696767\\
-0.358358358358358	-9.1232547114276\\
-0.354354354354354	-8.75066501425818\\
-0.35035035035035	-8.39520769559436\\
-0.346346346346346	-8.05571663012904\\
-0.342342342342342	-7.73114905011401\\
-0.338338338338338	-7.42056805629\\
-0.334334334334334	-7.12312813480259\\
-0.33033033033033	-6.83806308028947\\
-0.326326326326326	-6.56467586055405\\
-0.322322322322322	-6.30233005968724\\
-0.318318318318318	-6.05044261340478\\
-0.314314314314314	-5.80847760920075\\
-0.31031031031031	-5.57594096932391\\
-0.306306306306306	-5.35237586991039\\
-0.302302302302302	-5.13735877731417\\
-0.298298298298298	-4.93049600455184\\
-0.294294294294294	-4.73142070817662\\
-0.29029029029029	-4.53979025981982\\
-0.286286286286286	-4.35528393784789\\
-0.282282282282282	-4.17760089366097\\
-0.278278278278278	-4.00645835454947\\
-0.274274274274274	-3.84159003107488\\
-0.27027027027027	-3.68274470191653\\
-0.266266266266266	-3.52968495323543\\
-0.262262262262262	-3.38218605302026\\
-0.258258258258258	-3.24003494372177\\
-0.254254254254254	-3.10302933886582\\
-0.25025025025025	-2.97097691133003\\
-0.246246246246246	-2.84369456265849\\
-0.242242242242242	-2.72100776421475\\
-0.238238238238238	-2.60274996218322\\
-0.234234234234234	-2.48876203946303\\
-0.23023023023023	-2.37889182837805\\
-0.226226226226226	-2.27299366888337\\
-0.222222222222222	-2.17092800759662\\
-0.218218218218218	-2.07256103354369\\
-0.214214214214214	-1.9777643469885\\
-0.21021021021021	-1.8864146581385\\
-0.206206206206206	-1.7983935128776\\
-0.202202202202202	-1.71358704299666\\
-0.198198198198198	-1.63188573866557\\
-0.194194194194194	-1.55318424113219\\
-0.19019019019019	-1.47738115384462\\
-0.186186186186186	-1.40437887037729\\
-0.182182182182182	-1.33408341770404\\
-0.178178178178178	-1.26640431350473\\
-0.174174174174174	-1.20125443631758\\
-0.17017017017017	-1.13854990746038\\
-0.166166166166166	-1.07820998374397\\
-0.162162162162162	-1.02015696008625\\
-0.158158158158158	-0.964316081215171\\
-0.154154154154154	-0.910615461716064\\
-0.15015015015015	-0.858986013742016\\
-0.146146146146146	-0.809361381759388\\
-0.142142142142142	-0.76167788375125\\
-0.138138138138138	-0.715874458344746\\
-0.134134134134134	-0.671892617368959\\
-0.13013013013013	-0.629676403384699\\
-0.126126126126126	-0.589172351762081\\
-0.122122122122122	-0.550329456909064\\
-0.118118118118118	-0.513099142283185\\
-0.114114114114114	-0.477435233842266\\
-0.11011011011011	-0.443293936613234\\
-0.106106106106106	-0.41063381407951\\
-0.102102102102102	-0.379415770106413\\
-0.0980980980980979	-0.349603033143691\\
-0.094094094094094	-0.321161142460162\\
-0.0900900900900901	-0.294057936183529\\
-0.0860860860860857	-0.268263540932941\\
-0.0820820820820818	-0.243750362847433\\
-0.0780780780780779	-0.22049307982789\\
-0.074074074074074	-0.198468634824197\\
-0.07007007007007	-0.17765623001297\\
-0.0660660660660657	-0.158037321724351\\
-0.0620620620620618	-0.139595615990185\\
-0.0580580580580579	-0.122317064597829\\
-0.0540540540540535	-0.106189861547678\\
-0.05005005005005	-0.0912044398242036\\
-0.0460460460460457	-0.0773534684033694\\
-0.0420420420420418	-0.0646318494316339\\
-0.0380380380380378	-0.0530367155237558\\
-0.0340340340340335	-0.0425674271393713\\
-0.03003003003003	-0.0332255700101112\\
-0.0260260260260257	-0.0250149526013648\\
-0.0220220220220217	-0.0179416036047662\\
-0.0180180180180178	-0.0120137694695607\\
-0.0140140140140135	-0.00724191199283246\\
-0.01001001001001	-0.00363870600052243\\
-0.00600600600600565	-0.001219037162911\\
-0.00200200200200173	0\\
0.00200200200200218	-8.96143906985608e-07\\
0.00600600600600654	-0.00124323293696188\\
0.01001001001001	-0.00375072245582293\\
0.0140140140140144	-0.00754928106358583\\
0.0180180180180178	-0.0126670296032062\\
0.0220220220220222	-0.0191342943574965\\
0.0260260260260265	-0.0269836089123693\\
0.03003003003003	-0.0362497170719575\\
0.0340340340340344	-0.0469695769863041\\
0.0380380380380378	-0.0591823666642732\\
0.0420420420420422	-0.0729294910572279\\
0.0460460460460466	-0.0882545909117155\\
0.05005005005005	-0.105203553602887\\
0.0540540540540544	-0.123824526174447\\
0.0580580580580579	-0.144167930825782\\
0.0620620620620622	-0.16628648310235\\
0.0660660660660666	-0.190235213062212\\
0.07007007007007	-0.21607148970976\\
0.0740740740740744	-0.243855049006269\\
0.0780780780780779	-0.273648025788794\\
0.0820820820820822	-0.305514989950958\\
0.0860860860860866	-0.33952298726477\\
0.0900900900900901	-0.375741585249984\\
0.0940940940940944	-0.414242924527702\\
0.0980980980980979	-0.455101776128985\\
0.102102102102102	-0.498395605266571\\
0.106106106106107	-0.544204642119254\\
0.11011011011011	-0.592611960225283\\
0.114114114114114	-0.643703563133335\\
0.118118118118118	-0.697568480017478\\
0.122122122122122	-0.754298871028887\\
0.126126126126127	-0.813990143229988\\
0.13013013013013	-0.876741078040468\\
0.134134134134134	-0.942653971217789\\
0.138138138138139	-1.0118347865011\\
0.142142142142142	-1.08439332416747\\
0.146146146146147	-1.16044340588443\\
0.15015015015015	-1.24010307739835\\
0.154154154154154	-1.32349483077289\\
0.158158158158159	-1.41074584809148\\
0.162162162162162	-1.50198826876722\\
0.166166166166167	-1.59735948286349\\
0.17017017017017	-1.69700245312824\\
0.174174174174174	-1.80106606878843\\
0.178178178178179	-1.90970553454654\\
0.182182182182182	-2.02308279867678\\
0.186186186186187	-2.14136702464696\\
0.19019019019019	-2.26473511130192\\
0.194194194194194	-2.39337226735631\\
0.198198198198199	-2.52747264677263\\
0.202202202202202	-2.66724005256774\\
0.206206206206207	-2.81288871772763\\
0.21021021021021	-2.96464417324389\\
0.214214214214214	-3.12274421486358\\
0.218218218218219	-3.28743998200598\\
0.222222222222222	-3.45899716452324\\
0.226226226226227	-3.63769735562216\\
0.23023023023023	-3.8238395724366\\
0.234234234234235	-4.01774196955056\\
0.238238238238239	-4.21974377537763\\
0.242242242242242	-4.43020748688782\\
0.246246246246247	-4.6495213649891\\
0.25025025025025	-4.87810228122125\\
0.254254254254255	-5.11639897670912\\
0.258258258258259	-5.36489580707258\\
0.262262262262262	-5.62411706288454\\
0.266266266266267	-5.8946319751986\\
0.27027027027027	-6.17706054084433\\
0.274274274274275	-6.47208033418829\\
0.278278278278279	-6.78043451306602\\
0.282282282282282	-7.10294127954424\\
0.286286286286287	-7.44050512513869\\
0.29029029029029	-7.79413028075426\\
0.294294294294295	-8.1649369119244\\
0.298298298298299	-8.55418076126097\\
0.302302302302302	-8.96327715887389\\
0.306306306306307	-9.39383062198871\\
0.31031031031031	-9.84767168302112\\
0.314314314314315	-10.3269031754046\\
0.318318318318319	-10.8339590524093\\
0.322322322322322	-11.3716800481775\\
0.326326326326327	-11.9434123246548\\
0.33033033033033	-12.5531380331852\\
0.334334334334335	-13.20565104809\\
0.338338338338339	-13.9067980359263\\
0.342342342342342	-14.6638163753494\\
0.346346346346347	-15.4858197405409\\
0.35035035035035	-16.3845162702527\\
0.354354354354355	-17.3753073229733\\
0.358358358358359	-18.4790378691054\\
0.362362362362362	-19.7249254973894\\
0.366366366366367	-21.1557707894729\\
0.37037037037037	-22.8379818616948\\
0.374374374374375	-24.8829878331934\\
0.378378378378379	-27.5002711404907\\
0.382382382382382	-31.1626058581493\\
0.386386386386387	-37.397295235971\\
0.39039039039039	-70.0250212640317\\
0.394394394394395	-37.2348068925462\\
0.398398398398399	-31.4408659994063\\
0.402402402402402	-28.0856759462271\\
0.406406406406407	-25.7426810153234\\
0.41041041041041	-23.9594222194829\\
0.414414414414415	-22.5333323802217\\
0.418418418418419	-21.3560702696095\\
0.422422422422422	-20.3628812880116\\
0.426426426426427	-19.5119817543064\\
0.43043043043043	-18.7748535820695\\
0.434434434434435	-18.1311791155245\\
0.438438438438439	-17.5659848334287\\
0.442442442442442	-17.0679302073296\\
0.446446446446447	-16.6282314682686\\
0.45045045045045	-16.2399570388393\\
0.454454454454455	-15.8975505338752\\
0.458458458458459	-15.5964984742392\\
0.462462462462462	-15.3330930486117\\
0.466466466466467	-15.1042590725937\\
0.47047047047047	-14.9074253795982\\
0.474474474474475	-14.7404276322155\\
0.478478478478479	-14.6014337812342\\
0.482482482482482	-14.4888861296147\\
0.486486486486487	-14.401455758623\\
0.49049049049049	-14.3380062849695\\
0.494494494494495	-14.2975647488898\\
0.498498498498499	-14.2792980129104\\
0.502502502502503	-14.282493461765\\
0.506506506506507	-14.3065430889459\\
0.51051051051051	-14.3509302698507\\
0.514514514514515	-14.4152186791565\\
0.518518518518519	-14.499042926967\\
0.522522522522523	-14.6021005756099\\
0.526526526526527	-14.7241452644712\\
0.53053053053053	-14.8649807194172\\
0.534534534534535	-15.0244554600565\\
0.538538538538539	-15.2024580451449\\
0.542542542542543	-15.3989127157226\\
0.546546546546547	-15.6137753085636\\
0.55055055055055	-15.8470293200768\\
0.554554554554555	-16.0986820035821\\
0.558558558558559	-16.3687603812087\\
0.562562562562563	-16.6573070456594\\
0.566566566566567	-16.9643756167337\\
0.57057057057057	-17.2900257025749\\
0.574574574574575	-17.6343171958664\\
0.578578578578579	-17.9973037102471\\
0.582582582582583	-18.3790249317173\\
0.586586586586587	-18.7794976234811\\
0.59059059059059	-19.1987049805002\\
0.594594594594595	-19.6365839824019\\
0.598598598598599	-20.0930103415798\\
0.602602602602603	-20.567780589762\\
0.606606606606607	-21.0605907956152\\
0.61061061061061	-21.5710113655919\\
0.614614614614615	-22.0984573622601\\
0.618618618618619	-22.6421537968882\\
0.622622622622623	-23.2010954428652\\
0.626626626626627	-23.7740009108806\\
0.630630630630631	-24.359261076169\\
0.634634634634635	-24.9548825162781\\
0.638638638638639	-25.5584274796147\\
0.642642642642643	-26.1669531366364\\
0.646646646646647	-26.7769545246152\\
0.650650650650651	-27.3843176853259\\
0.654654654654655	-27.9842919021099\\
0.658658658658659	-28.5714923699233\\
0.662662662662663	-29.1399465145403\\
0.666666666666667	-29.6831976442762\\
0.670670670670671	-30.1944775561225\\
0.674674674674675	-30.6669540240105\\
0.678678678678679	-31.0940491630708\\
0.682682682682683	-31.4698110344731\\
0.686686686686687	-31.7893057800059\\
0.690690690690691	-32.0489850107435\\
0.694694694694695	-32.246977836876\\
0.698698698698699	-32.3832624311936\\
0.702702702702703	-32.4596888566062\\
0.706706706706707	-32.4798494638078\\
0.710710710710711	-32.4488187877282\\
0.714714714714715	-32.3728044160037\\
0.718718718718719	-32.2587591160089\\
0.722722722722723	-32.1140019536603\\
0.726726726726727	-31.945885136988\\
0.730730730730731	-31.7615284929576\\
0.734734734734735	-31.5676291492571\\
0.738738738738739	-31.370342908118\\
0.742742742742743	-31.1752269487521\\
0.746746746746747	-30.9872305271574\\
0.750750750750751	-30.8107202336008\\
0.754754754754755	-30.6495279743477\\
0.758758758758759	-30.5070122140997\\
0.762762762762763	-30.3861255015687\\
0.766766766766767	-30.2894835385217\\
0.770770770770771	-30.219432890504\\
0.774774774774775	-30.1781158563414\\
0.778778778778779	-30.167532065997\\
0.782782782782783	-30.1895971444798\\
0.786786786786787	-30.2461993516577\\
0.790790790790791	-30.3392555690593\\
0.794794794794795	-30.4707684345048\\
0.798798798798799	-30.642886903009\\
0.802802802802803	-30.8579731250136\\
0.806806806806807	-31.118679390717\\
0.810810810810811	-31.4280401471217\\
0.814814814814815	-31.7895859893786\\
0.818818818818819	-32.2074894432676\\
0.822822822822823	-32.6867569367122\\
0.826826826826827	-33.2334887328337\\
0.830830830830831	-33.8552408101579\\
0.834834834834835	-34.5615435847599\\
0.838838838838839	-35.3646695896801\\
0.842842842842843	-36.2808115960076\\
0.846846846846847	-37.3319691976695\\
0.850850850850851	-38.5491289128989\\
0.854854854854855	-39.9779772042301\\
0.858858858858859	-41.6900387574745\\
0.862862862862863	-43.8069115671882\\
0.866866866866867	-46.5619509657354\\
0.870870870870871	-50.501475958991\\
0.874874874874875	-57.5523337804635\\
0.878878878878879	-71.4482307631401\\
0.882882882882883	-54.97776928774\\
0.886886886886887	-49.8724170084502\\
0.890890890890891	-46.8657369799735\\
0.894894894894895	-44.7975056955153\\
0.898898898898899	-43.2730731284268\\
0.902902902902903	-42.1103553427239\\
0.906906906906907	-41.2105535818365\\
0.910910910910911	-40.51435168818\\
0.914914914914915	-39.9836378206621\\
0.918918918918919	-39.5927592666122\\
0.922922922922923	-39.3239113747089\\
0.926926926926927	-39.1645248287097\\
0.930930930930931	-39.1057031689071\\
0.934934934934935	-39.1412510881173\\
0.938938938938939	-39.2670550724647\\
0.942942942942943	-39.4806859449271\\
0.946946946946947	-39.7811491910773\\
0.950950950950952	-40.1687401332319\\
0.954954954954955	-40.6449793796579\\
0.958958958958959	-41.2126155914245\\
0.962962962962963	-41.8756906652907\\
0.966966966966967	-42.6396686815396\\
0.970970970970972	-43.5116353735136\\
0.974974974974975	-44.5005797924084\\
0.978978978978979	-45.6177737522287\\
0.982982982982983	-46.8772651152733\\
0.986986986986987	-48.296490681899\\
0.990990990990992	-49.8969729203701\\
0.994994994994995	-51.7049355232643\\
0.998998998998999	-53.7512979335187\\
1.003003003003	-56.069440348352\\
1.00700700700701	-58.6860990153341\\
1.01101101101101	-61.5924289110014\\
1.01501501501502	-64.6629118068626\\
1.01901901901902	-67.4740824456515\\
1.02302302302302	-69.1330549611187\\
1.02702702702703	-68.7704435319516\\
1.03103103103103	-66.6234993266176\\
1.03503503503504	-63.6986151589231\\
1.03903903903904	-60.7192819937545\\
1.04304304304304	-57.972543160767\\
1.04704704704705	-55.5264366039965\\
1.05105105105105	-53.3711684772051\\
1.05505505505506	-51.475670791594\\
1.05905905905906	-49.8068602382357\\
1.06306306306306	-48.3353359625407\\
1.06706706706707	-47.0364789217925\\
1.07107107107107	-45.8901116839184\\
1.07507507507508	-44.8798034287561\\
1.07907907907908	-43.992175456412\\
1.08308308308308	-43.2163072430049\\
1.08708708708709	-42.543256220048\\
1.09109109109109	-41.9656776965374\\
1.0950950950951	-41.4775256732192\\
1.0990990990991	-41.0738165060888\\
1.1031031031031	-40.7504403273434\\
1.10710710710711	-40.5040080557366\\
1.11111111111111	-40.3317241902377\\
1.11511511511512	-40.2312772841136\\
1.11911911911912	-40.2007410753021\\
1.12312312312312	-40.2384797600477\\
1.12712712712713	-40.3430508789895\\
1.13113113113113	-40.5130987551401\\
1.13513513513514	-40.7472303841863\\
1.13913913913914	-41.043864146598\\
1.14314314314314	-41.4010397752012\\
1.14714714714715	-41.8161759335368\\
1.15115115115115	-42.2857601699685\\
1.15515515515516	-42.804956229605\\
1.15915915915916	-43.3671182276782\\
1.16316316316316	-43.9632142828218\\
1.16716716716717	-44.5811902944373\\
1.17117117117117	-45.205355375308\\
1.17517517517518	-45.8159490790565\\
1.17917917917918	-46.3891492850676\\
1.18318318318318	-46.8978611117505\\
1.18718718718719	-47.3136104830069\\
1.19119119119119	-47.6096438866627\\
1.1951951951952	-47.7648615844113\\
1.1991991991992	-47.7676330751214\\
1.2032032032032	-47.6182364934895\\
1.20720720720721	-47.3289854049397\\
1.21121121121121	-46.9219997647016\\
1.21521521521522	-46.4254997677862\\
1.21921921921922	-45.8698831634387\\
1.22322322322322	-45.2845836218023\\
1.22722722722723	-44.6961363885585\\
1.23123123123123	-44.1273859255005\\
1.23523523523524	-43.5975282481063\\
1.23923923923924	-43.1226533244555\\
1.24324324324324	-42.7165344225563\\
1.24724724724725	-42.3915180836904\\
1.25125125125125	-42.1594618256553\\
1.25525525525526	-42.0327411778066\\
1.25925925925926	-42.0254155187314\\
1.26326326326326	-42.1547275230241\\
1.26726726726727	-42.4432566777136\\
1.27127127127127	-42.9223443256892\\
1.27527527527528	-43.6380848998316\\
1.27927927927928	-44.6628990824479\\
1.28328328328328	-46.1207184355738\\
1.28728728728729	-48.2514858166839\\
1.29129129129129	-51.6243520252875\\
1.2952952952953	-58.3060818256312\\
1.2992992992993	-69.2374483729268\\
1.3033033033033	-53.7855836396754\\
1.30730730730731	-48.252546581103\\
1.31131131131131	-44.7464078047013\\
1.31531531531532	-42.169059480576\\
1.31931931931932	-40.1396626865046\\
1.32332332332332	-38.4806926125154\\
1.32732732732733	-37.0951354259979\\
1.33133133133133	-35.9244250264827\\
1.33533533533534	-34.9307760592755\\
1.33933933933934	-34.0886993545934\\
1.34334334334334	-33.3805236085368\\
1.34734734734735	-32.7938655413419\\
1.35135135135135	-32.3201330658844\\
1.35535535535536	-31.9536189197117\\
1.35935935935936	-31.6909582152695\\
1.36336336336336	-31.5308311943022\\
1.36736736736737	-31.473852005556\\
1.37137137137137	-31.5226224792143\\
1.37537537537538	-31.6819609298272\\
1.37937937937938	-31.9593504170308\\
1.38338338338338	-32.3657008504204\\
1.38738738738739	-32.9166059195689\\
1.39139139139139	-33.6344437904731\\
1.3953953953954	-34.5520269653912\\
1.3993993993994	-35.7193370981854\\
1.4034034034034	-37.2170449824233\\
1.40740740740741	-39.1870531676533\\
1.41141141141141	-41.9146286723129\\
1.41541541541542	-46.1229983626049\\
1.41941941941942	-54.9635968825101\\
1.42342342342342	-57.0923249925642\\
1.42742742742743	-46.820836984968\\
1.43143143143143	-42.3241231739002\\
1.43543543543544	-39.4720459651328\\
1.43943943943944	-37.4342289850628\\
1.44344344344344	-35.8968541142738\\
1.44744744744745	-34.7076317909905\\
1.45145145145145	-33.7816131662567\\
1.45545545545546	-33.0671209066609\\
1.45945945945946	-32.5309503626899\\
1.46346346346346	-32.1511110858742\\
1.46746746746747	-31.9129569892064\\
1.47147147147147	-31.8070105531035\\
1.47547547547548	-31.8277163837159\\
1.47947947947948	-31.9727567331914\\
1.48348348348348	-32.2427517538501\\
1.48748748748749	-32.641272555816\\
1.49149149149149	-33.1751694368051\\
1.4954954954955	-33.8552929317644\\
1.4994994994995	-34.6977942300272\\
1.5035035035035	-35.7263905661295\\
1.50750750750751	-36.9764004657005\\
1.51151151151151	-38.5023425916186\\
1.51551551551552	-40.3935287935979\\
1.51951951951952	-42.8103155135468\\
1.52352352352352	-46.0859041965966\\
1.52752752752753	-51.121486216197\\
1.53153153153153	-62.8060179509212\\
1.53553553553554	-58.637312584116\\
1.53953953953954	-50.8302217685115\\
1.54354354354354	-47.1975850078965\\
1.54754754754755	-44.9879497243267\\
1.55155155155155	-43.5310880454839\\
1.55555555555556	-42.5577968071816\\
1.55955955955956	-41.9331022950811\\
1.56356356356356	-41.5798138103845\\
1.56756756756757	-41.4494886252199\\
1.57157157157157	-41.5091842402561\\
1.57557557557558	-41.7344334499833\\
1.57957957957958	-42.1048910435424\\
1.58358358358358	-42.6011043584681\\
1.58758758758759	-43.2016428455615\\
1.59159159159159	-43.8802155150753\\
1.5955955955956	-44.6027451087001\\
1.5995995995996	-45.324852917624\\
1.6036036036036	-45.9909331328137\\
1.60760760760761	-46.5367575215572\\
1.61161161161161	-46.8975307963195\\
1.61561561561562	-47.0212486610296\\
1.61961961961962	-46.8830286082127\\
1.62362362362362	-46.4930128845532\\
1.62762762762763	-45.8929176246212\\
1.63163163163163	-45.1434245000272\\
1.63563563563564	-44.3095903014031\\
1.63963963963964	-43.4503043691075\\
1.64364364364364	-42.6135179251689\\
1.64764764764765	-41.8358660338468\\
1.65165165165165	-41.1445665072627\\
1.65565565565566	-40.5600469270856\\
1.65965965965966	-40.0985243975723\\
1.66366366366366	-39.7743070508744\\
1.66766766766767	-39.6018872649486\\
1.67167167167167	-39.598066198891\\
1.67567567567568	-39.784507945644\\
1.67967967967968	-40.1914040091272\\
1.68368368368368	-40.8635813463214\\
1.68768768768769	-41.8720717292422\\
1.69169169169169	-43.3390910653738\\
1.6956956956957	-45.5017430961243\\
1.6996996996997	-48.9216216830168\\
1.7037037037037	-55.6222460306968\\
1.70770770770771	-67.3319312034691\\
1.71171171171171	-51.5959710420554\\
1.71571571571572	-46.1969999053418\\
1.71971971971972	-42.8779651437257\\
1.72372372372372	-40.5238621417504\\
1.72772772772773	-38.751174357726\\
1.73173173173173	-37.3828458239196\\
1.73573573573574	-36.3237118604168\\
1.73973973973974	-35.5180733505218\\
1.74374374374374	-34.9320505718662\\
1.74774774774775	-34.5453053976788\\
1.75175175175175	-34.3469350665744\\
1.75575575575576	-34.3335303898452\\
1.75975975975976	-34.5086005811118\\
1.76376376376376	-34.8831483930676\\
1.76776776776777	-35.4776102641518\\
1.77177177177177	-36.3259563139535\\
1.77577577577578	-37.4839499083175\\
1.77977977977978	-39.0467417861561\\
1.78378378378378	-41.1911328097506\\
1.78778778778779	-44.2995102618553\\
1.79179179179179	-49.4810205013764\\
1.7957957957958	-64.8638666332514\\
1.7997997997998	-53.1859254991359\\
1.8038038038038	-46.2652829194319\\
1.80780780780781	-42.648845270929\\
1.81181181181181	-40.29976529231\\
1.81581581581582	-38.6557704711824\\
1.81981981981982	-37.4813281588684\\
1.82382382382382	-36.6570171616376\\
1.82782782782783	-36.1158383938629\\
1.83183183183183	-35.8185757077092\\
1.83583583583584	-35.7428200059982\\
1.83983983983984	-35.877777608474\\
1.84384384384384	-36.222005920295\\
1.84784784784785	-36.7830303108366\\
1.85185185185185	-37.5786769041482\\
1.85585585585586	-38.6407048111031\\
1.85985985985986	-40.0225550716052\\
1.86386386386386	-41.8160738247237\\
1.86786786786787	-44.1915809831669\\
1.87187187187187	-47.5139848304227\\
1.87587587587588	-52.8183496202401\\
1.87987987987988	-66.8706467484712\\
1.88388388388388	-58.1335195187733\\
1.88788788788789	-51.2051138406389\\
1.89189189189189	-47.8441508707002\\
1.8958958958959	-45.8169608018146\\
1.8998998998999	-44.5299656785425\\
1.9039039039039	-43.7381702345982\\
1.90790790790791	-43.3180902759047\\
1.91191191191191	-43.2000980412086\\
1.91591591591592	-43.3421975660191\\
1.91991991991992	-43.7179268682432\\
1.92392392392392	-44.3098717671005\\
1.92792792792793	-45.1054939889336\\
1.93193193193193	-46.0936662770891\\
1.93593593593594	-47.2608413013459\\
1.93993993993994	-48.585870675427\\
1.94394394394394	-50.0325094358555\\
1.94794794794795	-51.5391839230121\\
1.95195195195195	-53.0079595518302\\
1.95595595595596	-54.3005447800291\\
1.95995995995996	-55.2568355247442\\
1.96396396396396	-55.7472871447023\\
1.96796796796797	-55.7374730939404\\
1.97197197197197	-55.3104662778353\\
1.97597597597598	-54.6244095467202\\
1.97997997997998	-53.8476984446493\\
1.98398398398398	-53.1194493886604\\
1.98798798798799	-52.542571985492\\
1.99199199199199	-52.1944321419233\\
1.995995995996	-52.1430422420658\\
2	-52.4659347301413\\
};
\addlegendentry{MIMO, coherent}

\end{axis}
\end{tikzpicture}%


==> part II/figures/FiguresPartII/letterPartII-Models.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\normalsize]

\begin{axis}[%
width=7cm,
height=3.6cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.6,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={AOA [rad]},
ymin=-30,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={normalized response [dB]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.6	-23.1968433667607\\
0.600801603206413	-23.0687956981646\\
0.601603206412826	-22.9795700611122\\
0.602404809619238	-22.9286605868633\\
0.603206412825651	-22.9159063833101\\
0.604008016032064	-22.9414862170768\\
0.604809619238477	-23.0059253339785\\
0.60561122244489	-23.110114943735\\
0.606412825651303	-23.2553458977164\\
0.607214428857715	-23.4433593013981\\
0.608016032064128	-23.676418410888\\
0.608817635270541	-23.9574084400387\\
0.609619238476954	-24.2899742908538\\
0.610420841683367	-24.6787114550366\\
0.61122244488978	-25.1294337166046\\
0.612024048096192	-25.6495551838694\\
0.612825651302605	-26.2486481051235\\
0.613627254509018	-26.9392808811871\\
0.614428857715431	-27.7383216590989\\
0.615230460921844	-28.6690545183097\\
0.616032064128257	-29.7648009951201\\
0.616833667334669	-31.0755452820693\\
0.617635270541082	-32.6811548504634\\
0.618436873747495	-34.7210779892432\\
0.619238476953908	-37.4736200224974\\
0.620040080160321	-41.6367643699385\\
0.620841683366733	-50.1612977288377\\
0.621643286573146	-53.3992525236064\\
0.622444889779559	-42.5890113545017\\
0.623246492985972	-37.9055757816714\\
0.624048096192385	-34.8805929861159\\
0.624849699398798	-32.6505404190898\\
0.62565130260521	-30.892038453904\\
0.626452905811623	-29.4482838903319\\
0.627254509018036	-28.2312830575438\\
0.628056112224449	-27.1867222290474\\
0.628857715430862	-26.278746702031\\
0.629659318637275	-25.4824783612753\\
0.630460921843687	-24.7799839698019\\
0.6312625250501	-24.1579453984244\\
0.632064128256513	-23.6062370348711\\
0.632865731462926	-23.1170176285985\\
0.633667334669339	-22.6841290470674\\
0.634468937875752	-22.3026861083173\\
0.635270541082164	-21.9687898136645\\
0.636072144288577	-21.6793228941708\\
0.63687374749499	-21.4318019090539\\
0.637675350701403	-21.2242693058115\\
0.638476953907816	-21.0552145321883\\
0.639278557114228	-20.9235169251103\\
0.640080160320641	-20.8284055076258\\
0.640881763527054	-20.7694324801639\\
0.641683366733467	-20.7464583890447\\
0.64248496993988	-20.7596478808567\\
0.643286573146293	-20.8094757363459\\
0.644088176352705	-20.8967436238259\\
0.644889779559118	-21.0226088141799\\
0.645691382765531	-21.1886270626319\\
0.646492985971944	-21.3968131246437\\
0.647294589178357	-21.649724136625\\
0.64809619238477	-21.950573674365\\
0.648897795591182	-22.3033882278163\\
0.649699398797595	-22.7132240012337\\
0.650501002004008	-23.1864719695284\\
0.651302605210421	-23.7312959744819\\
0.652104208416834	-24.358278097282\\
0.652905811623246	-25.0813993329517\\
0.653707414829659	-25.9195870059807\\
0.654509018036072	-26.8992717362655\\
0.655310621242485	-28.0588621986195\\
0.656112224448898	-29.4571707585223\\
0.656913827655311	-31.1908891651928\\
0.657715430861723	-33.4360546611002\\
0.658517034068136	-36.5685860324814\\
0.659318637274549	-41.6647476105613\\
0.660120240480962	-56.1975968750265\\
0.660921843687375	-45.597028302763\\
0.661723446893788	-38.333134605695\\
0.6625250501002	-34.4151691808576\\
0.663326653306613	-31.7204610018976\\
0.664128256513026	-29.670473852818\\
0.664929859719439	-28.0221587163453\\
0.665731462925852	-26.6501702390067\\
0.666533066132264	-25.4813615825155\\
0.667334669338677	-24.4693367181781\\
0.66813627254509	-23.5828448339742\\
0.668937875751503	-22.7998624063139\\
0.669739478957916	-22.1043151804055\\
0.670541082164329	-21.4841424660307\\
0.671342685370741	-20.9300943325183\\
0.672144288577154	-20.4349525901576\\
0.672945891783567	-19.9930087134677\\
0.67374749498998	-19.5997039133965\\
0.674549098196393	-19.2513751376913\\
0.675350701402806	-18.9450724219477\\
0.676152304609218	-18.6784256611108\\
0.676953907815631	-18.4495465308079\\
0.677755511022044	-18.2569560797284\\
0.678557114228457	-18.0995316055922\\
0.67935871743487	-17.9764684846793\\
0.680160320641283	-17.8872540427061\\
0.680961923847695	-17.8316515749523\\
0.681763527054108	-17.8096934011603\\
0.682565130260521	-17.8216824820146\\
0.683366733466934	-17.8682027089417\\
0.684168336673347	-17.9501385771561\\
0.68496993987976	-18.0687056352984\\
0.685771543086172	-18.225493961659\\
0.686573146292585	-18.4225280686037\\
0.687374749498998	-18.6623482665487\\
0.688176352705411	-18.948120917442\\
0.688977955911824	-19.2837886561514\\
0.689779559118237	-19.6742773806699\\
0.690581162324649	-20.1257860718861\\
0.691382765531062	-20.6462009985804\\
0.692184368737475	-21.2457027811498\\
0.692985971943888	-21.937683597254\\
0.693787575150301	-22.7401848570428\\
0.694589178356713	-23.6782539063584\\
0.695390781563126	-24.7880275856566\\
0.696192384769539	-26.1243238595255\\
0.696993987975952	-27.7761207016975\\
0.697795591182365	-29.902399224027\\
0.698597194388778	-32.8324110432813\\
0.69939879759519	-37.4524950547594\\
0.700200400801603	-48.4850131071266\\
0.701002004008016	-44.3274971687407\\
0.701803607214429	-35.8729704697101\\
0.702605210420842	-31.6270447290441\\
0.703406813627254	-28.7642806581715\\
0.704208416833667	-26.6030751475608\\
0.70501002004008	-24.8697503818438\\
0.705811623246493	-23.4266254156719\\
0.706613226452906	-22.1946154715921\\
0.707414829659319	-21.1241015327191\\
0.708216432865731	-20.1819219889114\\
0.709018036072144	-19.3448389965922\\
0.709819639278557	-18.5959605136122\\
0.71062124248497	-17.922646212494\\
0.711422845691383	-17.3152154358708\\
0.712224448897796	-16.7661150884806\\
0.713026052104208	-16.269364439136\\
0.713827655310621	-15.8201736017068\\
0.714629258517034	-15.4146748377761\\
0.715430861723447	-15.0497294341972\\
0.71623246492986	-14.7227866195127\\
0.717034068136273	-14.4317792377795\\
0.717835671342685	-14.1750460307017\\
0.718637274549098	-13.9512736659391\\
0.719438877755511	-13.7594538153555\\
0.720240480961924	-13.5988520566803\\
0.721042084168337	-13.4689864030258\\
0.721843687374749	-13.3696140184545\\
0.722645290581162	-13.3007252601088\\
0.723446893787575	-13.2625446719489\\
0.724248496993988	-13.2555389981253\\
0.725050100200401	-13.2804327345393\\
0.725851703406814	-13.3382322455773\\
0.726653306613226	-13.4302600997821\\
0.727454909819639	-13.5582021051311\\
0.728256513026052	-13.7241706717145\\
0.729058116232465	-13.9307897830152\\
0.729859719438878	-14.1813093166862\\
0.730661322645291	-14.4797602218675\\
0.731462925851703	-14.8311679941227\\
0.732264529058116	-15.2418515262792\\
0.733066132264529	-15.7198505945638\\
0.733867735470942	-16.2755534484088\\
0.734669338677355	-16.9226473234035\\
0.735470941883767	-17.6796130299271\\
0.73627254509018	-18.5721847760816\\
0.737074148296593	-19.6376341400531\\
0.737875751503006	-20.932786969035\\
0.738677354709419	-22.5505149059352\\
0.739478957915832	-24.65840855194\\
0.740280561122244	-27.6091223619544\\
0.741082164328657	-32.382305180341\\
0.74188376753507	-44.8882438705894\\
0.742685370741483	-37.4880198366883\\
0.743486973947896	-29.6075894067651\\
0.744288577154309	-25.4385198913759\\
0.745090180360721	-22.5608394983541\\
0.745891783567134	-20.3498538248421\\
0.746693386773547	-18.5484448392783\\
0.74749498997996	-17.0254480994149\\
0.748296593186373	-15.7048037051927\\
0.749098196392786	-14.5384351645737\\
0.749899799599198	-13.494001014389\\
0.750701402805611	-12.548692470347\\
0.751503006012024	-11.6858154175302\\
0.752304609218437	-10.892779598703\\
0.75310621242485	-10.159852348045\\
0.753907815631263	-9.4793525389903\\
0.754709418837675	-8.84511038797105\\
0.755511022044088	-8.25209436111072\\
0.756312625250501	-7.6961467444146\\
0.757114228456914	-7.17379197537782\\
0.757915831663327	-6.68209495453495\\
0.758717434869739	-6.21855446687758\\
0.759519038076152	-5.781021762374\\
0.760320641282565	-5.36763748785519\\
0.761122244488978	-4.97678221977637\\
0.761923847695391	-4.60703722341422\\
0.762725450901804	-4.25715300260816\\
0.763527054108216	-3.92602385573308\\
0.764328657314629	-3.61266711329494\\
0.765130260521042	-3.31620606168113\\
0.765931863727455	-3.03585579648115\\
0.766733466933868	-2.77091142433308\\
0.767535070140281	-2.52073816275511\\
0.768336673346693	-2.28476298547986\\
0.769138276553106	-2.06246753523032\\
0.769939879759519	-1.85338208288792\\
0.770741482965932	-1.65708035605807\\
0.771543086172345	-1.47317509436331\\
0.772344689378758	-1.30131421574636\\
0.77314629258517	-1.14117749937979\\
0.773947895791583	-0.99247370776085\\
0.774749498997996	-0.854938084180603\\
0.775551102204409	-0.728330172743757\\
0.776352705410822	-0.612431917035605\\
0.777154308617234	-0.507046000820439\\
0.777955911823647	-0.411994400146365\\
0.77875751503006	-0.327117121186308\\
0.779559118236473	-0.252271102266966\\
0.780360721442886	-0.187329261993934\\
0.781162324649299	-0.132179678294003\\
0.781963927855711	-0.0867248856748773\\
0.782765531062124	-0.0508812801285791\\
0.783567134268537	-0.0245786229452512\\
0.78436873747495	-0.00775963631812056\\
0.785170340681363	-0.000379685051669593\\
0.785971943887776	-0.00240653997551162\\
0.786773547094188	-0.0138202198490043\\
0.787575150300601	-0.034612909647148\\
0.788376753507014	-0.0647889541733399\\
0.789178356713427	-0.104364926975176\\
0.78997995991984	-0.153369775569487\\
0.790781563126252	-0.211845045037385\\
0.791583166332665	-0.279845183154022\\
0.792384769539078	-0.357437931398195\\
0.793186372745491	-0.444704807475096\\
0.793987975951904	-0.541741686413218\\
0.794789579158317	-0.648659488906334\\
0.795591182364729	-0.765584987406428\\
0.796392785571142	-0.892661742594231\\
0.797194388777555	-1.03005118532382\\
0.797995991983968	-1.17793386204331\\
0.798797595190381	-1.33651086513779\\
0.799599198396794	-1.50600547374815\\
0.800400801603206	-1.68666503556064\\
0.801202404809619	-1.87876312602868\\
0.802004008016032	-2.08260202875375\\
0.802805611222445	-2.29851558964148\\
0.803607214428858	-2.52687250839488\\
0.804408817635271	-2.76808014447355\\
0.805210420841683	-3.02258893156389\\
0.806012024048096	-3.29089751584398\\
0.806813627254509	-3.57355876017886\\
0.807615230460922	-3.8711867905742\\
0.808416833667335	-4.18446530510298\\
0.809218436873748	-4.51415742230292\\
0.81002004008016	-4.86111742015824\\
0.810821643286573	-5.22630481443365\\
0.811623246492986	-5.61080135505559\\
0.812424849699399	-6.01583169400693\\
0.813226452905812	-6.44278871596706\\
0.814028056112224	-6.89326485050049\\
0.814829659318637	-7.369091142004\\
0.81563126252505	-7.8723865018125\\
0.816432865731463	-8.40562050031551\\
0.817234468937876	-8.97169442514229\\
0.818036072144289	-9.57404737640839\\
0.818837675350701	-10.2167972932081\\
0.819639278557114	-10.9049316919984\\
0.820440881763527	-11.6445707528465\\
0.82124248496994	-12.4433384109321\\
0.822044088176353	-13.3108994655534\\
0.822845691382766	-14.2597606806457\\
0.823647294589178	-15.3065087407018\\
0.824448897795591	-16.4738063481733\\
0.825250501002004	-17.7937824366715\\
0.826052104208417	-19.3141776002907\\
0.82685370741483	-21.1104631062822\\
0.827655310621243	-23.3126233401834\\
0.828456913827655	-26.1749150602998\\
0.829258517034068	-30.3125644464469\\
0.830060120240481	-38.0825825078799\\
0.830861723446894	-46.0816795266944\\
0.831663326653307	-33.2382783947765\\
0.832464929859719	-28.4130366702302\\
0.833266533066132	-25.434437242273\\
0.834068136272545	-23.3047937811004\\
0.834869739478958	-21.6669820088097\\
0.835671342685371	-20.3517296583043\\
0.836472945891784	-19.2653568940746\\
0.837274549098196	-18.3505728956234\\
0.838076152304609	-17.5697959130185\\
0.838877755511022	-16.8970573122865\\
0.839679358717435	-16.313680073105\\
0.840480961923848	-15.805799251419\\
0.84128256513026	-15.3628560358636\\
0.842084168336673	-14.9766400611503\\
0.842885771543086	-14.6406568169906\\
0.843687374749499	-14.3496962919009\\
0.844488977955912	-14.0995308022974\\
0.845290581162325	-13.8866983949027\\
0.846092184368737	-13.7083445074485\\
0.84689378757515	-13.5621042667694\\
0.847695390781563	-13.446013760918\\
0.848496993987976	-13.358442390345\\
0.849298597194389	-13.2980408494443\\
0.850100200400802	-13.2637009157495\\
0.850901803607214	-13.2545243290604\\
0.851703406813627	-13.2697988100377\\
0.85250501002004	-13.3089798124259\\
0.853306613226453	-13.3716769991232\\
0.854108216432866	-13.4576447286933\\
0.854909819639279	-13.566776068851\\
0.855711422845691	-13.6991000404266\\
0.856513026052104	-13.8547819568203\\
0.857314629258517	-14.0341268741098\\
0.85811623246493	-14.2375863183727\\
0.858917835671343	-14.4657686222449\\
0.859719438877755	-14.7194533968435\\
0.860521042084168	-14.9996109064423\\
0.861322645290581	-15.3074274267701\\
0.862124248496994	-15.6443380893679\\
0.862925851703407	-16.0120692971471\\
0.86372745490982	-16.4126936209571\\
0.864529058116232	-16.8487012798268\\
0.865330661322645	-17.3230940705721\\
0.866132264529058	-17.8395102772273\\
0.866933867735471	-18.4023932165414\\
0.867735470941884	-19.0172226347805\\
0.868537074148297	-19.6908389110735\\
0.869338677354709	-20.4319082070567\\
0.870140280561122	-21.2516086958701\\
0.870941883767535	-22.1646768546365\\
0.871743486973948	-23.1910668871246\\
0.872545090180361	-24.3587118190767\\
0.873346693386774	-25.7083996106029\\
0.874148296593186	-27.3030654939856\\
0.874949899799599	-29.2473839955958\\
0.875751503006012	-31.7353739656243\\
0.876553106212425	-35.1941668557433\\
0.877354709418838	-40.9285641442944\\
0.878156312625251	-63.0445197358622\\
0.878957915831663	-42.5717807022644\\
0.879759519038076	-36.2378592525366\\
0.880561122244489	-32.6792397749575\\
0.881362725450902	-30.2158087595465\\
0.882164328657315	-28.3456895353059\\
0.882965931863728	-26.8499609289928\\
0.88376753507014	-25.61326645112\\
0.884569138276553	-24.5673175769479\\
0.885370741482966	-23.6683398503132\\
0.886172344689379	-22.8865961503421\\
0.886973947895792	-22.200972228447\\
0.887775551102204	-21.5959463562394\\
0.888577154308617	-21.059784804427\\
0.88937875751503	-20.5834125064529\\
0.890180360721443	-20.1596768602595\\
0.890981963927856	-19.782851192657\\
0.891783567134268	-19.4482900784506\\
0.892585170340681	-19.1521841070224\\
0.893386773547094	-18.8913816659172\\
0.894188376753507	-18.6632570357163\\
0.89498997995992	-18.4656112110298\\
0.895791583166333	-18.2965963186333\\
0.896593186372745	-18.1546573679933\\
0.897394789579158	-18.0384869550693\\
0.898196392785571	-17.9469898091061\\
0.898997995991984	-17.8792549433797\\
0.899799599198397	-17.8345337807596\\
0.90060120240481	-17.8122230601103\\
0.901402805611222	-17.8118516462621\\
0.902204408817635	-17.8330706019027\\
0.903006012024048	-17.8756460596679\\
0.903807615230461	-17.939454574674\\
0.904609218436874	-18.0244807545207\\
0.905410821643287	-18.1308170651316\\
0.906212424849699	-18.2586658045445\\
0.907014028056112	-18.408343329935\\
0.907815631262525	-18.5802867226816\\
0.908617234468938	-18.7750631898262\\
0.909418837675351	-18.9933826371724\\
0.910220440881764	-19.2361140216634\\
0.911022044088176	-19.5043063153102\\
0.911823647294589	-19.7992152136504\\
0.912625250501002	-20.1223371334389\\
0.913426853707415	-20.4754526194319\\
0.914228456913828	-20.8606820991081\\
0.915030060120241	-21.2805581129223\\
0.915831663326653	-21.7381199081059\\
0.916633266533066	-22.2370389477807\\
0.917434869739479	-22.7817880139238\\
0.918236472945892	-23.3778731456762\\
0.919038076152305	-24.0321584033052\\
0.919839679358717	-24.7533316503584\\
0.92064128256513	-25.5525915748525\\
0.921442885771543	-26.4446950924641\\
0.922244488977956	-27.449618508622\\
0.923046092184369	-28.5953216369862\\
0.923847695390782	-29.9226297296244\\
0.924649298597194	-31.4945383100343\\
0.925450901803607	-33.4158358495572\\
0.92625250501002	-35.8807988630531\\
0.927054108216433	-39.3173092031562\\
0.927855711422846	-45.0336904573237\\
0.928657314629258	-67.3056478716905\\
0.929458917835671	-46.5907074221746\\
0.930260521042084	-40.2392818922725\\
0.931062124248497	-36.656039409637\\
0.93186372745491	-34.1658779050056\\
0.932665330661323	-32.2678428118552\\
0.933466933867735	-30.7433009522717\\
0.934268537074148	-29.4770069424826\\
0.935070140280561	-28.400717047759\\
0.935871743486974	-27.4706713816617\\
0.936673346693387	-26.657131359161\\
0.9374749498998	-25.9389715499458\\
0.938276553106212	-25.3006523843972\\
0.939078156312625	-24.7304171861109\\
0.939879759519038	-24.2191636287887\\
0.940681362725451	-23.7597079141956\\
0.941482965931864	-23.3462883645433\\
0.942284569138277	-22.9742207083658\\
0.943086172344689	-22.6396526982956\\
0.943887775551102	-22.3393856539655\\
0.944689378757515	-22.0707422353744\\
0.945490981963928	-21.8314668648059\\
0.946292585170341	-21.6196496662646\\
0.947094188376754	-21.4336676515313\\
0.947895791583166	-21.272138764015\\
0.948697394789579	-21.1338856569157\\
0.949498997995992	-21.017906949705\\
0.950300601202405	-20.9233543125458\\
0.951102204408818	-20.8495141583359\\
0.95190380761523	-20.7957930325529\\
0.952705410821643	-20.7617060189945\\
0.953507014028056	-20.7468676497624\\
0.954308617234469	-20.7509849375364\\
0.955110220440882	-20.7738522492926\\
0.955911823647295	-20.8153478217319\\
0.956713426853707	-20.8754317861401\\
0.95751503006012	-20.9541456290982\\
0.958316633266533	-21.0516130693893\\
0.959118236472946	-21.1680423841073\\
0.959919839679359	-21.3037302717707\\
0.960721442885772	-21.4590674007516\\
0.961523046092184	-21.6345458617495\\
0.962324649298597	-21.8307688285447\\
0.96312625250501	-22.048462838711\\
0.963927855711423	-22.2884932446549\\
0.964729458917836	-22.5518835683672\\
0.965531062124249	-22.8398397394039\\
0.966332665330661	-23.1537805323463\\
0.967134268537074	-23.4953759883615\\
0.967935871743487	-23.8665962678566\\
0.9687374749499	-24.2697743342789\\
0.969539078156313	-24.7076872659699\\
0.970340681362725	-25.1836630816167\\
0.971142284569138	-25.7017231573486\\
0.971943887775551	-26.2667753137599\\
0.972745490981964	-26.8848807000443\\
0.973547094188377	-27.5636309655695\\
0.97434869739479	-28.3126951928422\\
0.975150300601202	-29.1446372397592\\
0.975951903807615	-30.0761814963389\\
0.976753507014028	-31.1302588390343\\
0.977555110220441	-32.3394918176475\\
0.978356713426854	-33.7525356826341\\
0.979158316633266	-35.4466438824326\\
0.979959919839679	-37.5556242170204\\
0.980761523046092	-40.3433937812591\\
0.981563126252505	-44.4579763589246\\
0.982364729458918	-52.4808766761101\\
0.983166332665331	-58.3629005840977\\
0.983967935871743	-46.4483932789989\\
0.984769539078156	-41.6460798509148\\
0.985571142284569	-38.6046650670994\\
0.986372745490982	-36.3857341609459\\
0.987174348697395	-34.6467342066376\\
0.987975951903808	-33.2236677773356\\
0.98877755511022	-32.0251880344009\\
0.989579158316633	-30.9951629769447\\
0.990380761523046	-30.0966239998263\\
0.991182364729459	-29.3039324805394\\
0.991983967935872	-28.5985812742511\\
0.992785571142285	-27.966777932368\\
0.993587174348697	-27.3979729165776\\
0.99438877755511	-26.8839214228265\\
0.995190380761523	-26.4180623106584\\
0.995991983967936	-25.9950936630852\\
0.996793587174349	-25.6106747414936\\
0.997595190380761	-25.2612117370828\\
0.998396793587174	-24.9437005882329\\
0.999198396793587	-24.6556095865584\\
1	-24.3947903107117\\
};
\addlegendentry{narrowband response}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.6	-24.8706825246428\\
0.600801603206413	-24.477956619992\\
0.601603206412826	-24.1355885121616\\
0.602404809619238	-23.840088057528\\
0.603206412825651	-23.5886818383521\\
0.604008016032064	-23.3791855150943\\
0.604809619238477	-23.2099109994359\\
0.60561122244489	-23.0795993914696\\
0.606412825651303	-22.987373660411\\
0.607214428857715	-22.9327071030695\\
0.608016032064128	-22.9154050739427\\
0.608817635270541	-22.9355985880223\\
0.609619238476954	-22.9937493167686\\
0.610420841683367	-23.0906663542514\\
0.61122244488978	-23.2275360363544\\
0.612024048096192	-23.4059671734625\\
0.612825651302605	-23.6280554643822\\
0.613627254509018	-23.8964728273043\\
0.614428857715431	-24.2145902765805\\
0.615230460921844	-24.586647396804\\
0.616032064128257	-25.0179884652996\\
0.616833667334669	-25.5153967349967\\
0.617635270541082	-26.087577843092\\
0.618436873747495	-26.7458776786021\\
0.619238476953908	-27.5053836067739\\
0.620040080160321	-28.3866820067457\\
0.620841683366733	-29.418803289978\\
0.621643286573146	-30.6444670495432\\
0.622444889779559	-32.1301860500564\\
0.623246492985972	-33.9878820157034\\
0.624048096192385	-36.4285319875536\\
0.624849699398798	-39.9298937211765\\
0.62565130260521	-46.0456033798776\\
0.626452905811623	-74.9046979126608\\
0.627254509018036	-45.3612835874484\\
0.628056112224449	-39.4638820937559\\
0.628857715430862	-35.9800554579675\\
0.629659318637275	-33.5066655830958\\
0.630460921843687	-31.5959951892893\\
0.6312625250501	-30.0470469912493\\
0.632064128256513	-28.7521477412303\\
0.632865731462926	-27.6468830868783\\
0.633667334669339	-26.6896751600164\\
0.634468937875752	-25.8521556815513\\
0.635270541082164	-25.1141374308737\\
0.636072144288577	-24.4607772856155\\
0.63687374749499	-23.8808765999064\\
0.637675350701403	-23.3658127801386\\
0.638476953907816	-22.9088407700925\\
0.639278557114228	-22.5046213689747\\
0.640080160320641	-22.1488941161411\\
0.640881763527054	-21.8382454625327\\
0.641683366733467	-21.5699416699431\\
0.64248496993988	-21.3418069305595\\
0.643286573146293	-21.152133956007\\
0.644088176352705	-20.9996185527883\\
0.644889779559118	-20.8833124841603\\
0.645691382765531	-20.8025907970911\\
0.646492985971944	-20.7571311144982\\
0.647294589178357	-20.7469033747532\\
0.64809619238477	-20.7721692865395\\
0.648897795591182	-20.83349146199\\
0.649699398797595	-20.9317528813289\\
0.650501002004008	-21.0681881138125\\
0.651302605210421	-21.2444286742161\\
0.652104208416834	-21.4625661698273\\
0.652905811623246	-21.7252386970376\\
0.653707414829659	-22.0357486085788\\
0.654509018036072	-22.3982238397844\\
0.655310621242485	-22.8178413996032\\
0.656112224448898	-23.3011420902201\\
0.656913827655311	-23.8564831647064\\
0.657715430861723	-24.4947065827071\\
0.658517034068136	-25.2301572822689\\
0.659318637274549	-26.0822955361264\\
0.660120240480962	-27.078372881002\\
0.660921843687375	-28.2581410389311\\
0.661723446893788	-29.6827824599678\\
0.6625250501002	-31.4536145173036\\
0.663326653306613	-33.7570979125134\\
0.664128256513026	-36.998641096828\\
0.664929859719439	-42.3835285631553\\
0.665731462925852	-60.3535752363152\\
0.666533066132264	-44.7793746968778\\
0.667334669338677	-38.0206945769268\\
0.66813627254509	-34.2493630721011\\
0.668937875751503	-31.6246785325357\\
0.669739478957916	-29.6156965768273\\
0.670541082164329	-27.9942094088441\\
0.671342685370741	-26.6409977236545\\
0.672144288577154	-25.4859022659483\\
0.672945891783567	-24.4841560960805\\
0.67374749498998	-23.6054706059949\\
0.674549098196393	-22.8284253936906\\
0.675350701402806	-22.1373416567145\\
0.676152304609218	-21.5204269367064\\
0.676953907815631	-20.9686177474443\\
0.677755511022044	-20.4748275055264\\
0.678557114228457	-20.0334410845033\\
0.67935871743487	-19.6399654761746\\
0.680160320641283	-19.2907826899803\\
0.680961923847695	-18.9829716594107\\
0.681763527054108	-18.7141780215112\\
0.682565130260521	-18.4825179810391\\
0.683366733466934	-18.286507075724\\
0.684168336673347	-18.1250076340606\\
0.68496993987976	-17.997190697964\\
0.685771543086172	-17.9025095461205\\
0.686573146292585	-17.8406829311131\\
0.687374749498998	-17.8116868822906\\
0.688176352705411	-17.8157545271677\\
0.688977955911824	-17.853383921134\\
0.689779559118237	-17.9253544110776\\
0.690581162324649	-18.0327526556435\\
0.691382765531062	-18.1770101568194\\
0.692184368737475	-18.3599551233198\\
0.692985971943888	-18.5838828313645\\
0.693787575150301	-18.8516505999593\\
0.694589178356713	-19.1668064251284\\
0.695390781563126	-19.5337648435678\\
0.696192384769539	-19.95805080738\\
0.696993987975952	-20.4466442124418\\
0.697795591182365	-21.0084779289975\\
0.698597194388778	-21.6551780045803\\
0.69939879759519	-22.4022012091732\\
0.700200400801603	-23.2706554305622\\
0.701002004008016	-24.2903610861239\\
0.701803607214429	-25.5053295854624\\
0.702605210420842	-26.9843837626685\\
0.703406813627254	-28.8440777822227\\
0.704208416833667	-31.3063176435099\\
0.70501002004008	-34.8824183835492\\
0.705811623246493	-41.3040119526299\\
0.706613226452906	-59.8190257462194\\
0.707414829659319	-39.3110845987336\\
0.708216432865731	-33.6488755536157\\
0.709018036072144	-30.2178657866673\\
0.709819639278557	-27.7478561469542\\
0.71062124248497	-25.8191398151709\\
0.711422845691383	-24.2402446298709\\
0.712224448897796	-22.9076075900969\\
0.713026052104208	-21.7588611272674\\
0.713827655310621	-20.7535446343167\\
0.714629258517034	-19.863935527124\\
0.715430861723447	-19.0702300990034\\
0.71623246492986	-18.3578114724598\\
0.717034068136273	-17.7156062982589\\
0.717835671342685	-17.1350481542575\\
0.718637274549098	-16.609397642643\\
0.719438877755511	-16.1332817578235\\
0.720240480961924	-15.7023732371254\\
0.721042084168337	-15.3131622463739\\
0.721843687374749	-14.9627907550466\\
0.722645290581162	-14.6489306012358\\
0.723446893787575	-14.3696927588962\\
0.724248496993988	-14.123559427094\\
0.725050100200401	-13.9093332259616\\
0.725851703406814	-13.7260995618536\\
0.726653306613226	-13.5731994452777\\
0.727454909819639	-13.4502109126253\\
0.728256513026052	-13.3569378458298\\
0.729058116232465	-13.2934054888683\\
0.729859719438878	-13.2598623875812\\
0.730661322645291	-13.2567888773882\\
0.731462925851703	-13.284912655012\\
0.732264529058116	-13.3452324403697\\
0.733066132264529	-13.4390513184087\\
0.733867735470942	-13.568022122968\\
0.734669338677355	-13.7342082963113\\
0.735470941883767	-13.940165199923\\
0.73627254509018	-14.1890491395304\\
0.737074148296593	-14.4847648567573\\
0.737875751503006	-14.8321677138537\\
0.738677354709419	-15.2373456431376\\
0.739478957915832	-15.7080206977141\\
0.740280561122244	-16.2541356072755\\
0.741082164328657	-16.8887369205448\\
0.74188376753507	-17.6293539250842\\
0.742685370741483	-18.5002487518811\\
0.743486973947896	-19.5362935142598\\
0.744288577154309	-20.7901271059588\\
0.745090180360721	-22.3466099585954\\
0.745891783567134	-24.3558508101695\\
0.746693386773547	-27.1236997399928\\
0.74749498997996	-31.4477284385189\\
0.748296593186373	-41.1305670909063\\
0.749098196392786	-40.0844459343192\\
0.749899799599198	-30.676373167743\\
0.750701402805611	-26.1530349136051\\
0.751503006012024	-23.1176477965274\\
0.752304609218437	-20.8174396905146\\
0.75310621242485	-18.9585827762925\\
0.753907815631263	-17.3954241502372\\
0.754709418837675	-16.0450328006269\\
0.755511022044088	-14.8556541433171\\
0.756312625250501	-13.792800095807\\
0.757114228456914	-12.8323248955237\\
0.757915831663327	-11.956658327488\\
0.758717434869739	-11.1526121058489\\
0.759519038076152	-10.4100313960903\\
0.760320641282565	-9.7209285297276\\
0.761122244488978	-9.07890572814472\\
0.761923847695391	-8.47875832467734\\
0.762725450901804	-7.91619472055963\\
0.763527054108216	-7.38763413683327\\
0.764328657314629	-6.89005758341931\\
0.765130260521042	-6.42089607561018\\
0.765931863727455	-5.97794545465662\\
0.766733466933868	-5.55930055719051\\
0.767535070140281	-5.1633036871177\\
0.768336673346693	-4.78850381583928\\
0.769138276553106	-4.43362393758918\\
0.769939879759519	-4.09753469953645\\
0.770741482965932	-3.77923291382544\\
0.771543086172345	-3.47782390693878\\
0.772344689378758	-3.19250691392246\\
0.77314629258517	-2.92256290991984\\
0.773947895791583	-2.66734440866758\\
0.774749498997996	-2.4262668605108\\
0.775551102204409	-2.19880136046768\\
0.776352705410822	-1.98446843650841\\
0.777154308617234	-1.78283273422821\\
0.777955911823647	-1.59349844989505\\
0.77875751503006	-1.41610539192486\\
0.779559118236473	-1.25032557300914\\
0.780360721442886	-1.09586025276106\\
0.781162324649299	-0.952437364868163\\
0.781963927855711	-0.819809274122783\\
0.782765531062124	-0.697750817933794\\
0.783567134268537	-0.586057594450188\\
0.78436873747495	-0.48454446560915\\
0.785170340681363	-0.393044248520836\\
0.785971943887776	-0.311406572839165\\
0.786773547094188	-0.239496885307022\\
0.787575150300601	-0.177195585642306\\
0.788376753507014	-0.12439728045222\\
0.789178356713427	-0.0810101440153901\\
0.78997995991984	-0.0469553766244519\\
0.790781563126252	-0.0221667527917953\\
0.791583166332665	-0.00659025303729905\\
0.792384769539078	-0.000183774237863238\\
0.793186372745491	-0.00291691465783154\\
0.793987975951904	-0.0147708308274335\\
0.794789579158317	-0.0357381644177447\\
0.795591182364729	-0.0658230381993927\\
0.796392785571142	-0.105041121090453\\
0.797194388777555	-0.15341976321709\\
0.797995991983968	-0.210998202850764\\
0.798797595190381	-0.277827848069318\\
0.799599198396794	-0.353972637039562\\
0.800400801603206	-0.439509481963527\\
0.801202404809619	-0.534528802995625\\
0.802004008016032	-0.639135159861402\\
0.802805611222445	-0.753447990527346\\
0.803607214428858	-0.877602468134148\\
0.804408817635271	-1.011750489572\\
0.805210420841683	-1.15606181161387\\
0.806012024048096	-1.3107253535207\\
0.806813627254509	-1.47595068859855\\
0.807615230460922	-1.65196975145513\\
0.808416833667335	-1.83903879284593\\
0.809218436873748	-2.03744062022997\\
0.81002004008016	-2.24748716974896\\
0.810821643286573	-2.46952246465865\\
0.811623246492986	-2.70392602672455\\
0.812424849699399	-2.95111682135858\\
0.813226452905812	-3.21155783508074\\
0.814028056112224	-3.48576140629438\\
0.814829659318637	-3.7742954587312\\
0.81563126252505	-4.07779082311558\\
0.816432865731463	-4.39694987913724\\
0.817234468937876	-4.73255681015906\\
0.818036072144289	-5.08548984201041\\
0.818837675350701	-5.45673594143498\\
0.819639278557114	-5.84740858876909\\
0.820440881763527	-6.25876942688289\\
0.82124248496994	-6.69225484417086\\
0.822044088176353	-7.14950890278747\\
0.822845691382766	-7.63242451844964\\
0.823647294589178	-8.14319550228615\\
0.824448897795591	-8.68438309327536\\
0.825250501002004	-9.259002108508\\
0.826052104208417	-9.87063408926274\\
0.82685370741483	-10.5235782768111\\
0.827655310621243	-11.2230566913707\\
0.828456913827655	-11.975498391235\\
0.829258517034068	-12.7889426949768\\
0.830060120240481	-13.673626620089\\
0.830861723446894	-14.6428677918631\\
0.831663326653307	-15.7144413299928\\
0.832464929859719	-16.9128246628734\\
0.833266533066132	-18.2730628202517\\
0.834068136272545	-19.8478986710725\\
0.834869739478958	-21.7221636305249\\
0.835671342685371	-24.0456276684098\\
0.836472945891784	-27.1228847070885\\
0.837274549098196	-31.7462533482595\\
0.838076152304609	-41.6673222793498\\
0.838877755511022	-41.1395738676809\\
0.839679358717435	-31.9752610075682\\
0.840480961923848	-27.7463051452856\\
0.84128256513026	-25.0120585488578\\
0.842084168336673	-23.0148509965352\\
0.842885771543086	-21.459642988972\\
0.843687374749499	-20.2004307260044\\
0.844488977955912	-19.1542217686505\\
0.845290581162325	-18.2693209991316\\
0.846092184368737	-17.5113588202091\\
0.84689378757515	-16.8563408372895\\
0.847695390781563	-16.2868690003125\\
0.848496993987976	-15.7899421228711\\
0.849298597194389	-15.3556045746915\\
0.850100200400802	-14.9760787723495\\
0.850901803607214	-14.6451875998833\\
0.851703406813627	-14.3579579021078\\
0.85250501002004	-14.110341105766\\
0.853306613226453	-13.8990119366111\\
0.854108216432866	-13.7212206076766\\
0.854909819639279	-13.5746824917199\\
0.855711422845691	-13.4574946359084\\
0.856513026052104	-13.3680718784499\\
0.857314629258517	-13.3050975469181\\
0.85811623246493	-13.2674852006683\\
0.858917835671343	-13.2543488914325\\
0.859719438877755	-13.2649801210562\\
0.860521042084168	-13.2988301769197\\
0.861322645290581	-13.3554968907917\\
0.862124248496994	-13.4347151399691\\
0.862925851703407	-13.5363506207057\\
0.86372745490982	-13.6603965943394\\
0.864529058116232	-13.8069734519087\\
0.865330661322645	-13.9763310758346\\
0.866132264529058	-14.168854108294\\
0.866933867735471	-14.3850703758533\\
0.867735470941884	-14.6256628805284\\
0.868537074148297	-14.89148596309\\
0.869338677354709	-15.1835864942355\\
0.870140280561122	-15.5032312799248\\
0.870941883767535	-15.8519423175834\\
0.871743486973948	-16.2315421682186\\
0.872545090180361	-16.6442126051598\\
0.873346693386774	-17.0925710036697\\
0.874148296593186	-17.5797708734475\\
0.874949899799599	-18.1096358820139\\
0.875751503006012	-18.6868413063355\\
0.876553106212425	-19.3171641954202\\
0.877354709418838	-20.0078356452967\\
0.878156312625251	-20.7680492833824\\
0.878957915831663	-21.6097168321864\\
0.879759519038076	-22.5486300521942\\
0.880561122244489	-23.6063228503968\\
0.881362725450902	-24.8132095915151\\
0.882164328657315	-26.2142178205496\\
0.882965931863728	-27.8797516946095\\
0.88376753507014	-29.9294850653275\\
0.884569138276553	-32.5926776958085\\
0.885370741482966	-36.4035651319403\\
0.886172344689379	-43.2215614313784\\
0.886973947895792	-58.3823878222325\\
0.887775551102204	-40.7518008442674\\
0.888577154308617	-35.4009181228915\\
0.88937875751503	-32.1749144388521\\
0.890180360721443	-29.8785812043752\\
0.890981963927856	-28.108691021609\\
0.891783567134268	-26.6794813536595\\
0.892585170340681	-25.4898781713612\\
0.893386773547094	-24.4787577684332\\
0.894188376753507	-23.6063348074192\\
0.89498997995992	-22.8452686952877\\
0.895791583166333	-22.175970863326\\
0.896593186372745	-21.5839361140787\\
0.897394789579158	-21.0581332080705\\
0.898196392785571	-20.589987168516\\
0.898997995991984	-20.1727101307925\\
0.899799599198397	-19.8008467316747\\
0.90060120240481	-19.4699565532416\\
0.901402805611222	-19.1763869557149\\
0.902204408817635	-18.9171071957958\\
0.903006012024048	-18.6895851220866\\
0.903807615230461	-18.4916940989262\\
0.904609218436874	-18.3216418159812\\
0.905410821643287	-18.1779152306502\\
0.906212424849699	-18.0592376039978\\
0.907014028056112	-17.9645347492575\\
0.907815631262525	-17.8929084104586\\
0.908617234468938	-17.8436152495772\\
0.909418837675351	-17.8160503218111\\
0.910220440881764	-17.8097342110238\\
0.911022044088176	-17.8243032150018\\
0.911823647294589	-17.8595021359944\\
0.912625250501002	-17.9151793621571\\
0.913426853707415	-17.9912840315671\\
0.914228456913828	-18.0878651611268\\
0.915030060120241	-18.2050727048101\\
0.915831663326653	-18.3431605853205\\
0.916633266533066	-18.5024918259904\\
0.917434869739479	-18.6835460016923\\
0.918236472945892	-18.886929335726\\
0.919038076152305	-19.1133879030049\\
0.919839679358717	-19.3638245703999\\
0.92064128256513	-19.639320529483\\
0.921442885771543	-19.9411625792073\\
0.922244488977956	-20.2708777316139\\
0.923046092184369	-20.6302772957441\\
0.923847695390782	-21.0215134253241\\
0.924649298597194	-21.4471523228398\\
0.925450901803607	-21.9102700823195\\
0.92625250501002	-22.4145798642778\\
0.927054108216433	-22.9646033012918\\
0.927855711422846	-23.56590572824\\
0.928657314629258	-24.2254258119884\\
0.929458917835671	-24.951948778519\\
0.930260521042084	-25.7568052616219\\
0.931062124248497	-26.6549383097709\\
0.93186372745491	-27.6665986876575\\
0.932665330661323	-28.820172084707\\
0.933466933867735	-30.1571865203053\\
0.934268537074148	-31.7418913020376\\
0.935070140280561	-33.6815586076799\\
0.935871743486974	-36.1761874278138\\
0.936673346693387	-39.6704730716759\\
0.9374749498998	-45.5528355270077\\
0.938276553106212	-73.4988096308337\\
0.939078156312625	-46.3776228266256\\
0.939879759519038	-40.2259600286398\\
0.940681362725451	-36.7055803714735\\
0.941482965931864	-34.2455097812609\\
0.942284569138277	-32.3645507833173\\
0.943086172344689	-30.8505145911401\\
0.943887775551102	-29.5908827933325\\
0.944689378757515	-28.5187627399177\\
0.945490981963928	-27.5911392162763\\
0.946292585170341	-26.778716742153\\
0.947094188376754	-26.0606490179319\\
0.947895791583166	-25.4215800476785\\
0.948697394789579	-24.8498778402539\\
0.949498997995992	-24.3365267295819\\
0.950300601202405	-23.874404014746\\
0.951102204408818	-23.457791300274\\
0.95190380761523	-23.0820347607513\\
0.952705410821643	-22.7433030452821\\
0.953507014028056	-22.4384110365938\\
0.954308617234469	-22.1646891417008\\
0.955110220440882	-21.9198847611523\\
0.955911823647295	-21.7020869505302\\
0.956713426853707	-21.5096680966528\\
0.95751503006012	-21.3412382808268\\
0.958316633266533	-21.1956092460351\\
0.959118236472946	-21.0717657386355\\
0.959919839679359	-20.9688425912788\\
0.960721442885772	-20.886106337046\\
0.961523046092184	-20.8229404502229\\
0.962324649298597	-20.7788335329809\\
0.96312625250501	-20.7533699339941\\
0.963927855711423	-20.7462224114409\\
0.964729458917836	-20.7571465506069\\
0.965531062124249	-20.7859767237705\\
0.966332665330661	-20.8326234432953\\
0.967134268537074	-20.8970720124649\\
0.967935871743487	-20.9793824262165\\
0.9687374749499	-21.0796905185884\\
0.969539078156313	-21.1982103981663\\
0.970340681362725	-21.3352382598303\\
0.971142284569138	-21.49115771366\\
0.971943887775551	-21.6664468334671\\
0.972745490981964	-21.8616872025251\\
0.973547094188377	-22.0775753284957\\
0.97434869739479	-22.3149369212528\\
0.975150300601202	-22.5747446874246\\
0.975951903807615	-22.8581405099046\\
0.976753507014028	-23.1664631724674\\
0.977555110220441	-23.5012831932771\\
0.978356713426854	-23.8644468982161\\
0.979158316633266	-24.2581326751666\\
0.979959919839679	-24.6849235284212\\
0.980761523046092	-25.1479017984152\\
0.981563126252505	-25.6507745546865\\
0.982364729458918	-26.1980422639574\\
0.983166332665331	-26.7952298443236\\
0.983967935871743	-27.4492098727132\\
0.984769539078156	-28.1686657483454\\
0.985571142284569	-28.9647743289683\\
0.986372745490982	-29.8522458544349\\
0.987174348697395	-30.8509718882528\\
0.987975951903808	-31.9887648389639\\
0.98877755511022	-33.3061908763746\\
0.989579158316633	-34.8657678026597\\
0.990380761523046	-36.7713237326112\\
0.991182364729459	-39.2149157189593\\
0.991983967935872	-42.6179435667037\\
0.992785571142285	-48.258482854266\\
0.993587174348697	-69.0661873934716\\
0.99438877755511	-50.0822748191353\\
0.995190380761523	-43.6313381024335\\
0.995991983967936	-40.0054062783038\\
0.996793587174349	-37.484908013463\\
0.997595190380761	-35.5606575386973\\
0.998396793587174	-34.0113564303259\\
0.999198396793587	-32.7206296645774\\
1	-31.6196671261764\\
};
\addlegendentry{lowest frequency, phase only}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.6	-23.0094563043207\\
0.600801603206413	-23.1166414523529\\
0.601603206412826	-23.2658120798674\\
0.602404809619238	-23.4587946914357\\
0.603206412825651	-23.6979659251525\\
0.604008016032064	-23.9863601271182\\
0.604809619238477	-24.3278183097406\\
0.60561122244489	-24.7271954868713\\
0.606412825651303	-25.1906528945029\\
0.607214428857715	-25.7260775242271\\
0.608016032064128	-26.3436990777388\\
0.608817635270541	-27.0570247341181\\
0.609619238476954	-27.8843082067824\\
0.610420841683367	-28.8509645393565\\
0.61122244488978	-29.9937676246741\\
0.612024048096192	-31.368684377755\\
0.612825651302605	-33.0669309103886\\
0.613627254509018	-35.2524246599883\\
0.614428857715431	-38.2677513814\\
0.615230460921844	-43.051817198853\\
0.616032064128257	-54.9633742740802\\
0.616833667334669	-49.0556867343524\\
0.617635270541082	-41.0377321887544\\
0.618436873747495	-36.9318739228166\\
0.619238476953908	-34.1590723262241\\
0.620040080160321	-32.0716669306575\\
0.620841683366733	-30.4058740850515\\
0.621643286573146	-29.0279761952653\\
0.622444889779559	-27.8608078873733\\
0.623246492985972	-26.8558132039521\\
0.624048096192385	-25.9804859806633\\
0.624849699398798	-25.2120323022066\\
0.62565130260521	-24.5338880294748\\
0.626452905811623	-23.9336754155983\\
0.627254509018036	-23.4019400682035\\
0.628056112224449	-22.9313366463283\\
0.628857715430862	-22.5160854162604\\
0.629659318637275	-22.1515991396498\\
0.630460921843687	-21.834220950688\\
0.6312625250501	-21.5610368842665\\
0.632064128256513	-21.3297401124732\\
0.632865731462926	-21.1385320397861\\
0.633667334669339	-20.986050466308\\
0.634468937875752	-20.871318298631\\
0.635270541082164	-20.7937084799253\\
0.636072144288577	-20.7529223461125\\
0.63687374749499	-20.7489797552307\\
0.637675350701403	-20.7822202554414\\
0.638476953907816	-20.8533153799155\\
0.639278557114228	-20.9632929910215\\
0.640080160320641	-21.1135755510668\\
0.640881763527054	-21.3060354061873\\
0.641683366733467	-21.5430718219899\\
0.64248496993988	-21.8277168932919\\
0.643286573146293	-22.1637810364557\\
0.644088176352705	-22.556054361763\\
0.644889779559118	-23.0105892295781\\
0.645691382765531	-23.5351043170192\\
0.646492985971944	-24.1395765449076\\
0.647294589178357	-24.8371342617921\\
0.64809619238477	-25.6454544678541\\
0.648897795591182	-26.5890469838591\\
0.649699398797595	-27.7031982464434\\
0.650501002004008	-29.0412688950439\\
0.651302605210421	-30.6894795545506\\
0.652104208416834	-32.8008435023006\\
0.652905811623246	-35.6887763012308\\
0.653707414829659	-40.1790064846065\\
0.654509018036072	-50.3469722619926\\
0.655310621242485	-48.3596578401168\\
0.656112224448898	-39.3706916858615\\
0.656913827655311	-35.0259452962132\\
0.657715430861723	-32.136601586247\\
0.658517034068136	-29.9747577116564\\
0.659318637274549	-28.2536154487855\\
0.660120240480962	-26.8303617039265\\
0.660921843687375	-25.6235046835993\\
0.661723446893788	-24.5821589690864\\
0.6625250501002	-23.6724447307713\\
0.663326653306613	-22.8706977001426\\
0.664128256513026	-22.1597678578967\\
0.664929859719439	-21.5268610909051\\
0.665731462925852	-20.9622115884347\\
0.666533066132264	-20.4582291599276\\
0.667334669338677	-20.0089317865029\\
0.66813627254509	-19.6095567417079\\
0.668937875751503	-19.2562875702617\\
0.669739478957916	-18.9460586434724\\
0.670541082164329	-18.6764131694986\\
0.671342685370741	-18.4453990512263\\
0.672144288577154	-18.2514922780991\\
0.672945891783567	-18.0935409345658\\
0.67374749498998	-17.9707251576469\\
0.674549098196393	-17.8825299206485\\
0.675350701402806	-17.8287286286142\\
0.676152304609218	-17.8093763558176\\
0.676953907815631	-17.8248122540055\\
0.677755511022044	-17.8756713011069\\
0.678557114228457	-17.9629062217131\\
0.67935871743487	-18.0878211747143\\
0.680160320641283	-18.2521197716317\\
0.680961923847695	-18.4579713040635\\
0.681763527054108	-18.7081009374015\\
0.682565130260521	-19.0059124193127\\
0.683366733466934	-19.3556561387128\\
0.684168336673347	-19.7626621656448\\
0.68496993987976	-20.2336690238601\\
0.685771543086172	-20.7772977993184\\
0.686573146292585	-21.4047544239262\\
0.687374749498998	-22.1309042851156\\
0.688176352705411	-22.9759825882121\\
0.688977955911824	-23.9684511810513\\
0.689779559118237	-25.150066699847\\
0.690581162324649	-26.5855943623689\\
0.691382765531062	-28.3834467682795\\
0.692184368737475	-30.7463943122022\\
0.692985971943888	-34.1275156314747\\
0.693787575150301	-39.9563611985925\\
0.694589178356713	-73.3222315836402\\
0.695390781563126	-40.1670140458397\\
0.696192384769539	-33.982988206915\\
0.696993987975952	-30.3722793946323\\
0.697795591182365	-27.8109430207983\\
0.698597194388778	-25.8269644884958\\
0.69939879759519	-24.2112087742699\\
0.700200400801603	-22.852489012557\\
0.701002004008016	-21.6846108106513\\
0.701803607214429	-20.6649848080827\\
0.702605210420842	-19.7646131836489\\
0.703406813627254	-18.962885027075\\
0.704208416833667	-18.2446510050076\\
0.70501002004008	-17.5984758235903\\
0.705811623246493	-17.0155420679269\\
0.706613226452906	-16.4889346506788\\
0.707414829659319	-16.0131580377488\\
0.708216432865731	-15.5838014495684\\
0.709018036072144	-15.1973013288695\\
0.709819639278557	-14.8507696636459\\
0.71062124248497	-14.5418681155602\\
0.711422845691383	-14.2687148291306\\
0.712224448897796	-14.0298151524625\\
0.713026052104208	-13.8240103215998\\
0.713827655310621	-13.6504400427582\\
0.714629258517034	-13.5085162033494\\
0.715430861723447	-13.3979058712071\\
0.71623246492986	-13.3185224409073\\
0.717034068136273	-13.2705243505903\\
0.717835671342685	-13.2543212912037\\
0.718637274549098	-13.270588319823\\
0.719438877755511	-13.3202888253434\\
0.720240480961924	-13.4047079423511\\
0.721042084168337	-13.5254988516111\\
0.721843687374749	-13.6847455652386\\
0.722645290581162	-13.8850474587727\\
0.723446893787575	-14.1296332824317\\
0.724248496993988	-14.4225161616352\\
0.725050100200401	-14.7687070462985\\
0.725851703406814	-15.1745137288886\\
0.726653306613226	-15.6479687714211\\
0.727454909819639	-16.1994579614985\\
0.728256513026052	-16.8426724062455\\
0.729058116232465	-17.5961059913042\\
0.729859719438878	-18.4855205735413\\
0.730661322645291	-19.5482405743514\\
0.731462925851703	-20.8411926605416\\
0.732264529058116	-22.4574519823158\\
0.733066132264529	-24.5650696623455\\
0.733867735470942	-27.5179746779289\\
0.734669338677355	-32.3010309176657\\
0.735470941883767	-44.8991843171293\\
0.73627254509018	-37.3210649889558\\
0.737074148296593	-29.4698283979556\\
0.737875751503006	-25.3070765420879\\
0.738677354709419	-22.4315296078502\\
0.739478957915832	-20.2212715217119\\
0.740280561122244	-18.4200103989225\\
0.741082164328657	-16.8969129912616\\
0.74188376753507	-15.5760772400442\\
0.742685370741483	-14.4095109183564\\
0.743486973947896	-13.3649212972999\\
0.744288577154309	-12.4195294990392\\
0.745090180360721	-11.5566606185809\\
0.745891783567134	-10.7637371971698\\
0.746693386773547	-10.0310353608094\\
0.74749498997996	-9.35088018849859\\
0.748296593186373	-8.71710639131745\\
0.749098196392786	-8.12468577823841\\
0.749899799599198	-7.5694631945829\\
0.750701402805611	-7.04796510276354\\
0.751503006012024	-6.55725806640805\\
0.752304609218437	-6.09484229390021\\
0.75310621242485	-5.65857030704835\\
0.753907815631263	-5.24658393780414\\
0.754709418837675	-4.8572649096031\\
0.755511022044088	-4.48919563365439\\
0.756312625250501	-4.14112778757614\\
0.757114228456914	-3.81195689436526\\
0.757915831663327	-3.5007015787328\\
0.758717434869739	-3.20648650652739\\
0.759519038076152	-2.92852825153151\\
0.760320641282565	-2.66612350924335\\
0.761122244488978	-2.41863920759714\\
0.761923847695391	-2.18550416252578\\
0.762725450901804	-1.96620200060958\\
0.763527054108216	-1.7602651280079\\
0.764328657314629	-1.56726956888601\\
0.765130260521042	-1.38683053084333\\
0.765931863727455	-1.21859858178292\\
0.766733466933868	-1.06225634396416\\
0.767535070140281	-0.917515627953147\\
0.768336673346693	-0.784114942796203\\
0.769138276553106	-0.661817329728338\\
0.769939879759519	-0.550408475654407\\
0.770741482965932	-0.449695069936758\\
0.771543086172345	-0.359503374024164\\
0.772344689378758	-0.279677978426705\\
0.77314629258517	-0.210080725680433\\
0.773947895791583	-0.150589781422808\\
0.774749498997996	-0.101098838638357\\
0.775551102204409	-0.061516442642043\\
0.776352705410822	-0.0317654265278598\\
0.777154308617234	-0.0117824486913495\\
0.777955911823647	-0.00151762569456822\\
0.77875751503006	-0.000934255228260233\\
0.779559118236473	-0.0100086252794699\\
0.780360721442886	-0.0287299068699136\\
0.781162324649299	-0.0571001289226398\\
0.781963927855711	-0.0951342349718494\\
0.782765531062124	-0.142860222581381\\
0.783567134268537	-0.200319367509741\\
0.78436873747495	-0.267566535881803\\
0.785170340681363	-0.344670588931401\\
0.785971943887776	-0.431714886297377\\
0.786773547094188	-0.528797895428671\\
0.787575150300601	-0.636033916423668\\
0.788376753507014	-0.753553933650127\\
0.789178356713427	-0.881506607826968\\
0.78997995991984	-1.02005942497282\\
0.790781563126252	-1.16940002183648\\
0.791583166332665	-1.32973771123437\\
0.792384769539078	-1.50130523527655\\
0.793186372745491	-1.68436077995311\\
0.793987975951904	-1.87919029120368\\
0.794789579158317	-2.08611014070942\\
0.795591182364729	-2.30547019960619\\
0.796392785571142	-2.53765739062334\\
0.797194388777555	-2.7830998044468\\
0.797995991983968	-3.04227148524636\\
0.798797595190381	-3.31569801442581\\
0.799599198396794	-3.60396305225937\\
0.800400801603206	-3.90771603622073\\
0.801202404809619	-4.22768128525552\\
0.802004008016032	-4.56466882483312\\
0.802805611222445	-4.91958733364061\\
0.803607214428858	-5.29345972672491\\
0.804408817635271	-5.68744204238053\\
0.805210420841683	-6.10284650644115\\
0.806012024048096	-6.54116993027977\\
0.806813627254509	-7.00412899102659\\
0.807615230460922	-7.4937044944983\\
0.808416833667335	-8.01219751029189\\
0.809218436873748	-8.56230141540123\\
0.81002004008016	-9.14719558131961\\
0.810821643286573	-9.77066900769154\\
0.811623246492986	-10.4372861782851\\
0.812424849699399	-11.1526137205825\\
0.813226452905812	-11.9235367525631\\
0.814028056112224	-12.7587111965279\\
0.814829659318637	-13.6692288473662\\
0.81563126252505	-14.6696278856249\\
0.816432865731463	-15.7794893976147\\
0.817234468937876	-17.0260818882239\\
0.818036072144289	-18.44900587868\\
0.818837675350701	-20.1089829334277\\
0.819639278557114	-22.1062115283951\\
0.820440881763527	-24.624361971994\\
0.82124248496994	-28.0605423462562\\
0.822044088176353	-33.5824448737033\\
0.822845691382766	-50.6195762948219\\
0.823647294589178	-36.8222943700259\\
0.824448897795591	-30.1359662833142\\
0.825250501002004	-26.5246629234438\\
0.826052104208417	-24.0754917049345\\
0.82685370741483	-22.2449718278084\\
0.827655310621243	-20.800969829549\\
0.828456913827655	-19.6226525930742\\
0.829258517034068	-18.6390775673391\\
0.830060120240481	-17.8050483688653\\
0.830861723446894	-17.0900143487801\\
0.831663326653307	-16.4723768140032\\
0.832464929859719	-15.9363207168912\\
0.833266533066132	-15.4699366826896\\
0.834068136272545	-15.0640501980093\\
0.834869739478958	-14.7114608846921\\
0.835671342685371	-14.4064309333535\\
0.836472945891784	-14.1443309756411\\
0.837274549098196	-13.9213888316455\\
0.838076152304609	-13.73450746587\\
0.838877755511022	-13.5811307145549\\
0.839679358717435	-13.4591427562395\\
0.840480961923848	-13.3667919252512\\
0.84128256513026	-13.3026324382779\\
0.842084168336673	-13.2654795586764\\
0.842885771543086	-13.2543750391971\\
0.843687374749499	-13.268560589901\\
0.844488977955912	-13.3074577561911\\
0.845290581162325	-13.3706530525869\\
0.846092184368737	-13.4578875403137\\
0.84689378757515	-13.5690503008805\\
0.847695390781563	-13.704175471534\\
0.848496993987976	-13.8634426925258\\
0.849298597194389	-14.0471809871164\\
0.850100200400802	-14.2558762680338\\
0.850901803607214	-14.490182853786\\
0.851703406813627	-14.7509396021932\\
0.85250501002004	-15.0391915489036\\
0.853306613226453	-15.3562183058773\\
0.854108216432866	-15.7035709726939\\
0.854909819639279	-16.083120007595\\
0.855711422845691	-16.4971174962538\\
0.856513026052104	-16.948278703613\\
0.857314629258517	-17.4398899556317\\
0.85811623246493	-17.9759532022704\\
0.858917835671343	-18.5613827945091\\
0.859719438877755	-19.2022783632879\\
0.860521042084168	-19.906311591161\\
0.861322645290581	-20.6832886448323\\
0.862124248496994	-21.5459931309267\\
0.862925851703407	-22.5114957162025\\
0.86372745490982	-23.6032788796178\\
0.864529058116232	-24.8548726756647\\
0.865330661322645	-26.3165073796835\\
0.866132264529058	-28.0683953462105\\
0.866933867735471	-30.250589937186\\
0.867735470941884	-33.1427945167202\\
0.868537074148297	-37.4477232534224\\
0.869338677354709	-46.1525752008227\\
0.870140280561122	-49.2906798742475\\
0.870941883767535	-38.6860885733771\\
0.871743486973948	-34.1272988076709\\
0.872545090180361	-31.2128583791218\\
0.873346693386774	-29.0854361873391\\
0.874148296593186	-27.4232337966799\\
0.874949899799599	-26.0700042312527\\
0.875751503006012	-24.9379666486064\\
0.876553106212425	-23.9728714413759\\
0.877354709418838	-23.1388491796405\\
0.878156312625251	-22.4109570088836\\
0.878957915831663	-21.7711597671022\\
0.879759519038076	-21.2060059012111\\
0.880561122244489	-20.7052069739808\\
0.881362725450902	-20.2607295656155\\
0.882164328657315	-19.8661927532632\\
0.882965931863728	-19.5164556524094\\
0.88376753507014	-19.2073274646808\\
0.884569138276553	-18.9353589517943\\
0.885370741482966	-18.6976895021321\\
0.886172344689379	-18.4919330640956\\
0.886973947895792	-18.3160918378737\\
0.887775551102204	-18.1684901815408\\
0.888577154308617	-18.0477235069735\\
0.88937875751503	-17.9526184856937\\
0.890180360721443	-17.8822019353872\\
0.890981963927856	-17.8356764869885\\
0.891783567134268	-17.8124016483626\\
0.892585170340681	-17.8118792535214\\
0.893386773547094	-17.8337425619294\\
0.894188376753507	-17.877748481702\\
0.89498997995992	-17.9437725548169\\
0.895791583166333	-18.0318064772285\\
0.896593186372745	-18.1419580435992\\
0.897394789579158	-18.2744535146575\\
0.898196392785571	-18.4296425133326\\
0.898997995991984	-18.6080056721816\\
0.899799599198397	-18.8101653885532\\
0.90060120240481	-19.0369002069389\\
0.901402805611222	-19.2891635552545\\
0.902204408817635	-19.5681078345325\\
0.903006012024048	-19.8751152302073\\
0.903807615230461	-20.2118371230775\\
0.904609218436874	-20.5802446978717\\
0.905410821643287	-20.9826943838159\\
0.906212424849699	-21.4220132842959\\
0.907014028056112	-21.9016120375058\\
0.907815631262525	-22.4256360578187\\
0.908617234468938	-22.9991716307971\\
0.909418837675351	-23.6285322798781\\
0.910220440881764	-24.3216657789542\\
0.911022044088176	-25.0887481190364\\
0.911823647294589	-25.9430776399919\\
0.912625250501002	-26.9024716520832\\
0.913426853707415	-27.9915474155564\\
0.914228456913828	-29.2456577560932\\
0.915030060120241	-30.7181694723854\\
0.915831663326653	-32.4952020463002\\
0.916633266533066	-34.7294291642254\\
0.917434869739479	-37.7332331789171\\
0.918236472945892	-42.3282696990528\\
0.919038076152305	-52.5490024820425\\
0.919839679358717	-50.8179270483431\\
0.92064128256513	-41.8862090064808\\
0.921442885771543	-37.6277715831541\\
0.922244488977956	-34.8251033621572\\
0.923046092184369	-32.7467851582083\\
0.923847695390782	-31.1049983524623\\
0.924649298597194	-29.7564901449949\\
0.925450901803607	-28.6195153565766\\
0.92625250501002	-27.6430031893792\\
0.927054108216433	-26.7929117756741\\
0.927855711422846	-26.0454181468594\\
0.928657314629258	-25.3832064974993\\
0.929458917835671	-24.793303505148\\
0.930260521042084	-24.265746201946\\
0.931062124248497	-23.7927255281394\\
0.93186372745491	-23.3680153360292\\
0.932665330661323	-22.9865798605796\\
0.933466933867735	-22.6442967262151\\
0.934268537074148	-22.3377570296101\\
0.935070140280561	-22.0641182057672\\
0.935871743486974	-21.8209938867053\\
0.936673346693387	-21.6063702268732\\
0.9374749498998	-21.4185415212723\\
0.938276553106212	-21.2560601297279\\
0.939078156312625	-21.1176971804986\\
0.939879759519038	-21.0024115205358\\
0.940681362725451	-20.9093250695759\\
0.941482965931864	-20.8377032225403\\
0.942284569138277	-20.7869392949038\\
0.943086172344689	-20.7565422617633\\
0.943887775551102	-20.7461272320964\\
0.944689378757515	-20.7554082448185\\
0.945490981963928	-20.7841930864605\\
0.946292585170341	-20.8323799214444\\
0.947094188376754	-20.8999556023088\\
0.947895791583166	-20.9869955945253\\
0.948697394789579	-21.0936655134172\\
0.949498997995992	-21.2202243334065\\
0.950300601202405	-21.3670293965913\\
0.951102204408818	-21.5345434231264\\
0.95190380761523	-21.7233438156334\\
0.952705410821643	-21.9341346610336\\
0.953507014028056	-22.1677619753603\\
0.954308617234469	-22.425232923667\\
0.955110220440882	-22.70773999718\\
0.955911823647295	-23.0166914713019\\
0.956713426853707	-23.3537499425796\\
0.95751503006012	-23.720881413606\\
0.958316633266533	-24.1204183601758\\
0.959118236472946	-24.5551416303538\\
0.959919839679359	-25.0283881425085\\
0.960721442885772	-25.5441945879331\\
0.961523046092184	-26.1074924201253\\
0.962324649298597	-26.7243775918405\\
0.96312625250501	-27.4024920947299\\
0.963927855711423	-28.1515777652079\\
0.964729458917836	-28.9843048159306\\
0.965531062124249	-29.917556586635\\
0.966332665330661	-30.9745094370015\\
0.967134268537074	-32.1881825512573\\
0.967935871743487	-33.6079122935158\\
0.9687374749499	-35.312223264426\\
0.969539078156313	-37.4375929235858\\
0.970340681362725	-40.2546484579166\\
0.971142284569138	-44.434437972265\\
0.971943887775551	-52.7241429150086\\
0.972745490981964	-57.3685835788488\\
0.973547094188377	-46.0460062215538\\
0.97434869739479	-41.3337515003552\\
0.975150300601202	-38.3296993547794\\
0.975951903807615	-36.1319254394753\\
0.976753507014028	-34.4071057910759\\
0.977555110220441	-32.9946633833356\\
0.978356713426854	-31.8048128059526\\
0.979158316633266	-30.7822374232072\\
0.979959919839679	-29.8904369881906\\
0.980761523046092	-29.1040620495121\\
0.981563126252505	-28.404794594578\\
0.982364729458918	-27.7789719898154\\
0.983166332665331	-27.2161376345973\\
0.983967935871743	-26.7081158609193\\
0.984769539078156	-26.2483988456748\\
0.985571142284569	-25.8317272429084\\
0.986372745490982	-25.45379547706\\
0.987174348697395	-25.1110397627222\\
0.987975951903808	-24.8004825102115\\
0.98877755511022	-24.5196160767598\\
0.989579158316633	-24.2663145510828\\
0.990380761523046	-24.038765888007\\
0.991182364729459	-23.835419067467\\
0.991983967935872	-23.6549425188008\\
0.992785571142285	-23.4961911136564\\
0.993587174348697	-23.3581797647701\\
0.99438877755511	-23.2400621836193\\
0.995190380761523	-23.1411137181852\\
0.995991983967936	-23.0607174589471\\
0.996793587174349	-22.9983529975169\\
0.997595190380761	-22.9535873688011\\
0.998396793587174	-22.9260678185875\\
0.999198396793587	-22.9155161239931\\
1	-22.9217242614311\\
};
\addlegendentry{highest frequency, phase only}

\addplot [color=mycolor4, dashdotted]
  table[row sep=crcr]{%
0.6	-23.0172959718498\\
0.600801603206413	-22.9484776449219\\
0.601603206412826	-22.917374262738\\
0.602404809619238	-22.9239989379575\\
0.603206412825651	-22.9686979170005\\
0.604008016032064	-23.0521632911068\\
0.604809619238477	-23.1754585135744\\
0.60561122244489	-23.340058732141\\
0.606412825651303	-23.5479092590918\\
0.607214428857715	-23.801507302241\\
0.608016032064128	-24.1040146896858\\
0.608817635270541	-24.4594132679916\\
0.609619238476954	-24.8727208408524\\
0.610420841683367	-25.3502955523369\\
0.61122244488978	-25.9002734876503\\
0.612024048096192	-26.5332137381158\\
0.612825651302605	-27.2630790000089\\
0.613627254509018	-28.1087832550495\\
0.614428857715431	-29.0967495893163\\
0.615230460921844	-30.265386976896\\
0.616032064128257	-31.6735206022064\\
0.616833667334669	-33.4178792303362\\
0.617635270541082	-35.6745950539683\\
0.618436873747495	-38.8198647262659\\
0.619238476953908	-43.9311493337432\\
0.620040080160321	-58.5036860398934\\
0.620841683366733	-47.8745575675079\\
0.621643286573146	-40.6306171594282\\
0.622444889779559	-36.729370647341\\
0.623246492985972	-34.0512901635943\\
0.624048096192385	-32.0183561364485\\
0.624849699398798	-30.3876868638153\\
0.62565130260521	-29.0340145178898\\
0.626452905811623	-27.8842392617396\\
0.627254509018036	-26.89200038585\\
0.628056112224449	-26.0260781174459\\
0.628857715430862	-25.2644791157635\\
0.629659318637275	-24.5911602921174\\
0.630460921843687	-23.9940942615131\\
0.6312625250501	-23.4640673928345\\
0.632064128256513	-22.9939015277509\\
0.632865731462926	-22.5779326224915\\
0.633667334669339	-22.2116515815577\\
0.634468937875752	-21.8914511092886\\
0.635270541082164	-21.6144440439873\\
0.636072144288577	-21.3783312886081\\
0.63687374749499	-21.1813051184577\\
0.637675350701403	-21.0219784496291\\
0.638476953907816	-20.8993337598431\\
0.639278557114228	-20.8126874340689\\
0.640080160320641	-20.7616667573589\\
0.640881763527054	-20.7461978422158\\
0.641683366733467	-20.7665036181612\\
0.64248496993988	-20.8231117412728\\
0.643286573146293	-20.9168729938788\\
0.644088176352705	-21.0489915284632\\
0.644889779559118	-21.2210692682432\\
0.645691382765531	-21.4351680481441\\
0.646492985971944	-21.6938948693351\\
0.647294589178357	-22.0005182732269\\
0.64809619238477	-22.3591278558919\\
0.648897795591182	-22.7748552697728\\
0.649699398797595	-23.2541853557791\\
0.650501002004008	-23.8054033998212\\
0.651302605210421	-24.4392549009766\\
0.652104208416834	-25.1699498899073\\
0.652905811623246	-26.0167511576779\\
0.653707414829659	-27.006605918031\\
0.654509018036072	-28.1787674159039\\
0.655310621242485	-29.5935366880355\\
0.656112224448898	-31.3505057053268\\
0.656913827655311	-33.6322291021169\\
0.657715430861723	-36.8329771741702\\
0.658517034068136	-42.1084591122858\\
0.659318637274549	-58.5989397857043\\
0.660120240480962	-45.0602809834778\\
0.660921843687375	-38.1256050484489\\
0.661723446893788	-34.3019268913615\\
0.6625250501002	-31.6520499770885\\
0.663326653306613	-29.6282712879083\\
0.664128256513026	-27.997102111109\\
0.664929859719439	-26.6371310832369\\
0.665731462925852	-25.4771262939007\\
0.666533066132264	-24.4717347224982\\
0.667334669338677	-23.5903212830448\\
0.66813627254509	-22.8112484393519\\
0.668937875751503	-22.118695235524\\
0.669739478957916	-21.500773108085\\
0.670541082164329	-20.9483521565565\\
0.671342685370741	-20.454299366965\\
0.672144288577154	-20.0129671778669\\
0.672945891783567	-19.619840335405\\
0.67374749498998	-19.2712863223647\\
0.674549098196393	-18.9643756457491\\
0.675350701402806	-18.6967505627608\\
0.676152304609218	-18.4665282840192\\
0.676953907815631	-18.2722293655129\\
0.677755511022044	-18.112725018243\\
0.678557114228457	-17.9871990736961\\
0.67935871743487	-17.8951217272796\\
0.680160320641283	-17.8362331757634\\
0.680961923847695	-17.8105360192699\\
0.681763527054108	-17.8182959160104\\
0.682565130260521	-17.8600505354017\\
0.683366733466934	-17.9366274179572\\
0.684168336673347	-18.0491719850068\\
0.68496993987976	-18.1991877275916\\
0.685771543086172	-18.3885916506079\\
0.686573146292585	-18.619789517117\\
0.687374749498998	-18.8957775830447\\
0.688176352705411	-19.2202807513074\\
0.688977955911824	-19.5979421150948\\
0.689779559118237	-20.0345869482853\\
0.690581162324649	-20.5375976091425\\
0.691382765531062	-21.1164588691765\\
0.692184368737475	-21.7835744550887\\
0.692985971943888	-22.5555331415866\\
0.693787575150301	-23.4551569156106\\
0.694589178356713	-24.5149919236071\\
0.695390781563126	-25.7836629067217\\
0.696192384769539	-27.338470933608\\
0.696993987975952	-29.3134362830623\\
0.697795591182365	-31.9731375821519\\
0.698597194388778	-35.9680227524808\\
0.69939879759519	-43.8970353085743\\
0.700200400801603	-49.5225273132928\\
0.701002004008016	-37.5630406887547\\
0.701803607214429	-32.6617076549849\\
0.702605210420842	-29.5197588747211\\
0.703406813627254	-27.2029048061669\\
0.704208416833667	-25.3696505379744\\
0.70501002004008	-23.8564179663665\\
0.705811623246493	-22.5720844868351\\
0.706613226452906	-21.4606721107997\\
0.707414829659319	-20.485341143752\\
0.708216432865731	-19.6205762320151\\
0.709018036072144	-18.8479975976498\\
0.709819639278557	-18.1539498957701\\
0.71062124248497	-17.52803423025\\
0.711422845691383	-16.9621729603041\\
0.712224448897796	-16.4499913001097\\
0.713026052104208	-15.9863955180381\\
0.713827655310621	-15.5672776780243\\
0.714629258517034	-15.1893044559762\\
0.715430861723447	-14.8497634142779\\
0.71623246492986	-14.5464495696303\\
0.717034068136273	-14.2775809157966\\
0.717835671342685	-14.0417352636283\\
0.718637274549098	-13.837803178974\\
0.719438877755511	-13.6649534245832\\
0.720240480961924	-13.5226084389064\\
0.721042084168337	-13.410428195083\\
0.721843687374749	-13.3283013948578\\
0.722645290581162	-13.27634344431\\
0.723446893787575	-13.2549010894148\\
0.724248496993988	-13.2645640073606\\
0.725050100200401	-13.3061840998021\\
0.725851703406814	-13.3809037678756\\
0.726653306613226	-13.4901951314347\\
0.727454909819639	-13.6359130794727\\
0.728256513026052	-13.8203663453055\\
0.729058116232465	-14.0464127102076\\
0.729859719438878	-14.3175873148018\\
0.730661322645291	-14.6382775098637\\
0.731462925851703	-15.0139647736018\\
0.732264529058116	-15.4515658875718\\
0.733066132264529	-15.9599254182862\\
0.733867735470942	-16.5505467082828\\
0.734669338677355	-17.2387137483662\\
0.735470941883767	-18.0452837975376\\
0.73627254509018	-18.9996967327489\\
0.737074148296593	-20.1453484767118\\
0.737875751503006	-21.5499779921014\\
0.738677354709419	-23.3279955912956\\
0.739478957915832	-25.6962923868852\\
0.740280561122244	-29.1507988656931\\
0.741082164328657	-35.3404713889079\\
0.74188376753507	-57.1549611533561\\
0.742685370741483	-33.7381526646377\\
0.743486973947896	-27.8724375361216\\
0.744288577154309	-24.3123839987413\\
0.745090180360721	-21.7308147220166\\
0.745891783567134	-19.6957277761934\\
0.746693386773547	-18.0113408031794\\
0.74749498997996	-16.5721262636605\\
0.748296593186373	-15.3146405410207\\
0.749098196392786	-14.1977395290321\\
0.749899799599198	-13.193207988977\\
0.750701402805611	-12.2808471106446\\
0.751503006012024	-11.4456947098744\\
0.752304609218437	-10.6763552518134\\
0.75310621242485	-9.96394706320485\\
0.753907815631263	-9.30141173781968\\
0.754709418837675	-8.68304577390242\\
0.755511022044088	-8.10417378280374\\
0.756312625250501	-7.56091482546299\\
0.757114228456914	-7.05001173472686\\
0.757915831663327	-6.56870408401429\\
0.758717434869739	-6.1146320554241\\
0.759519038076152	-5.68576260338588\\
0.760320641282565	-5.28033198205652\\
0.761122244488978	-4.89680046847398\\
0.761923847695391	-4.53381630223982\\
0.762725450901804	-4.19018667889162\\
0.763527054108216	-3.86485420444717\\
0.764328657314629	-3.55687762327689\\
0.765130260521042	-3.26541592272179\\
0.765931863727455	-2.98971513028435\\
0.766733466933868	-2.72909727600305\\
0.767535070140281	-2.48295110966166\\
0.768336673346693	-2.25072425076381\\
0.769138276553106	-2.03191651644329\\
0.769939879759519	-1.82607422416221\\
0.770741482965932	-1.63278530611136\\
0.771543086172345	-1.45167510353175\\
0.772344689378758	-1.28240273382636\\
0.77314629258517	-1.12465794287491\\
0.773947895791583	-0.978158370574276\\
0.774749498997996	-0.842647170168076\\
0.775551102204409	-0.717890932074309\\
0.776352705410822	-0.603677871174416\\
0.777154308617234	-0.499816243285137\\
0.777955911823647	-0.406132962099743\\
0.77875751503006	-0.3224723924975\\
0.779559118236473	-0.248695299963518\\
0.780360721442886	-0.184677939089644\\
0.781162324649299	-0.130311266852592\\
0.781963927855711	-0.0855002686884156\\
0.782765531062124	-0.0501633873780861\\
0.783567134268537	-0.0242320464885363\\
0.78436873747495	-0.00765026163263231\\
0.785170340681363	-0.000374334160272615\\
0.785971943887776	-0.00237262310978047\\
0.786773547094188	-0.013625392365431\\
0.787575150300601	-0.0341247310107514\\
0.788376753507014	-0.0638745458643887\\
0.789178356713427	-0.102890626158746\\
0.78997995991984	-0.151200781294283\\
0.790781563126252	-0.208845053597695\\
0.791583166332665	-0.275876009052579\\
0.792384769539078	-0.352359110082861\\
0.793186372745491	-0.438373175680028\\
0.793987975951904	-0.534010935505493\\
0.794789579158317	-0.63937968610796\\
0.795591182364729	-0.754602059111832\\
0.796392785571142	-0.879816913213496\\
0.797194388777555	-1.01518036412326\\
0.797995991983968	-1.16086696929463\\
0.798797595190381	-1.31707108747945\\
0.799599198396794	-1.48400843695431\\
0.800400801603206	-1.66191788083269\\
0.801202404809619	-1.85106347338388\\
0.802004008016032	-2.05173680797054\\
0.802805611222445	-2.26425971538377\\
0.803607214428858	-2.48898737138927\\
0.804408817635271	-2.72631188470416\\
0.805210420841683	-2.97666645205311\\
0.806012024048096	-3.2405301862734\\
0.806813627254509	-3.51843374779365\\
0.807615230460922	-3.81096594073364\\
0.808416833667335	-4.1187814744322\\
0.809218436873748	-4.44261014222303\\
0.81002004008016	-4.78326773561899\\
0.810821643286573	-5.14166909913576\\
0.811623246492986	-5.51884384634797\\
0.812424849699399	-5.91595541225468\\
0.813226452905812	-6.33432432617856\\
0.814028056112224	-6.77545687605989\\
0.814829659318637	-7.24108073297741\\
0.81563126252505	-7.73318966519764\\
0.816432865731463	-8.25410027270683\\
0.817234468937876	-8.80652483944722\\
0.818036072144289	-9.39366612924177\\
0.818837675350701	-10.0193425675698\\
0.819639278557114	-10.6881563027473\\
0.820440881763527	-11.4057230781349\\
0.82124248496994	-12.1789933800576\\
0.822044088176353	-13.0167121395332\\
0.822845691382766	-13.9300955606771\\
0.823647294589178	-14.9338611135426\\
0.824448897795591	-16.0478578888739\\
0.825250501002004	-17.29977336491\\
0.826052104208417	-18.7299010530011\\
0.82685370741483	-20.4001960798109\\
0.827655310621243	-22.4132834716478\\
0.828456913827655	-24.9583501880232\\
0.829258517034068	-28.4483149390374\\
0.830060120240481	-34.1219334562547\\
0.830861723446894	-53.4564013714201\\
0.831663326653307	-36.5806550503323\\
0.832464929859719	-30.1301256652463\\
0.833266533066132	-26.5866789243991\\
0.834068136272545	-24.1679112174665\\
0.834869739478958	-22.3533019311279\\
0.835671342685371	-20.9179850618586\\
0.836472945891784	-19.7441487137692\\
0.837274549098196	-18.7623278608226\\
0.838076152304609	-17.9281311552763\\
0.838877755511022	-17.2114812163308\\
0.839679358717435	-16.5910731850533\\
0.840480961923848	-16.0512815936077\\
0.84128256513026	-15.5803224250068\\
0.842084168336673	-15.1691049364611\\
0.842885771543086	-14.8104843599599\\
0.843687374749499	-14.4987586099251\\
0.844488977955912	-14.2293194058176\\
0.845290581162325	-13.9984044190953\\
0.846092184368737	-13.8029174508602\\
0.84689378757515	-13.6402956020388\\
0.847695390781563	-13.5084096507303\\
0.848496993987976	-13.4054883864847\\
0.849298597194389	-13.3300605646568\\
0.850100200400802	-13.2809100618091\\
0.850901803607214	-13.2570411044047\\
0.851703406813627	-13.2576513312419\\
0.85250501002004	-13.2821110741731\\
0.853306613226453	-13.3299476900573\\
0.854108216432866	-13.40083410732\\
0.854909819639279	-13.4945810015677\\
0.855711422845691	-13.6111322131454\\
0.856513026052104	-13.7505631845772\\
0.857314629258517	-13.9130823422916\\
0.85811623246493	-14.0990354872463\\
0.858917835671343	-14.3089134046005\\
0.859719438877755	-14.5433630656748\\
0.860521042084168	-14.803202990609\\
0.861322645290581	-15.0894435861829\\
0.862124248496994	-15.4033135962024\\
0.862925851703407	-15.7462942391271\\
0.86372745490982	-16.1201632150763\\
0.864529058116232	-16.5270516274248\\
0.865330661322645	-16.9695181168115\\
0.866132264529058	-17.450646362592\\
0.866933867735471	-17.9741749228528\\
0.867735470941884	-18.5446727589366\\
0.868537074148297	-19.1677807711356\\
0.869338677354709	-19.8505511500852\\
0.870140280561122	-20.601935873805\\
0.870941883767535	-21.433510219269\\
0.871743486973948	-22.3605810944587\\
0.872545090180361	-23.4039548734585\\
0.873346693386774	-24.5928995266693\\
0.874148296593186	-25.9704221060015\\
0.874949899799599	-27.6034421910115\\
0.875751503006012	-29.604580301806\\
0.876553106212425	-32.1863244916427\\
0.877354709418838	-35.8308653644609\\
0.878156312625251	-42.1144764007465\\
0.878957915831663	-68.8853220083631\\
0.879759519038076	-41.4958870953388\\
0.880561122244489	-35.7462826440539\\
0.881362725450902	-32.3793830739502\\
0.882164328657315	-30.0112004107337\\
0.882965931863728	-28.1979376681497\\
0.88376753507014	-26.7398853930998\\
0.884569138276553	-25.5298852726726\\
0.885370741482966	-24.5037361616402\\
0.886172344689379	-23.6199294705466\\
0.886973947895792	-22.8500850640715\\
0.887775551102204	-22.1739506212515\\
0.888577154308617	-21.5765778087011\\
0.88937875751503	-21.0466287972227\\
0.890180360721443	-20.5753102927821\\
0.890981963927856	-20.1556753122427\\
0.891783567134268	-19.7821503513589\\
0.892585170340681	-19.4502060188721\\
0.893386773547094	-19.1561219935767\\
0.894188376753507	-18.8968157617984\\
0.89498997995992	-18.6697155611273\\
0.895791583166333	-18.4726646448491\\
0.896593186372745	-18.3038481825701\\
0.897394789579158	-18.1617368214197\\
0.898196392785571	-18.0450427207067\\
0.898997995991984	-17.9526850794269\\
0.899799599198397	-17.8837630063551\\
0.90060120240481	-17.8375341648602\\
0.901402805611222	-17.8133980408023\\
0.902204408817635	-17.8108829851529\\
0.903006012024048	-17.8296364087627\\
0.903807615230461	-17.8694176790678\\
0.904609218436874	-17.9300934043198\\
0.905410821643287	-18.0116349022866\\
0.906212424849699	-18.1141177464787\\
0.907014028056112	-18.2377233711977\\
0.907815631262525	-18.3827428035967\\
0.908617234468938	-18.5495826828131\\
0.909418837675351	-18.738773830017\\
0.910220440881764	-18.9509827571767\\
0.911022044088176	-19.1870266571862\\
0.911823647294589	-19.4478926182623\\
0.912625250501002	-19.7347620717866\\
0.913426853707415	-20.0490418449405\\
0.914228456913828	-20.3924036921114\\
0.915030060120241	-20.7668348898984\\
0.915831663326653	-21.1747035049344\\
0.916633266533066	-21.6188434489774\\
0.917434869739479	-22.1026666939942\\
0.918236472945892	-22.6303134856407\\
0.919038076152305	-23.2068568471521\\
0.919839679358717	-23.8385864916281\\
0.92064128256513	-24.5334120047548\\
0.921442885771543	-25.3014506999017\\
0.922244488977956	-26.155911681893\\
0.923046092184369	-27.1144751842186\\
0.923847695390782	-28.2015422911371\\
0.924649298597194	-29.4521101992378\\
0.925450901803607	-30.9189239002358\\
0.92625250501002	-32.6869176930139\\
0.927054108216433	-34.9062043864534\\
0.927855711422846	-37.882437887085\\
0.928657314629258	-42.4121296901922\\
0.929458917835671	-52.2869317581384\\
0.930260521042084	-51.4926277717039\\
0.931062124248497	-42.2771289631098\\
0.93186372745491	-37.9568740815525\\
0.932665330661323	-35.1257995045891\\
0.933466933867735	-33.0301505377847\\
0.934268537074148	-31.3759048536494\\
0.935070140280561	-30.0173993719183\\
0.935871743486974	-28.8717552087923\\
0.936673346693387	-27.8872963492216\\
0.9374749498998	-27.0296267006565\\
0.938276553106212	-26.2747005464532\\
0.939078156312625	-25.6050534214689\\
0.939879759519038	-25.007607479507\\
0.940681362725451	-24.4723226576266\\
0.941482965931864	-23.9913303852177\\
0.942284569138277	-23.5583565096202\\
0.943086172344689	-23.1683248551586\\
0.943887775551102	-22.817077614608\\
0.944689378757515	-22.5011736172225\\
0.945490981963928	-22.2177398869771\\
0.946292585170341	-21.9643605200093\\
0.947094188376754	-21.7389922408048\\
0.947895791583166	-21.5398993877918\\
0.948697394789579	-21.3656032904361\\
0.949498997995992	-21.2148424745181\\
0.950300601202405	-21.086541135609\\
0.951102204408818	-20.979784016249\\
0.95190380761523	-20.8937963128261\\
0.952705410821643	-20.8279275898339\\
0.953507014028056	-20.7816389354461\\
0.954308617234469	-20.7544927821806\\
0.955110220440882	-20.7461449595847\\
0.955911823647295	-20.7563386560377\\
0.956713426853707	-20.7849000536355\\
0.95751503006012	-20.831735470731\\
0.958316633266533	-20.89682990634\\
0.959118236472946	-20.9802469334346\\
0.959919839679359	-21.0821299375964\\
0.960721442885772	-21.2027047467374\\
0.961523046092184	-21.3422837497231\\
0.962324649298597	-21.5012716601627\\
0.96312625250501	-21.6801731503762\\
0.963927855711423	-21.8796026647156\\
0.964729458917836	-22.1002968277307\\
0.965531062124249	-22.3431300003865\\
0.966332665330661	-22.6091337196707\\
0.967134268537074	-22.8995210021818\\
0.967935871743487	-23.2157168280911\\
0.9687374749499	-23.5593965891424\\
0.969539078156313	-23.9325349453188\\
0.970340681362725	-24.3374684859368\\
0.971142284569138	-24.7769769849639\\
0.971943887775551	-25.2543901247062\\
0.972745490981964	-25.7737297476936\\
0.973547094188377	-26.3399026856607\\
0.97434869739479	-26.9589672443564\\
0.975150300601202	-27.6385097524261\\
0.975951903807615	-28.3881905042481\\
0.976753507014028	-29.2205594809228\\
0.977555110220441	-30.1523193471144\\
0.978356713426854	-31.2063664693011\\
0.979158316633266	-32.4152667071586\\
0.979959919839679	-33.8275770776078\\
0.980761523046092	-35.5203669657003\\
0.981563126252505	-37.6270574643673\\
0.982364729458918	-40.4105964495125\\
0.983166332665331	-44.5157068659774\\
0.983967935871743	-52.5007211690626\\
0.984769539078156	-58.569649597615\\
0.985571142284569	-46.5615937892187\\
0.986372745490982	-41.7454091128502\\
0.987174348697395	-38.6980389645398\\
0.987975951903808	-36.4755170998524\\
0.98877755511022	-34.7339007975198\\
0.989579158316633	-33.3086799021364\\
0.990380761523046	-32.1082739590125\\
0.991182364729459	-31.0764289277513\\
0.991983967935872	-30.176105878798\\
0.992785571142285	-29.3816224662609\\
0.993587174348697	-28.6744425977836\\
0.99438877755511	-28.0407535749879\\
0.995190380761523	-27.4699909589527\\
0.995991983967936	-26.9538984415619\\
0.996793587174349	-26.4859055801525\\
0.997595190380761	-26.0607025950069\\
0.998396793587174	-25.6739418187292\\
0.999198396793587	-25.322023099997\\
1	-25.0019363729163\\
};
\addlegendentry{lowest frequency, delay}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.6	-19.8479607008211\\
0.600801603206413	-19.6116102097006\\
0.601603206412826	-19.4074437658922\\
0.602404809619238	-19.2343136482861\\
0.603206412825651	-19.0913067878956\\
0.604008016032064	-18.9777198703693\\
0.604809619238477	-18.8930409578842\\
0.60561122244489	-18.836936559557\\
0.606412825651303	-18.8092434272403\\
0.607214428857715	-18.8099646301647\\
0.608016032064128	-18.8392696960919\\
0.608817635270541	-18.8974988209267\\
0.609619238476954	-18.9851713626712\\
0.610420841683367	-19.1029990686664\\
0.61122244488978	-19.2519047592941\\
0.612024048096192	-19.4330475346249\\
0.612825651302605	-19.6478560210339\\
0.613627254509018	-19.8980717875961\\
0.614428857715431	-20.1858059194759\\
0.615230460921844	-20.5136129644333\\
0.616032064128257	-20.8845882693556\\
0.616833667334669	-21.3024974206503\\
0.617635270541082	-21.7719506330023\\
0.618436873747495	-22.2986414102071\\
0.619238476953908	-22.8896792298625\\
0.620040080160321	-23.5540632641691\\
0.620841683366733	-24.3033736029384\\
0.621643286573146	-25.1528083828157\\
0.622444889779559	-26.1227900011029\\
0.623246492985972	-27.2415422736531\\
0.624048096192385	-28.5493847726008\\
0.624849699398798	-30.1061413483508\\
0.62565130260521	-32.0040476806001\\
0.626452905811623	-34.3875591445617\\
0.627254509018036	-37.4499404738707\\
0.628056112224449	-41.0135898710619\\
0.628857715430862	-42.0617592463014\\
0.629659318637275	-38.9334264950339\\
0.630460921843687	-35.6277380068667\\
0.6312625250501	-33.0449842165853\\
0.632064128256513	-31.0236934910604\\
0.632865731462926	-29.3945674729508\\
0.633667334669339	-28.0473750959596\\
0.634468937875752	-26.9115530273095\\
0.635270541082164	-25.9403787926764\\
0.636072144288577	-25.101711795714\\
0.63687374749499	-24.3726779603416\\
0.637675350701403	-23.7365282931653\\
0.638476953907816	-23.1807117229673\\
0.639278557114228	-22.6956495596952\\
0.640080160320641	-22.2739307133896\\
0.640881763527054	-21.9097684375732\\
0.641683366733467	-21.5986251418326\\
0.64248496993988	-21.3369486473384\\
0.643286573146293	-21.1219846025863\\
0.644088176352705	-20.9516425666002\\
0.644889779559118	-20.8244011892639\\
0.645691382765531	-20.739243000835\\
0.646492985971944	-20.6956127204807\\
0.647294589178357	-20.6933953927696\\
0.64809619238477	-20.7329124919379\\
0.648897795591182	-20.8149356914594\\
0.649699398797595	-20.940719514315\\
0.650501002004008	-21.1120557828893\\
0.651302605210421	-21.3313549460707\\
0.652104208416834	-21.6017623551024\\
0.652905811623246	-21.9273219860012\\
0.653707414829659	-22.3132069672947\\
0.654509018036072	-22.7660473339392\\
0.655310621242485	-23.2944039388585\\
0.656112224448898	-23.9094696407271\\
0.656913827655311	-24.6261372554624\\
0.657715430861723	-25.4646847334885\\
0.658517034068136	-26.4535507428793\\
0.659318637274549	-27.6341493964241\\
0.660120240480962	-29.0697614888702\\
0.660921843687375	-30.8632149503847\\
0.661723446893788	-33.1948793138444\\
0.6625250501002	-36.405084797091\\
0.663326653306613	-41.0092519480651\\
0.664128256513026	-43.9751881414369\\
0.664929859719439	-39.2319803413124\\
0.665731462925852	-34.8956295882177\\
0.666533066132264	-31.8117614805908\\
0.667334669338677	-29.4779185821575\\
0.66813627254509	-27.6144123431404\\
0.668937875751503	-26.0702446819783\\
0.669739478957916	-24.7570593187073\\
0.670541082164329	-23.6192444609709\\
0.671342685370741	-22.6197034990389\\
0.672144288577154	-21.7325269074743\\
0.672945891783567	-20.9389410582002\\
0.67374749498998	-20.2249313244441\\
0.674549098196393	-19.5797766995583\\
0.675350701402806	-18.9951081076969\\
0.676152304609218	-18.4642816620284\\
0.676953907815631	-17.9819488853345\\
0.677755511022044	-17.5437543390762\\
0.678557114228457	-17.1461181348576\\
0.67935871743487	-16.7860764871813\\
0.680160320641283	-16.4611628872623\\
0.680961923847695	-16.1693183112517\\
0.681763527054108	-15.9088225882599\\
0.682565130260521	-15.6782414745026\\
0.683366733466934	-15.4763855948283\\
0.684168336673347	-15.3022785131452\\
0.68496993987976	-15.1551319582978\\
0.685771543086172	-15.0343267749482\\
0.686573146292585	-14.9393985630052\\
0.687374749498998	-14.8700272623916\\
0.688176352705411	-14.8260301651147\\
0.688977955911824	-14.8073580166229\\
0.689779559118237	-14.8140940200134\\
0.690581162324649	-14.8464556928407\\
0.691382765531062	-14.9047996581316\\
0.692184368737475	-14.9896295892355\\
0.692985971943888	-15.1016076835473\\
0.693787575150301	-15.2415702262367\\
0.694589178356713	-15.4105480391002\\
0.695390781563126	-15.60979291501\\
0.696192384769539	-15.8408115486461\\
0.696993987975952	-16.105409038333\\
0.697795591182365	-16.4057448255492\\
0.698597194388778	-16.7444050709358\\
0.69939879759519	-17.1244971149039\\
0.700200400801603	-17.5497741186193\\
0.701002004008016	-18.0248016849904\\
0.701803607214429	-18.5551839795578\\
0.702605210420842	-19.1478758965717\\
0.703406813627254	-19.8116223732476\\
0.704208416833667	-20.5575899531347\\
0.70501002004008	-21.400296026561\\
0.705811623246493	-22.3590096945516\\
0.706613226452906	-23.4599131871026\\
0.707414829659319	-24.7394894918777\\
0.708216432865731	-26.2497682340358\\
0.709018036072144	-28.0655035093234\\
0.709819639278557	-30.2870696606692\\
0.71062124248497	-32.9864794808045\\
0.711422845691383	-35.764225459873\\
0.712224448897796	-36.4887646651728\\
0.713026052104208	-34.217438484384\\
0.713827655310621	-31.4079744117308\\
0.714629258517034	-29.0303375309343\\
0.715430861723447	-27.1009710856836\\
0.71623246492986	-25.5164516349384\\
0.717034068136273	-24.1913810401125\\
0.717835671342685	-23.0657734835686\\
0.718637274549098	-22.0979603075293\\
0.719438877755511	-21.2584653670498\\
0.720240480961924	-20.5259469943146\\
0.721042084168337	-19.8846128490438\\
0.721843687374749	-19.3225603857436\\
0.722645290581162	-18.8306898889609\\
0.723446893787575	-18.4019765565755\\
0.724248496993988	-18.0309730154829\\
0.725050100200401	-17.7134637038557\\
0.725851703406814	-17.4462222202824\\
0.726653306613226	-17.2268406670808\\
0.727454909819639	-17.0536111372163\\
0.728256513026052	-16.9254466258962\\
0.729058116232465	-16.8418334254141\\
0.729859719438878	-16.8028104712133\\
0.730661322645291	-16.8089737807165\\
0.731462925851703	-16.8615065172762\\
0.732264529058116	-16.9622377088821\\
0.733066132264529	-17.1137356767268\\
0.733867735470942	-17.3194463469773\\
0.734669338677355	-17.5838927039809\\
0.735470941883767	-17.9129611720031\\
0.73627254509018	-18.3143163340985\\
0.737074148296593	-18.7980120914957\\
0.737875751503006	-19.3774149440829\\
0.738677354709419	-20.0706438240151\\
0.739478957915832	-20.9029051516129\\
0.740280561122244	-21.9104642012929\\
0.741082164328657	-23.1477977915182\\
0.74188376753507	-24.7013775139036\\
0.742685370741483	-26.7182199984297\\
0.743486973947896	-29.4668828036318\\
0.744288577154309	-33.4081751204051\\
0.745090180360721	-37.6442158209089\\
0.745891783567134	-34.6136926207401\\
0.746693386773547	-29.805892677643\\
0.74749498997996	-26.3057219251177\\
0.748296593186373	-23.6647348712693\\
0.749098196392786	-21.5541831354888\\
0.749899799599198	-19.7961688879798\\
0.750701402805611	-18.2883275039434\\
0.751503006012024	-16.9672583510105\\
0.752304609218437	-15.7912151454675\\
0.75310621242485	-14.7313294170346\\
0.753907815631263	-13.7668346268491\\
0.754709418837675	-12.8823032413908\\
0.755511022044088	-12.0659638637441\\
0.756312625250501	-11.3086308461255\\
0.757114228456914	-10.6029980214262\\
0.757915831663327	-9.94315782950913\\
0.758717434869739	-9.32426491123416\\
0.759519038076152	-8.742295144577\\
0.760320641282565	-8.19386942743833\\
0.761122244488978	-7.67612242273069\\
0.761923847695391	-7.18660318201478\\
0.762725450901804	-6.72319879478755\\
0.763527054108216	-6.28407494901034\\
0.764328657314629	-5.86762910099587\\
0.765130260521042	-5.47245317685612\\
0.765931863727455	-5.0973035696744\\
0.766733466933868	-4.74107678541483\\
0.767535070140281	-4.40278950876745\\
0.768336673346693	-4.08156216129421\\
0.769138276553106	-3.77660524396319\\
0.769939879759519	-3.48720791839277\\
0.770741482965932	-3.21272840224787\\
0.771543086172345	-2.95258584559696\\
0.772344689378758	-2.70625342463221\\
0.77314629258517	-2.47325244263458\\
0.773947895791583	-2.25314726952669\\
0.774749498997996	-2.04554098374185\\
0.775551102204409	-1.85007160563686\\
0.776352705410822	-1.66640883189153\\
0.777154308617234	-1.49425119647536\\
0.777955911823647	-1.33332359672799\\
0.77875751503006	-1.18337513358479\\
0.779559118236473	-1.04417722350494\\
0.780360721442886	-0.915521946641798\\
0.781162324649299	-0.797220601538081\\
0.781963927855711	-0.689102441387467\\
0.782765531062124	-0.59101357087008\\
0.783567134268537	-0.50281598589178\\
0.78436873747495	-0.424386741366864\\
0.785170340681363	-0.355617234570187\\
0.785971943887776	-0.296412593634089\\
0.786773547094188	-0.246691162538428\\
0.787575150300601	-0.206384075494709\\
0.788376753507014	-0.175434915000494\\
0.789178356713427	-0.153799449076319\\
0.78997995991984	-0.141445444327279\\
0.790781563126252	-0.138352552521941\\
0.791583166332665	-0.144512269379798\\
0.792384769539078	-0.159927965227229\\
0.793186372745491	-0.184614988144306\\
0.793987975951904	-0.21860084120272\\
0.794789579158317	-0.261925436412102\\
0.795591182364729	-0.31464142907149\\
0.796392785571142	-0.376814637392618\\
0.797194388777555	-0.448524553550753\\
0.797995991983968	-0.529864953762461\\
0.798797595190381	-0.620944616628313\\
0.799599198396794	-0.721888160859136\\
0.800400801603206	-0.832837015688454\\
0.801202404809619	-0.953950539827113\\
0.802004008016032	-1.08540730783183\\
0.802805611222445	-1.22740658634185\\
0.803607214428858	-1.38017002692391\\
0.804408817635271	-1.54394360742701\\
0.805210420841683	-1.71899985999943\\
0.806012024048096	-1.90564043153738\\
0.806813627254509	-2.10419903167361\\
0.807615230460922	-2.31504483492873\\
0.808416833667335	-2.53858641794022\\
0.809218436873748	-2.77527633053099\\
0.81002004008016	-3.0256164218164\\
0.810821643286573	-3.2901640709616\\
0.811623246492986	-3.56953950842652\\
0.812424849699399	-3.86443446011369\\
0.813226452905812	-4.17562240718249\\
0.814028056112224	-4.5039708332052\\
0.814829659318637	-4.85045593447467\\
0.81563126252505	-5.21618040808838\\
0.816432865731463	-5.6023951194847\\
0.817234468937876	-6.01052570609428\\
0.818036072144289	-6.44220552575874\\
0.818837675350701	-6.89931685112946\\
0.819639278557114	-7.38404291079054\\
0.820440881763527	-7.89893438756385\\
0.82124248496994	-8.44699546795097\\
0.822044088176353	-9.03179675935942\\
0.822845691382766	-9.65762579492031\\
0.823647294589178	-10.3296911835964\\
0.824448897795591	-11.0544050655087\\
0.825250501002004	-11.8397828251713\\
0.826052104208417	-12.6960236027405\\
0.82685370741483	-13.6363791613187\\
0.827655310621243	-14.6785012011015\\
0.828456913827655	-15.8466205798736\\
0.829258517034068	-17.1752567833492\\
0.830060120240481	-18.7159427303396\\
0.830861723446894	-20.5504222919663\\
0.831663326653307	-22.8193236380393\\
0.832464929859719	-25.7930618026652\\
0.833266533066132	-30.0705196007719\\
0.834068136272545	-36.6752160154815\\
0.834869739478958	-35.7324229669131\\
0.835671342685371	-29.6762214057519\\
0.836472945891784	-25.8817871921215\\
0.837274549098196	-23.2672379966902\\
0.838076152304609	-21.3043753509232\\
0.838877755511022	-19.7497760175873\\
0.839679358717435	-18.4744855056644\\
0.840480961923848	-17.402542887444\\
0.84128256513026	-16.4855996428232\\
0.842084168336673	-15.6910409769156\\
0.842885771543086	-14.995854227833\\
0.843687374749499	-14.383212030807\\
0.844488977955912	-13.8404485630712\\
0.845290581162325	-13.3577999823639\\
0.846092184368737	-12.9275876583426\\
0.84689378757515	-12.5436699499007\\
0.847695390781563	-12.201063263061\\
0.848496993987976	-11.8956734070304\\
0.849298597194389	-11.624100908312\\
0.850100200400802	-11.3834971765242\\
0.850901803607214	-11.1714564184735\\
0.851703406813627	-10.9859331840179\\
0.85250501002004	-10.8251786187204\\
0.853306613226453	-10.6876905898362\\
0.854108216432866	-10.5721742525169\\
0.854909819639279	-10.4775105789914\\
0.855711422845691	-10.4027310375707\\
0.856513026052104	-10.3469970772021\\
0.857314629258517	-10.309583409313\\
0.85811623246493	-10.2898643228564\\
0.858917835671343	-10.2873024482243\\
0.859719438877755	-10.301439519693\\
0.860521042084168	-10.3318887871704\\
0.861322645290581	-10.3783288052286\\
0.862124248496994	-10.4404983871293\\
0.862925851703407	-10.5181925583503\\
0.86372745490982	-10.6112593813715\\
0.864529058116232	-10.7195975536304\\
0.865330661322645	-10.8431547054832\\
0.866132264529058	-10.981926346134\\
0.866933867735471	-11.1359554239421\\
0.867735470941884	-11.3053324842042\\
0.868537074148297	-11.490196423203\\
0.869338677354709	-11.6907358527132\\
0.870140280561122	-11.9071911049001\\
0.870941883767535	-12.13985692429\\
0.871743486973948	-12.3890859119074\\
0.872545090180361	-12.6552928075168\\
0.873346693386774	-12.9389597200097\\
0.874148296593186	-13.2406424443294\\
0.874949899799599	-13.5609780370275\\
0.875751503006012	-13.9006938629087\\
0.876553106212425	-14.2606183736388\\
0.877354709418838	-14.6416939371162\\
0.878156312625251	-15.0449921050905\\
0.878957915831663	-15.471731786404\\
0.879759519038076	-15.9233008829785\\
0.880561122244489	-16.4012820398362\\
0.881362725450902	-16.9074832452114\\
0.882164328657315	-17.443974061515\\
0.882965931863728	-18.0131282082755\\
0.88376753507014	-18.6176729231648\\
0.884569138276553	-19.2607447326198\\
0.885370741482966	-19.9459494369753\\
0.886172344689379	-20.6774201784456\\
0.886973947895792	-21.4598592116802\\
0.887775551102204	-22.2985318937227\\
0.888577154308617	-23.1991460101251\\
0.88937875751503	-24.1674762216799\\
0.890180360721443	-25.2084420760036\\
0.890981963927856	-26.3240420628298\\
0.891783567134268	-27.5089667856557\\
0.892585170340681	-28.7418155831129\\
0.893386773547094	-29.9693572009359\\
0.894188376753507	-31.0851655059655\\
0.89498997995992	-31.9219060684447\\
0.895791583166333	-32.3038018958237\\
0.896593186372745	-32.1656617409784\\
0.897394789579158	-31.6106222148394\\
0.898196392785571	-30.8222128260402\\
0.898997995991984	-29.9547961894943\\
0.899799599198397	-29.1002148541833\\
0.90060120240481	-28.3023155895933\\
0.901402805611222	-27.5776933302123\\
0.902204408817635	-26.929560763913\\
0.903006012024048	-26.35521650707\\
0.903807615230461	-25.8497136757398\\
0.904609218436874	-25.4075680595281\\
0.905410821643287	-25.0235094417146\\
0.906212424849699	-24.6927786632958\\
0.907014028056112	-24.4112145052052\\
0.907815631262525	-24.1752475714227\\
0.908617234468938	-23.9818569943989\\
0.909418837675351	-23.8285161729308\\
0.910220440881764	-23.7131394621847\\
0.911022044088176	-23.6340348746609\\
0.911823647294589	-23.5898646194718\\
0.912625250501002	-23.5796138608564\\
0.913426853707415	-23.6025675130599\\
0.914228456913828	-23.6582947651417\\
0.915030060120241	-23.7466411317775\\
0.915831663326653	-23.8677280566048\\
0.916633266533066	-24.0219604169125\\
0.917434869739479	-24.2100426928491\\
0.918236472945892	-24.4330050980269\\
0.919038076152305	-24.6922416753114\\
0.919839679358717	-24.989563330268\\
0.92064128256513	-25.3272701461036\\
0.921442885771543	-25.7082493238937\\
0.922244488977956	-26.1361080901251\\
0.923046092184369	-26.6153555306385\\
0.923847695390782	-27.1516546175496\\
0.924649298597194	-27.7521776028798\\
0.925450901803607	-28.426117979839\\
0.92625250501002	-29.1854471013015\\
0.927054108216433	-30.046066754061\\
0.927855711422846	-31.0296286335652\\
0.928657314629258	-32.1665293427031\\
0.929458917835671	-33.5010862882765\\
0.930260521042084	-35.1009855502511\\
0.931062124248497	-37.0754711483999\\
0.93186372745491	-39.6106865286302\\
0.932665330661323	-43.0144888342391\\
0.933466933867735	-47.2968779365383\\
0.934268537074148	-47.972206500946\\
0.935070140280561	-43.7543289577481\\
0.935871743486974	-40.1278979558061\\
0.936673346693387	-37.4350280950137\\
0.9374749498998	-35.3502048631035\\
0.938276553106212	-33.6666652223281\\
0.939078156312625	-32.263759791064\\
0.939879759519038	-31.0674432263277\\
0.940681362725451	-30.0296008645608\\
0.941482965931864	-29.1173934805101\\
0.942284569138277	-28.3074807783595\\
0.943086172344689	-27.5827109019829\\
0.943887775551102	-26.930125537249\\
0.944689378757515	-26.3397043549927\\
0.945490981963928	-25.8035446932834\\
0.946292585170341	-25.3153080718074\\
0.947094188376754	-24.8698361838391\\
0.947895791583166	-24.4628779127087\\
0.948697394789579	-24.0908910843913\\
0.949498997995992	-23.7508957524107\\
0.950300601202405	-23.4403637832979\\
0.951102204408818	-23.1571345069117\\
0.95190380761523	-22.8993494071516\\
0.952705410821643	-22.6654009401576\\
0.953507014028056	-22.4538919844884\\
0.954308617234469	-22.2636033971736\\
0.955110220440882	-22.0934678239726\\
0.955911823647295	-21.9425483887937\\
0.956713426853707	-21.8100212289197\\
0.95751503006012	-21.6951610909469\\
0.958316633266533	-21.5973293849195\\
0.959118236472946	-21.5159642299853\\
0.959919839679359	-21.4505721270286\\
0.960721442885772	-21.4007209713076\\
0.961523046092184	-21.3660341775809\\
0.962324649298597	-21.3461857361876\\
0.96312625250501	-21.3408960543932\\
0.963927855711423	-21.3499284654715\\
0.964729458917836	-21.3730863102598\\
0.965531062124249	-21.4102105136386\\
0.966332665330661	-21.4611775925317\\
0.967134268537074	-21.5258980433458\\
0.967935871743487	-21.6043150658009\\
0.9687374749499	-21.6964035872509\\
0.969539078156313	-21.8021695571219\\
0.970340681362725	-21.9216494851624\\
0.971142284569138	-22.0549101998882\\
0.971943887775551	-22.2020488048599\\
0.972745490981964	-22.3631928101264\\
0.973547094188377	-22.5385004140238\\
0.97434869739479	-22.7281609060894\\
0.975150300601202	-22.9323951544902\\
0.975951903807615	-23.1514561301137\\
0.976753507014028	-23.3856294029831\\
0.977555110220441	-23.635233523031\\
0.978356713426854	-23.9006201638177\\
0.979158316633266	-24.1821738607599\\
0.979959919839679	-24.4803111095635\\
0.980761523046092	-24.7954784984675\\
0.981563126252505	-25.1281494192771\\
0.982364729458918	-25.478818722614\\
0.983166332665331	-25.8479944324701\\
0.983967935871743	-26.2361852867348\\
0.984769539078156	-26.6438823872596\\
0.985571142284569	-27.0715325773236\\
0.986372745490982	-27.5195002567052\\
0.987174348697395	-27.9880131280849\\
0.987975951903808	-28.4770857836097\\
0.98877755511022	-28.9864130723862\\
0.989579158316633	-29.5152229527508\\
0.990380761523046	-30.0620764421821\\
0.991182364729459	-30.6246013686105\\
0.991983967935872	-31.1991490945597\\
0.992785571142285	-31.7803733345964\\
0.993587174348697	-32.3607542806104\\
0.99438877755511	-32.9301381028991\\
0.995190380761523	-33.4754374618138\\
0.995991983967936	-33.9807334596441\\
0.996793587174349	-34.4280867451483\\
0.997595190380761	-34.7993065967009\\
0.998396793587174	-35.0786304001261\\
0.999198396793587	-35.2557437472936\\
1	-35.3281056700119\\
};
\addlegendentry{with HWI}

\end{axis}

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={distance to array [m]},
ymin=-5,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={normalized response},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.1	0\\
0.149748743718593	0\\
0.199497487437186	0\\
0.249246231155779	0\\
0.298994974874372	0\\
0.348743718592965	0\\
0.398492462311558	0\\
0.448241206030151	0\\
0.497989949748744	0\\
0.547738693467337	0\\
0.59748743718593	0\\
0.647236180904523	0\\
0.696984924623116	0\\
0.746733668341709	0\\
0.796482412060301	0\\
0.846231155778894	0\\
0.895979899497487	0\\
0.94572864321608	0\\
0.995477386934673	0\\
1.04522613065327	0\\
1.09497487437186	0\\
1.14472361809045	0\\
1.19447236180905	0\\
1.24422110552764	0\\
1.29396984924623	0\\
1.34371859296482	0\\
1.39346733668342	0\\
1.44321608040201	0\\
1.4929648241206	0\\
1.5427135678392	0\\
1.59246231155779	0\\
1.64221105527638	0\\
1.69195979899498	0\\
1.74170854271357	0\\
1.79145728643216	0\\
1.84120603015075	0\\
1.89095477386935	0\\
1.94070351758794	0\\
1.99045226130653	0\\
2.04020100502513	0\\
2.08994974874372	0\\
2.13969849246231	0\\
2.1894472361809	0\\
2.2391959798995	0\\
2.28894472361809	0\\
2.33869346733668	0\\
2.38844221105528	0\\
2.43819095477387	0\\
2.48793969849246	0\\
2.53768844221106	0\\
2.58743718592965	0\\
2.63718592964824	0\\
2.68693467336683	0\\
2.73668341708543	0\\
2.78643216080402	0\\
2.83618090452261	0\\
2.88592964824121	0\\
2.9356783919598	0\\
2.98542713567839	0\\
3.03517587939699	0\\
3.08492462311558	0\\
3.13467336683417	0\\
3.18442211055276	0\\
3.23417085427136	0\\
3.28391959798995	0\\
3.33366834170854	0\\
3.38341708542714	0\\
3.43316582914573	0\\
3.48291457286432	0\\
3.53266331658291	0\\
3.58241206030151	0\\
3.6321608040201	0\\
3.68190954773869	0\\
3.73165829145729	0\\
3.78140703517588	0\\
3.83115577889447	0\\
3.88090452261307	0\\
3.93065326633166	0\\
3.98040201005025	0\\
4.03015075376884	0\\
4.07989949748744	0\\
4.12964824120603	0\\
4.17939698492462	0\\
4.22914572864322	0\\
4.27889447236181	0\\
4.3286432160804	0\\
4.37839195979899	0\\
4.42814070351759	0\\
4.47788944723618	0\\
4.52763819095477	0\\
4.57738693467337	0\\
4.62713567839196	0\\
4.67688442211055	0\\
4.72663316582915	0\\
4.77638190954774	0\\
4.82613065326633	0\\
4.87587939698492	0\\
4.92562814070352	0\\
4.97537688442211	0\\
5.0251256281407	0\\
5.0748743718593	0\\
5.12462311557789	0\\
5.17437185929648	0\\
5.22412060301508	0\\
5.27386934673367	0\\
5.32361809045226	0\\
5.37336683417085	0\\
5.42311557788945	0\\
5.47286432160804	0\\
5.52261306532663	0\\
5.57236180904523	0\\
5.62211055276382	0\\
5.67185929648241	0\\
5.721608040201	0\\
5.7713567839196	0\\
5.82110552763819	0\\
5.87085427135678	0\\
5.92060301507538	0\\
5.97035175879397	0\\
6.02010050251256	0\\
6.06984924623116	0\\
6.11959798994975	0\\
6.16934673366834	0\\
6.21909547738693	0\\
6.26884422110553	0\\
6.31859296482412	0\\
6.36834170854271	0\\
6.41809045226131	0\\
6.4678391959799	0\\
6.51758793969849	0\\
6.56733668341708	0\\
6.61708542713568	0\\
6.66683417085427	0\\
6.71658291457286	0\\
6.76633165829146	0\\
6.81608040201005	0\\
6.86582914572864	0\\
6.91557788944724	0\\
6.96532663316583	0\\
7.01507537688442	0\\
7.06482412060301	0\\
7.11457286432161	0\\
7.1643216080402	0\\
7.21407035175879	0\\
7.26381909547739	0\\
7.31356783919598	0\\
7.36331658291457	0\\
7.41306532663317	0\\
7.46281407035176	0\\
7.51256281407035	0\\
7.56231155778894	0\\
7.61206030150754	0\\
7.66180904522613	0\\
7.71155778894472	0\\
7.76130653266332	0\\
7.81105527638191	0\\
7.8608040201005	0\\
7.9105527638191	0\\
7.96030150753769	0\\
8.01005025125628	0\\
8.05979899497487	0\\
8.10954773869347	0\\
8.15929648241206	0\\
8.20904522613065	0\\
8.25879396984925	0\\
8.30854271356784	0\\
8.35829145728643	0\\
8.40804020100502	0\\
8.45778894472362	0\\
8.50753768844221	0\\
8.5572864321608	0\\
8.6070351758794	0\\
8.65678391959799	0\\
8.70653266331658	0\\
8.75628140703518	0\\
8.80603015075377	0\\
8.85577889447236	0\\
8.90552763819095	0\\
8.95527638190955	0\\
9.00502512562814	0\\
9.05477386934673	0\\
9.10452261306533	0\\
9.15427135678392	0\\
9.20402010050251	0\\
9.25376884422111	0\\
9.3035175879397	0\\
9.35326633165829	0\\
9.40301507537688	0\\
9.45276381909548	0\\
9.50251256281407	0\\
9.55226130653266	0\\
9.60201005025126	0\\
9.65175879396985	0\\
9.70150753768844	0\\
9.75125628140704	0\\
9.80100502512563	0\\
9.85075376884422	0\\
9.90050251256281	0\\
9.95025125628141	0\\
10	0\\
};
\addlegendentry{far-field response}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1	-18.6924954033254\\
0.149748743718593	-14.7228410878158\\
0.199497487437186	-14.7216303419397\\
0.249246231155779	-14.1830691248901\\
0.298994974874372	-12.2573651802091\\
0.348743718592965	-11.2680875348544\\
0.398492462311558	-10.0082922817856\\
0.448241206030151	-10.6717833802481\\
0.497989949748744	-10.72772893857\\
0.547738693467337	-10.1957074101399\\
0.59748743718593	-9.93211366032703\\
0.647236180904523	-10.0203835393128\\
0.696984924623116	-10.2397258934706\\
0.746733668341709	-10.3452672654394\\
0.796482412060301	-10.1833641896615\\
0.846231155778894	-9.74323529745094\\
0.895979899497487	-9.11551786127781\\
0.94572864321608	-8.40837730875302\\
0.995477386934673	-7.69943061618251\\
1.04522613065327	-7.0307153961637\\
1.09497487437186	-6.41978858626447\\
1.14472361809045	-5.87066002389524\\
1.19447236180905	-5.38081474426781\\
1.24422110552764	-4.94504959528783\\
1.29396984924623	-4.5573938025818\\
1.34371859296482	-4.2120018529431\\
1.39346733668342	-3.90352552698792\\
1.44321608040201	-3.62723235867106\\
1.4929648241206	-3.37900645445906\\
1.5427135678392	-3.15529929308052\\
1.59246231155779	-2.95306338035159\\
1.64221105527638	-2.76968415534654\\
1.69195979899498	-2.60291683931399\\
1.74170854271357	-2.45083065371234\\
1.79145728643216	-2.3117608102229\\
1.84120603015075	-2.18426777744949\\
1.89095477386935	-2.06710298816705\\
1.94070351758794	-1.95918007814733\\
1.99045226130653	-1.85955079604821\\
2.04020100502513	-1.76738482012709\\
2.08994974874372	-1.6819528258312\\
2.13969849246231	-1.60261225213576\\
2.1894472361809	-1.52879530712931\\
2.2391959798995	-1.45999883288537\\
2.28894472361809	-1.39577571647806\\
2.33869346733668	-1.33572758940203\\
2.38844221105528	-1.27949860323403\\
2.43819095477387	-1.22677010672126\\
2.48793969849246	-1.17725608000925\\
2.53768844221106	-1.13069920666892\\
2.58743718592965	-1.0868674845803\\
2.63718592964824	-1.0455512934229\\
2.68693467336683	-1.00656085021487\\
2.73668341708543	-0.969723995594374\\
2.78643216080402	-0.934884262802878\\
2.83618090452261	-0.901899188983458\\
2.88592964824121	-0.87063883474574\\
2.9356783919598	-0.840984483210955\\
2.98542713567839	-0.812827494129216\\
3.03517587939699	-0.786068292322942\\
3.08492462311558	-0.760615472769476\\
3.13467336683417	-0.736385007207274\\
3.18442211055276	-0.71329953931609\\
3.23417085427136	-0.691287757344879\\
3.28391959798995	-0.670283834610418\\
3.33366834170854	-0.650226929596782\\
3.38341708542714	-0.63106073850537\\
3.43316582914573	-0.612733094053361\\
3.48291457286432	-0.59519560513077\\
3.53266331658291	-0.578403332626092\\
3.58241206030151	-0.562314497323081\\
3.6321608040201	-0.546890216290367\\
3.68190954773869	-0.532094264626511\\
3.73165829145729	-0.517892859807518\\
3.78140703517588	-0.504254466214586\\
3.83115577889447	-0.49114961771172\\
3.88090452261307	-0.478550756387174\\
3.93065326633166	-0.466432085797155\\
3.98040201005025	-0.4547694372373\\
4.03015075376884	-0.443540147734266\\
4.07989949748744	-0.432722948596172\\
4.12964824120603	-0.422297863490021\\
4.17939698492462	-0.412246115122476\\
4.22914572864322	-0.402550039705713\\
4.27889447236181	-0.393193008470674\\
4.3286432160804	-0.384159355573717\\
4.37839195979899	-0.37543431180426\\
4.42814070351759	-0.367003943567574\\
4.47788944723618	-0.358855096666939\\
4.52763819095477	-0.350975344456386\\
4.57738693467337	-0.343352939982519\\
4.62713567839196	-0.33597677176421\\
4.67688442211055	-0.32883632289995\\
4.72663316582915	-0.321921633217349\\
4.77638190954774	-0.315223264209901\\
4.82613065326633	-0.308732266527201\\
4.87587939698492	-0.302440149809495\\
4.92562814070352	-0.296338854672806\\
4.97537688442211	-0.29042072667348\\
5.0251256281407	-0.284678492091786\\
5.0748743718593	-0.27910523539158\\
5.12462311557789	-0.273694378223542\\
5.17437185929648	-0.268439659853628\\
5.22412060301508	-0.263335118905355\\
5.27386934673367	-0.258375076317772\\
5.32361809045226	-0.253554119425588\\
5.37336683417085	-0.248867087079055\\
5.42311557788945	-0.244309055725409\\
5.47286432160804	-0.239875326383395\\
5.52261306532663	-0.23556141244209\\
5.57236180904523	-0.231363028230711\\
5.62211055276382	-0.227276078297233\\
5.67185929648241	-0.223296647352158\\
5.721608040201	-0.219420990826611\\
5.7713567839196	-0.215645526003601\\
5.82110552763819	-0.211966823683855\\
5.87085427135678	-0.208381600347234\\
5.92060301507538	-0.204886710779221\\
5.97035175879397	-0.201479141128495\\
6.02010050251256	-0.19815600236971\\
6.06984924623116	-0.194914524141236\\
6.11959798994975	-0.191752048936954\\
6.16934673366834	-0.188666026627181\\
6.21909547738693	-0.185654009286975\\
6.26884422110553	-0.182713646313774\\
6.31859296482412	-0.17984267981576\\
6.36834170854271	-0.177038940251949\\
6.41809045226131	-0.174300342311709\\
6.4678391959799	-0.171624881015717\\
6.51758793969849	-0.169010628026523\\
6.56733668341708	-0.16645572815575\\
6.61708542713568	-0.163958396055592\\
6.66683417085427	-0.161516913083315\\
6.71658291457286	-0.159129624330208\\
6.76633165829146	-0.156794935802506\\
6.81608040201005	-0.154511311747754\\
6.86582914572864	-0.152277272117004\\
6.91557788944724	-0.150091390155147\\
6.96532663316583	-0.147952290112197\\
7.01507537688442	-0.145858645068485\\
7.06482412060301	-0.143809174867562\\
7.11457286432161	-0.141802644150393\\
7.1643216080402	-0.13983786048512\\
7.21407035175879	-0.137913672588253\\
7.26381909547739	-0.136028968630191\\
7.31356783919598	-0.134182674622639\\
7.36331658291457	-0.132373752881889\\
7.41306532663317	-0.130601200564912\\
7.46281407035176	-0.128864048273331\\
7.51256281407035	-0.127161358722863\\
7.56231155778894	-0.125492225473962\\
7.61206030150754	-0.123855771720639\\
7.66180904522613	-0.122251149134269\\
7.71155778894472	-0.120677536760117\\
7.76130653266332	-0.119134139963184\\
7.81105527638191	-0.117620189421181\\
7.8608040201005	-0.116134940162531\\
7.9105527638191	-0.114677670646112\\
7.96030150753769	-0.113247681882043\\
8.01005025125628	-0.111844296590541\\
8.05979899497487	-0.110466858396831\\
8.10954773869347	-0.109114731061231\\
8.15929648241206	-0.107787297741648\\
8.20904522613065	-0.106483960287908\\
8.25879396984925	-0.105204138565628\\
8.30854271356784	-0.103947269808439\\
8.35829145728643	-0.102712807996953\\
8.40804020100502	-0.101500223264354\\
8.45778894472362	-0.10030900132582\\
8.50753768844221	-0.09913864293113\\
8.5572864321608	-0.0979886633403865\\
8.6070351758794	-0.0968585918201483\\
8.65678391959799	-0.0957479711605178\\
8.70653266331658	-0.0946563572110357\\
8.75628140703518	-0.0935833184355955\\
8.80603015075377	-0.09252843548414\\
8.85577889447236	-0.0914913007824239\\
8.90552763819095	-0.0904715181365191\\
8.95527638190955	-0.0894687023539391\\
9.00502512562814	-0.0884824788783982\\
9.05477386934673	-0.0875124834393528\\
9.10452261306533	-0.0865583617147024\\
9.15427135678392	-0.085619769006211\\
9.20402010050251	-0.0846963699271852\\
9.25376884422111	-0.083787838102382\\
9.3035175879397	-0.082893855878449\\
9.35326633165829	-0.0820141140461679\\
9.40301507537688	-0.0811483115717783\\
9.45276381909548	-0.0802961553389949\\
9.50251256281407	-0.0794573599001915\\
9.55226130653266	-0.0786316472370152\\
9.60201005025126	-0.0778187465292154\\
9.65175879396985	-0.0770183939321199\\
9.70150753768844	-0.076230332361824\\
9.75125628140704	-0.0754543112884887\\
9.80100502512563	-0.0746900865367393\\
9.85075376884422	-0.0739374200929097\\
9.90050251256281	-0.0731960799195324\\
9.95025125628141	-0.0724658397758926\\
10	-0.0717464790451117\\
};
\addlegendentry{near-field response with far-field precoder}

\addplot [color=mycolor3, dashdotted]
  table[row sep=crcr]{%
0.1	-18.6623865035707\\
0.149748743718593	-14.2387884377056\\
0.199497487437186	-15.5669949203839\\
0.249246231155779	-12.9156187992322\\
0.298994974874372	-11.0252929096194\\
0.348743718592965	-10.3030245637483\\
0.398492462311558	-11.1400786700692\\
0.448241206030151	-11.5666923292469\\
0.497989949748744	-10.4338828210111\\
0.547738693467337	-9.80168105247898\\
0.59748743718593	-9.52525705926141\\
0.647236180904523	-9.06093072994472\\
0.696984924623116	-8.23522268886764\\
0.746733668341709	-7.21049310703689\\
0.796482412060301	-6.18425846862392\\
0.846231155778894	-5.25894442054926\\
0.895979899497487	-4.46329186943198\\
0.94572864321608	-3.79244476372758\\
0.995477386934673	-3.2304718988756\\
1.04522613065327	-2.7598105777762\\
1.09497487437186	-2.36456686659033\\
1.14472361809045	-2.03134358101202\\
1.19447236180905	-1.74917218518459\\
1.24422110552764	-1.50917315905556\\
1.29396984924623	-1.30417775670969\\
1.34371859296482	-1.12838920414878\\
1.39346733668342	-0.977102224470064\\
1.44321608040201	-0.846478646690946\\
1.4929648241206	-0.733370552552153\\
1.5427135678392	-0.635181653720477\\
1.59246231155779	-0.54975868154634\\
1.64221105527638	-0.475306088066339\\
1.69195979899498	-0.410318788379937\\
1.74170854271357	-0.353528871030426\\
1.79145728643216	-0.303863151457198\\
1.84120603015075	-0.260409176317717\\
1.89095477386935	-0.222387845582834\\
1.94070351758794	-0.189131243716548\\
1.99045226130653	-0.160064593079216\\
2.04020100502513	-0.134691487094199\\
2.08994974874372	-0.112581746881622\\
2.13969849246231	-0.0933613874288165\\
2.1894472361809	-0.0767042887346633\\
2.2391959798995	-0.062325251791997\\
2.28894472361809	-0.0499741847758348\\
2.33869346733668	-0.0394312158860664\\
2.38844221105528	-0.0305025693283002\\
2.43819095477387	-0.0230170724548564\\
2.48793969849246	-0.0168231870524557\\
2.53768844221106	-0.0117864776208497\\
2.58743718592965	-0.00778744535592216\\
2.63718592964824	-0.00471966928957448\\
2.68693467336683	-0.0024882063105348\\
2.73668341708543	-0.00100821010750256\\
2.78643216080402	-0.000203735838370859\\
2.83618090452261	-6.70284950389852e-06\\
2.88592964824121	-0.000355992292531953\\
2.9356783919598	-0.00119666020634707\\
2.98542713567839	-0.0024792497029209\\
3.03517587939699	-0.00415918843891568\\
3.08492462311558	-0.0061962596687094\\
3.13467336683417	-0.00855413693674249\\
3.18442211055276	-0.0111999739405549\\
3.23417085427136	-0.0141040423322881\\
3.28391959798995	-0.0172394112660167\\
3.33366834170854	-0.0205816633759573\\
3.38341708542714	-0.0241086426122883\\
3.43316582914573	-0.0278002299908531\\
3.48291457286432	-0.0316381438485518\\
3.53266331658291	-0.035605761651544\\
3.58241206030151	-0.0396879607942306\\
3.6321608040201	-0.0438709761598871\\
3.68190954773869	-0.0481422725007365\\
3.73165829145729	-0.0524904299416587\\
3.78140703517588	-0.0569050411244282\\
3.83115577889447	-0.0613766186918097\\
3.88090452261307	-0.0658965119715505\\
3.93065326633166	-0.0704568318561012\\
3.98040201005025	-0.0750503829945937\\
4.03015075376884	-0.0796706025177311\\
4.07989949748744	-0.0843115046068513\\
4.12964824120603	-0.0889676302971583\\
4.17939698492462	-0.093634001976271\\
4.22914572864322	-0.0983060820974564\\
4.27889447236181	-0.102979735683029\\
4.3286432160804	-0.107651196237564\\
4.37839195979899	-0.112317034734958\\
4.42814070351759	-0.116974131376657\\
4.47788944723618	-0.121619649852543\\
4.52763819095477	-0.126251013864609\\
4.57738693467337	-0.130865885696003\\
4.62713567839196	-0.135462146634768\\
4.67688442211055	-0.140037879076879\\
4.72663316582915	-0.144591350154251\\
4.77638190954774	-0.149120996746679\\
4.82613065326633	-0.15362541175243\\
4.87587939698492	-0.1581033315029\\
4.92562814070352	-0.162553624220355\\
4.97537688442211	-0.166975279424261\\
5.0251256281407	-0.171367398204064\\
5.0748743718593	-0.1757291842818\\
5.12462311557789	-0.180059935796901\\
5.17437185929648	-0.18435903774981\\
5.22412060301508	-0.18862595504959\\
5.27386934673367	-0.1928602261127\\
5.32361809045226	-0.197061456968058\\
5.37336683417085	-0.201229315824885\\
5.42311557788945	-0.205363528065997\\
5.47286432160804	-0.209463871629578\\
5.52261306532663	-0.213530172751187\\
5.57236180904523	-0.21756230203121\\
5.62211055276382	-0.221560170807999\\
5.67185929648241	-0.225523727806149\\
5.721608040201	-0.229452956041977\\
5.7713567839196	-0.233347869964179\\
5.82110552763819	-0.237208512810514\\
5.87085427135678	-0.241034954165727\\
5.92060301507538	-0.244827287702277\\
5.97035175879397	-0.24858562909236\\
6.02010050251256	-0.252310114075007\\
6.06984924623116	-0.256000896670332\\
6.11959798994975	-0.259658147525535\\
6.16934673366834	-0.263282052384933\\
6.21909547738693	-0.266872810675074\\
6.26884422110553	-0.270430634194832\\
6.31859296482412	-0.273955745902473\\
6.36834170854271	-0.27744837879523\\
6.41809045226131	-0.280908774870133\\
6.4678391959799	-0.284337184164137\\
6.51758793969849	-0.287733863865426\\
6.56733668341708	-0.291099077490996\\
6.61708542713568	-0.29443309412618\\
6.66683417085427	-0.297736187721965\\
6.71658291457286	-0.301008636443573\\
6.76633165829146	-0.304250722070268\\
6.81608040201005	-0.307462729439503\\
6.86582914572864	-0.310644945933759\\
6.91557788944724	-0.313797661006788\\
6.96532663316583	-0.31692116574622\\
7.01507537688442	-0.320015752470121\\
7.06482412060301	-0.323081714354749\\
7.11457286432161	-0.326119345091864\\
7.1643216080402	-0.329128938573503\\
7.21407035175879	-0.33211078860067\\
7.26381909547739	-0.335065188617275\\
7.31356783919598	-0.3379924314643\\
7.36331658291457	-0.340892809155115\\
7.41306532663317	-0.343766612668975\\
7.46281407035176	-0.34661413176289\\
7.51256281407035	-0.349435654798807\\
7.56231155778894	-0.352231468586226\\
7.61206030150754	-0.355001858238888\\
7.66180904522613	-0.357747107044878\\
7.71155778894472	-0.360467496348035\\
7.76130653266332	-0.363163305441308\\
7.81105527638191	-0.365834811470387\\
7.8608040201005	-0.36848228934651\\
7.9105527638191	-0.371106011669587\\
7.96030150753769	-0.373706248658337\\
8.01005025125628	-0.376283268088683\\
8.05979899497487	-0.37883733524\\
8.10954773869347	-0.38136871284708\\
8.15929648241206	-0.383877661059227\\
8.20904522613065	-0.3863644374042\\
8.25879396984925	-0.388829296758053\\
8.30854271356784	-0.391272491319849\\
8.35829145728643	-0.393694270591734\\
8.40804020100502	-0.396094881361311\\
8.45778894472362	-0.398474567689487\\
8.50753768844221	-0.400833570902294\\
8.5572864321608	-0.403172129584388\\
8.6070351758794	-0.405490479577402\\
8.65678391959799	-0.407788853979726\\
8.70653266331658	-0.410067483150137\\
8.75628140703518	-0.412326594712651\\
8.80603015075377	-0.414566413565284\\
8.85577889447236	-0.416787161888558\\
8.90552763819095	-0.418989059158451\\
8.95527638190955	-0.421172322158556\\
9.00502512562814	-0.423337164995949\\
9.05477386934673	-0.425483799117183\\
9.10452261306533	-0.427612433325755\\
9.15427135678392	-0.429723273801409\\
9.20402010050251	-0.431816524120335\\
9.25376884422111	-0.433892385275426\\
9.3035175879397	-0.435951055699059\\
9.35326633165829	-0.437992731284175\\
9.40301507537688	-0.440017605409006\\
9.45276381909548	-0.442025868960595\\
9.50251256281407	-0.444017710359476\\
9.55226130653266	-0.445993315584099\\
9.60201005025126	-0.447952868196718\\
9.65175879396985	-0.449896549369034\\
9.70150753768844	-0.451824537908662\\
9.75125628140704	-0.45373701028505\\
9.80100502512563	-0.455634140655882\\
9.85075376884422	-0.457516100894584\\
9.90050251256281	-0.459383060616445\\
9.95025125628141	-0.46123518720617\\
10	-0.46307264584464\\
};
\addlegendentry{near-field response with near-field precoder}

\end{axis}
\end{tikzpicture}%

==> part II/figures/FiguresPartII/letterPartII-ModelsA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]

\begin{axis}[%
width=8cm,
height=3cm,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0.6,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={AOA [rad]},
ymin=-30,
ymax=15,
 legend columns=3, 
ylabel style={font=\color{white!15!black}},
ylabel={normalized response [dB]},
axis background/.style={fill=white},
legend style={at={(0.02,0.69)},anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black,line width=1.0pt]
  table[row sep=crcr]{%
0.6	-23.1968433667607\\
0.600801603206413	-23.0687956981646\\
0.601603206412826	-22.9795700611122\\
0.602404809619238	-22.9286605868633\\
0.603206412825651	-22.9159063833101\\
0.604008016032064	-22.9414862170768\\
0.604809619238477	-23.0059253339785\\
0.60561122244489	-23.110114943735\\
0.606412825651303	-23.2553458977164\\
0.607214428857715	-23.4433593013981\\
0.608016032064128	-23.676418410888\\
0.608817635270541	-23.9574084400387\\
0.609619238476954	-24.2899742908538\\
0.610420841683367	-24.6787114550366\\
0.61122244488978	-25.1294337166046\\
0.612024048096192	-25.6495551838694\\
0.612825651302605	-26.2486481051235\\
0.613627254509018	-26.9392808811871\\
0.614428857715431	-27.7383216590989\\
0.615230460921844	-28.6690545183097\\
0.616032064128257	-29.7648009951201\\
0.616833667334669	-31.0755452820693\\
0.617635270541082	-32.6811548504634\\
0.618436873747495	-34.7210779892432\\
0.619238476953908	-37.4736200224974\\
0.620040080160321	-41.6367643699385\\
0.620841683366733	-50.1612977288377\\
0.621643286573146	-53.3992525236064\\
0.622444889779559	-42.5890113545017\\
0.623246492985972	-37.9055757816714\\
0.624048096192385	-34.8805929861159\\
0.624849699398798	-32.6505404190898\\
0.62565130260521	-30.892038453904\\
0.626452905811623	-29.4482838903319\\
0.627254509018036	-28.2312830575438\\
0.628056112224449	-27.1867222290474\\
0.628857715430862	-26.278746702031\\
0.629659318637275	-25.4824783612753\\
0.630460921843687	-24.7799839698019\\
0.6312625250501	-24.1579453984244\\
0.632064128256513	-23.6062370348711\\
0.632865731462926	-23.1170176285985\\
0.633667334669339	-22.6841290470674\\
0.634468937875752	-22.3026861083173\\
0.635270541082164	-21.9687898136645\\
0.636072144288577	-21.6793228941708\\
0.63687374749499	-21.4318019090539\\
0.637675350701403	-21.2242693058115\\
0.638476953907816	-21.0552145321883\\
0.639278557114228	-20.9235169251103\\
0.640080160320641	-20.8284055076258\\
0.640881763527054	-20.7694324801639\\
0.641683366733467	-20.7464583890447\\
0.64248496993988	-20.7596478808567\\
0.643286573146293	-20.8094757363459\\
0.644088176352705	-20.8967436238259\\
0.644889779559118	-21.0226088141799\\
0.645691382765531	-21.1886270626319\\
0.646492985971944	-21.3968131246437\\
0.647294589178357	-21.649724136625\\
0.64809619238477	-21.950573674365\\
0.648897795591182	-22.3033882278163\\
0.649699398797595	-22.7132240012337\\
0.650501002004008	-23.1864719695284\\
0.651302605210421	-23.7312959744819\\
0.652104208416834	-24.358278097282\\
0.652905811623246	-25.0813993329517\\
0.653707414829659	-25.9195870059807\\
0.654509018036072	-26.8992717362655\\
0.655310621242485	-28.0588621986195\\
0.656112224448898	-29.4571707585223\\
0.656913827655311	-31.1908891651928\\
0.657715430861723	-33.4360546611002\\
0.658517034068136	-36.5685860324814\\
0.659318637274549	-41.6647476105613\\
0.660120240480962	-56.1975968750265\\
0.660921843687375	-45.597028302763\\
0.661723446893788	-38.333134605695\\
0.6625250501002	-34.4151691808576\\
0.663326653306613	-31.7204610018976\\
0.664128256513026	-29.670473852818\\
0.664929859719439	-28.0221587163453\\
0.665731462925852	-26.6501702390067\\
0.666533066132264	-25.4813615825155\\
0.667334669338677	-24.4693367181781\\
0.66813627254509	-23.5828448339742\\
0.668937875751503	-22.7998624063139\\
0.669739478957916	-22.1043151804055\\
0.670541082164329	-21.4841424660307\\
0.671342685370741	-20.9300943325183\\
0.672144288577154	-20.4349525901576\\
0.672945891783567	-19.9930087134677\\
0.67374749498998	-19.5997039133965\\
0.674549098196393	-19.2513751376913\\
0.675350701402806	-18.9450724219477\\
0.676152304609218	-18.6784256611108\\
0.676953907815631	-18.4495465308079\\
0.677755511022044	-18.2569560797284\\
0.678557114228457	-18.0995316055922\\
0.67935871743487	-17.9764684846793\\
0.680160320641283	-17.8872540427061\\
0.680961923847695	-17.8316515749523\\
0.681763527054108	-17.8096934011603\\
0.682565130260521	-17.8216824820146\\
0.683366733466934	-17.8682027089417\\
0.684168336673347	-17.9501385771561\\
0.68496993987976	-18.0687056352984\\
0.685771543086172	-18.225493961659\\
0.686573146292585	-18.4225280686037\\
0.687374749498998	-18.6623482665487\\
0.688176352705411	-18.948120917442\\
0.688977955911824	-19.2837886561514\\
0.689779559118237	-19.6742773806699\\
0.690581162324649	-20.1257860718861\\
0.691382765531062	-20.6462009985804\\
0.692184368737475	-21.2457027811498\\
0.692985971943888	-21.937683597254\\
0.693787575150301	-22.7401848570428\\
0.694589178356713	-23.6782539063584\\
0.695390781563126	-24.7880275856566\\
0.696192384769539	-26.1243238595255\\
0.696993987975952	-27.7761207016975\\
0.697795591182365	-29.902399224027\\
0.698597194388778	-32.8324110432813\\
0.69939879759519	-37.4524950547594\\
0.700200400801603	-48.4850131071266\\
0.701002004008016	-44.3274971687407\\
0.701803607214429	-35.8729704697101\\
0.702605210420842	-31.6270447290441\\
0.703406813627254	-28.7642806581715\\
0.704208416833667	-26.6030751475608\\
0.70501002004008	-24.8697503818438\\
0.705811623246493	-23.4266254156719\\
0.706613226452906	-22.1946154715921\\
0.707414829659319	-21.1241015327191\\
0.708216432865731	-20.1819219889114\\
0.709018036072144	-19.3448389965922\\
0.709819639278557	-18.5959605136122\\
0.71062124248497	-17.922646212494\\
0.711422845691383	-17.3152154358708\\
0.712224448897796	-16.7661150884806\\
0.713026052104208	-16.269364439136\\
0.713827655310621	-15.8201736017068\\
0.714629258517034	-15.4146748377761\\
0.715430861723447	-15.0497294341972\\
0.71623246492986	-14.7227866195127\\
0.717034068136273	-14.4317792377795\\
0.717835671342685	-14.1750460307017\\
0.718637274549098	-13.9512736659391\\
0.719438877755511	-13.7594538153555\\
0.720240480961924	-13.5988520566803\\
0.721042084168337	-13.4689864030258\\
0.721843687374749	-13.3696140184545\\
0.722645290581162	-13.3007252601088\\
0.723446893787575	-13.2625446719489\\
0.724248496993988	-13.2555389981253\\
0.725050100200401	-13.2804327345393\\
0.725851703406814	-13.3382322455773\\
0.726653306613226	-13.4302600997821\\
0.727454909819639	-13.5582021051311\\
0.728256513026052	-13.7241706717145\\
0.729058116232465	-13.9307897830152\\
0.729859719438878	-14.1813093166862\\
0.730661322645291	-14.4797602218675\\
0.731462925851703	-14.8311679941227\\
0.732264529058116	-15.2418515262792\\
0.733066132264529	-15.7198505945638\\
0.733867735470942	-16.2755534484088\\
0.734669338677355	-16.9226473234035\\
0.735470941883767	-17.6796130299271\\
0.73627254509018	-18.5721847760816\\
0.737074148296593	-19.6376341400531\\
0.737875751503006	-20.932786969035\\
0.738677354709419	-22.5505149059352\\
0.739478957915832	-24.65840855194\\
0.740280561122244	-27.6091223619544\\
0.741082164328657	-32.382305180341\\
0.74188376753507	-44.8882438705894\\
0.742685370741483	-37.4880198366883\\
0.743486973947896	-29.6075894067651\\
0.744288577154309	-25.4385198913759\\
0.745090180360721	-22.5608394983541\\
0.745891783567134	-20.3498538248421\\
0.746693386773547	-18.5484448392783\\
0.74749498997996	-17.0254480994149\\
0.748296593186373	-15.7048037051927\\
0.749098196392786	-14.5384351645737\\
0.749899799599198	-13.494001014389\\
0.750701402805611	-12.548692470347\\
0.751503006012024	-11.6858154175302\\
0.752304609218437	-10.892779598703\\
0.75310621242485	-10.159852348045\\
0.753907815631263	-9.4793525389903\\
0.754709418837675	-8.84511038797105\\
0.755511022044088	-8.25209436111072\\
0.756312625250501	-7.6961467444146\\
0.757114228456914	-7.17379197537782\\
0.757915831663327	-6.68209495453495\\
0.758717434869739	-6.21855446687758\\
0.759519038076152	-5.781021762374\\
0.760320641282565	-5.36763748785519\\
0.761122244488978	-4.97678221977637\\
0.761923847695391	-4.60703722341422\\
0.762725450901804	-4.25715300260816\\
0.763527054108216	-3.92602385573308\\
0.764328657314629	-3.61266711329494\\
0.765130260521042	-3.31620606168113\\
0.765931863727455	-3.03585579648115\\
0.766733466933868	-2.77091142433308\\
0.767535070140281	-2.52073816275511\\
0.768336673346693	-2.28476298547986\\
0.769138276553106	-2.06246753523032\\
0.769939879759519	-1.85338208288792\\
0.770741482965932	-1.65708035605807\\
0.771543086172345	-1.47317509436331\\
0.772344689378758	-1.30131421574636\\
0.77314629258517	-1.14117749937979\\
0.773947895791583	-0.99247370776085\\
0.774749498997996	-0.854938084180603\\
0.775551102204409	-0.728330172743757\\
0.776352705410822	-0.612431917035605\\
0.777154308617234	-0.507046000820439\\
0.777955911823647	-0.411994400146365\\
0.77875751503006	-0.327117121186308\\
0.779559118236473	-0.252271102266966\\
0.780360721442886	-0.187329261993934\\
0.781162324649299	-0.132179678294003\\
0.781963927855711	-0.0867248856748773\\
0.782765531062124	-0.0508812801285791\\
0.783567134268537	-0.0245786229452512\\
0.78436873747495	-0.00775963631812056\\
0.785170340681363	-0.000379685051669593\\
0.785971943887776	-0.00240653997551162\\
0.786773547094188	-0.0138202198490043\\
0.787575150300601	-0.034612909647148\\
0.788376753507014	-0.0647889541733399\\
0.789178356713427	-0.104364926975176\\
0.78997995991984	-0.153369775569487\\
0.790781563126252	-0.211845045037385\\
0.791583166332665	-0.279845183154022\\
0.792384769539078	-0.357437931398195\\
0.793186372745491	-0.444704807475096\\
0.793987975951904	-0.541741686413218\\
0.794789579158317	-0.648659488906334\\
0.795591182364729	-0.765584987406428\\
0.796392785571142	-0.892661742594231\\
0.797194388777555	-1.03005118532382\\
0.797995991983968	-1.17793386204331\\
0.798797595190381	-1.33651086513779\\
0.799599198396794	-1.50600547374815\\
0.800400801603206	-1.68666503556064\\
0.801202404809619	-1.87876312602868\\
0.802004008016032	-2.08260202875375\\
0.802805611222445	-2.29851558964148\\
0.803607214428858	-2.52687250839488\\
0.804408817635271	-2.76808014447355\\
0.805210420841683	-3.02258893156389\\
0.806012024048096	-3.29089751584398\\
0.806813627254509	-3.57355876017886\\
0.807615230460922	-3.8711867905742\\
0.808416833667335	-4.18446530510298\\
0.809218436873748	-4.51415742230292\\
0.81002004008016	-4.86111742015824\\
0.810821643286573	-5.22630481443365\\
0.811623246492986	-5.61080135505559\\
0.812424849699399	-6.01583169400693\\
0.813226452905812	-6.44278871596706\\
0.814028056112224	-6.89326485050049\\
0.814829659318637	-7.369091142004\\
0.81563126252505	-7.8723865018125\\
0.816432865731463	-8.40562050031551\\
0.817234468937876	-8.97169442514229\\
0.818036072144289	-9.57404737640839\\
0.818837675350701	-10.2167972932081\\
0.819639278557114	-10.9049316919984\\
0.820440881763527	-11.6445707528465\\
0.82124248496994	-12.4433384109321\\
0.822044088176353	-13.3108994655534\\
0.822845691382766	-14.2597606806457\\
0.823647294589178	-15.3065087407018\\
0.824448897795591	-16.4738063481733\\
0.825250501002004	-17.7937824366715\\
0.826052104208417	-19.3141776002907\\
0.82685370741483	-21.1104631062822\\
0.827655310621243	-23.3126233401834\\
0.828456913827655	-26.1749150602998\\
0.829258517034068	-30.3125644464469\\
0.830060120240481	-38.0825825078799\\
0.830861723446894	-46.0816795266944\\
0.831663326653307	-33.2382783947765\\
0.832464929859719	-28.4130366702302\\
0.833266533066132	-25.434437242273\\
0.834068136272545	-23.3047937811004\\
0.834869739478958	-21.6669820088097\\
0.835671342685371	-20.3517296583043\\
0.836472945891784	-19.2653568940746\\
0.837274549098196	-18.3505728956234\\
0.838076152304609	-17.5697959130185\\
0.838877755511022	-16.8970573122865\\
0.839679358717435	-16.313680073105\\
0.840480961923848	-15.805799251419\\
0.84128256513026	-15.3628560358636\\
0.842084168336673	-14.9766400611503\\
0.842885771543086	-14.6406568169906\\
0.843687374749499	-14.3496962919009\\
0.844488977955912	-14.0995308022974\\
0.845290581162325	-13.8866983949027\\
0.846092184368737	-13.7083445074485\\
0.84689378757515	-13.5621042667694\\
0.847695390781563	-13.446013760918\\
0.848496993987976	-13.358442390345\\
0.849298597194389	-13.2980408494443\\
0.850100200400802	-13.2637009157495\\
0.850901803607214	-13.2545243290604\\
0.851703406813627	-13.2697988100377\\
0.85250501002004	-13.3089798124259\\
0.853306613226453	-13.3716769991232\\
0.854108216432866	-13.4576447286933\\
0.854909819639279	-13.566776068851\\
0.855711422845691	-13.6991000404266\\
0.856513026052104	-13.8547819568203\\
0.857314629258517	-14.0341268741098\\
0.85811623246493	-14.2375863183727\\
0.858917835671343	-14.4657686222449\\
0.859719438877755	-14.7194533968435\\
0.860521042084168	-14.9996109064423\\
0.861322645290581	-15.3074274267701\\
0.862124248496994	-15.6443380893679\\
0.862925851703407	-16.0120692971471\\
0.86372745490982	-16.4126936209571\\
0.864529058116232	-16.8487012798268\\
0.865330661322645	-17.3230940705721\\
0.866132264529058	-17.8395102772273\\
0.866933867735471	-18.4023932165414\\
0.867735470941884	-19.0172226347805\\
0.868537074148297	-19.6908389110735\\
0.869338677354709	-20.4319082070567\\
0.870140280561122	-21.2516086958701\\
0.870941883767535	-22.1646768546365\\
0.871743486973948	-23.1910668871246\\
0.872545090180361	-24.3587118190767\\
0.873346693386774	-25.7083996106029\\
0.874148296593186	-27.3030654939856\\
0.874949899799599	-29.2473839955958\\
0.875751503006012	-31.7353739656243\\
0.876553106212425	-35.1941668557433\\
0.877354709418838	-40.9285641442944\\
0.878156312625251	-63.0445197358622\\
0.878957915831663	-42.5717807022644\\
0.879759519038076	-36.2378592525366\\
0.880561122244489	-32.6792397749575\\
0.881362725450902	-30.2158087595465\\
0.882164328657315	-28.3456895353059\\
0.882965931863728	-26.8499609289928\\
0.88376753507014	-25.61326645112\\
0.884569138276553	-24.5673175769479\\
0.885370741482966	-23.6683398503132\\
0.886172344689379	-22.8865961503421\\
0.886973947895792	-22.200972228447\\
0.887775551102204	-21.5959463562394\\
0.888577154308617	-21.059784804427\\
0.88937875751503	-20.5834125064529\\
0.890180360721443	-20.1596768602595\\
0.890981963927856	-19.782851192657\\
0.891783567134268	-19.4482900784506\\
0.892585170340681	-19.1521841070224\\
0.893386773547094	-18.8913816659172\\
0.894188376753507	-18.6632570357163\\
0.89498997995992	-18.4656112110298\\
0.895791583166333	-18.2965963186333\\
0.896593186372745	-18.1546573679933\\
0.897394789579158	-18.0384869550693\\
0.898196392785571	-17.9469898091061\\
0.898997995991984	-17.8792549433797\\
0.899799599198397	-17.8345337807596\\
0.90060120240481	-17.8122230601103\\
0.901402805611222	-17.8118516462621\\
0.902204408817635	-17.8330706019027\\
0.903006012024048	-17.8756460596679\\
0.903807615230461	-17.939454574674\\
0.904609218436874	-18.0244807545207\\
0.905410821643287	-18.1308170651316\\
0.906212424849699	-18.2586658045445\\
0.907014028056112	-18.408343329935\\
0.907815631262525	-18.5802867226816\\
0.908617234468938	-18.7750631898262\\
0.909418837675351	-18.9933826371724\\
0.910220440881764	-19.2361140216634\\
0.911022044088176	-19.5043063153102\\
0.911823647294589	-19.7992152136504\\
0.912625250501002	-20.1223371334389\\
0.913426853707415	-20.4754526194319\\
0.914228456913828	-20.8606820991081\\
0.915030060120241	-21.2805581129223\\
0.915831663326653	-21.7381199081059\\
0.916633266533066	-22.2370389477807\\
0.917434869739479	-22.7817880139238\\
0.918236472945892	-23.3778731456762\\
0.919038076152305	-24.0321584033052\\
0.919839679358717	-24.7533316503584\\
0.92064128256513	-25.5525915748525\\
0.921442885771543	-26.4446950924641\\
0.922244488977956	-27.449618508622\\
0.923046092184369	-28.5953216369862\\
0.923847695390782	-29.9226297296244\\
0.924649298597194	-31.4945383100343\\
0.925450901803607	-33.4158358495572\\
0.92625250501002	-35.8807988630531\\
0.927054108216433	-39.3173092031562\\
0.927855711422846	-45.0336904573237\\
0.928657314629258	-67.3056478716905\\
0.929458917835671	-46.5907074221746\\
0.930260521042084	-40.2392818922725\\
0.931062124248497	-36.656039409637\\
0.93186372745491	-34.1658779050056\\
0.932665330661323	-32.2678428118552\\
0.933466933867735	-30.7433009522717\\
0.934268537074148	-29.4770069424826\\
0.935070140280561	-28.400717047759\\
0.935871743486974	-27.4706713816617\\
0.936673346693387	-26.657131359161\\
0.9374749498998	-25.9389715499458\\
0.938276553106212	-25.3006523843972\\
0.939078156312625	-24.7304171861109\\
0.939879759519038	-24.2191636287887\\
0.940681362725451	-23.7597079141956\\
0.941482965931864	-23.3462883645433\\
0.942284569138277	-22.9742207083658\\
0.943086172344689	-22.6396526982956\\
0.943887775551102	-22.3393856539655\\
0.944689378757515	-22.0707422353744\\
0.945490981963928	-21.8314668648059\\
0.946292585170341	-21.6196496662646\\
0.947094188376754	-21.4336676515313\\
0.947895791583166	-21.272138764015\\
0.948697394789579	-21.1338856569157\\
0.949498997995992	-21.017906949705\\
0.950300601202405	-20.9233543125458\\
0.951102204408818	-20.8495141583359\\
0.95190380761523	-20.7957930325529\\
0.952705410821643	-20.7617060189945\\
0.953507014028056	-20.7468676497624\\
0.954308617234469	-20.7509849375364\\
0.955110220440882	-20.7738522492926\\
0.955911823647295	-20.8153478217319\\
0.956713426853707	-20.8754317861401\\
0.95751503006012	-20.9541456290982\\
0.958316633266533	-21.0516130693893\\
0.959118236472946	-21.1680423841073\\
0.959919839679359	-21.3037302717707\\
0.960721442885772	-21.4590674007516\\
0.961523046092184	-21.6345458617495\\
0.962324649298597	-21.8307688285447\\
0.96312625250501	-22.048462838711\\
0.963927855711423	-22.2884932446549\\
0.964729458917836	-22.5518835683672\\
0.965531062124249	-22.8398397394039\\
0.966332665330661	-23.1537805323463\\
0.967134268537074	-23.4953759883615\\
0.967935871743487	-23.8665962678566\\
0.9687374749499	-24.2697743342789\\
0.969539078156313	-24.7076872659699\\
0.970340681362725	-25.1836630816167\\
0.971142284569138	-25.7017231573486\\
0.971943887775551	-26.2667753137599\\
0.972745490981964	-26.8848807000443\\
0.973547094188377	-27.5636309655695\\
0.97434869739479	-28.3126951928422\\
0.975150300601202	-29.1446372397592\\
0.975951903807615	-30.0761814963389\\
0.976753507014028	-31.1302588390343\\
0.977555110220441	-32.3394918176475\\
0.978356713426854	-33.7525356826341\\
0.979158316633266	-35.4466438824326\\
0.979959919839679	-37.5556242170204\\
0.980761523046092	-40.3433937812591\\
0.981563126252505	-44.4579763589246\\
0.982364729458918	-52.4808766761101\\
0.983166332665331	-58.3629005840977\\
0.983967935871743	-46.4483932789989\\
0.984769539078156	-41.6460798509148\\
0.985571142284569	-38.6046650670994\\
0.986372745490982	-36.3857341609459\\
0.987174348697395	-34.6467342066376\\
0.987975951903808	-33.2236677773356\\
0.98877755511022	-32.0251880344009\\
0.989579158316633	-30.9951629769447\\
0.990380761523046	-30.0966239998263\\
0.991182364729459	-29.3039324805394\\
0.991983967935872	-28.5985812742511\\
0.992785571142285	-27.966777932368\\
0.993587174348697	-27.3979729165776\\
0.99438877755511	-26.8839214228265\\
0.995190380761523	-26.4180623106584\\
0.995991983967936	-25.9950936630852\\
0.996793587174349	-25.6106747414936\\
0.997595190380761	-25.2612117370828\\
0.998396793587174	-24.9437005882329\\
0.999198396793587	-24.6556095865584\\
1	-24.3947903107117\\
};
\addlegendentry{NB}

\addplot [color=red, dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.6	-24.8706825246428\\
0.600801603206413	-24.477956619992\\
0.601603206412826	-24.1355885121616\\
0.602404809619238	-23.840088057528\\
0.603206412825651	-23.5886818383521\\
0.604008016032064	-23.3791855150943\\
0.604809619238477	-23.2099109994359\\
0.60561122244489	-23.0795993914696\\
0.606412825651303	-22.987373660411\\
0.607214428857715	-22.9327071030695\\
0.608016032064128	-22.9154050739427\\
0.608817635270541	-22.9355985880223\\
0.609619238476954	-22.9937493167686\\
0.610420841683367	-23.0906663542514\\
0.61122244488978	-23.2275360363544\\
0.612024048096192	-23.4059671734625\\
0.612825651302605	-23.6280554643822\\
0.613627254509018	-23.8964728273043\\
0.614428857715431	-24.2145902765805\\
0.615230460921844	-24.586647396804\\
0.616032064128257	-25.0179884652996\\
0.616833667334669	-25.5153967349967\\
0.617635270541082	-26.087577843092\\
0.618436873747495	-26.7458776786021\\
0.619238476953908	-27.5053836067739\\
0.620040080160321	-28.3866820067457\\
0.620841683366733	-29.418803289978\\
0.621643286573146	-30.6444670495432\\
0.622444889779559	-32.1301860500564\\
0.623246492985972	-33.9878820157034\\
0.624048096192385	-36.4285319875536\\
0.624849699398798	-39.9298937211765\\
0.62565130260521	-46.0456033798776\\
0.626452905811623	-74.9046979126608\\
0.627254509018036	-45.3612835874484\\
0.628056112224449	-39.4638820937559\\
0.628857715430862	-35.9800554579675\\
0.629659318637275	-33.5066655830958\\
0.630460921843687	-31.5959951892893\\
0.6312625250501	-30.0470469912493\\
0.632064128256513	-28.7521477412303\\
0.632865731462926	-27.6468830868783\\
0.633667334669339	-26.6896751600164\\
0.634468937875752	-25.8521556815513\\
0.635270541082164	-25.1141374308737\\
0.636072144288577	-24.4607772856155\\
0.63687374749499	-23.8808765999064\\
0.637675350701403	-23.3658127801386\\
0.638476953907816	-22.9088407700925\\
0.639278557114228	-22.5046213689747\\
0.640080160320641	-22.1488941161411\\
0.640881763527054	-21.8382454625327\\
0.641683366733467	-21.5699416699431\\
0.64248496993988	-21.3418069305595\\
0.643286573146293	-21.152133956007\\
0.644088176352705	-20.9996185527883\\
0.644889779559118	-20.8833124841603\\
0.645691382765531	-20.8025907970911\\
0.646492985971944	-20.7571311144982\\
0.647294589178357	-20.7469033747532\\
0.64809619238477	-20.7721692865395\\
0.648897795591182	-20.83349146199\\
0.649699398797595	-20.9317528813289\\
0.650501002004008	-21.0681881138125\\
0.651302605210421	-21.2444286742161\\
0.652104208416834	-21.4625661698273\\
0.652905811623246	-21.7252386970376\\
0.653707414829659	-22.0357486085788\\
0.654509018036072	-22.3982238397844\\
0.655310621242485	-22.8178413996032\\
0.656112224448898	-23.3011420902201\\
0.656913827655311	-23.8564831647064\\
0.657715430861723	-24.4947065827071\\
0.658517034068136	-25.2301572822689\\
0.659318637274549	-26.0822955361264\\
0.660120240480962	-27.078372881002\\
0.660921843687375	-28.2581410389311\\
0.661723446893788	-29.6827824599678\\
0.6625250501002	-31.4536145173036\\
0.663326653306613	-33.7570979125134\\
0.664128256513026	-36.998641096828\\
0.664929859719439	-42.3835285631553\\
0.665731462925852	-60.3535752363152\\
0.666533066132264	-44.7793746968778\\
0.667334669338677	-38.0206945769268\\
0.66813627254509	-34.2493630721011\\
0.668937875751503	-31.6246785325357\\
0.669739478957916	-29.6156965768273\\
0.670541082164329	-27.9942094088441\\
0.671342685370741	-26.6409977236545\\
0.672144288577154	-25.4859022659483\\
0.672945891783567	-24.4841560960805\\
0.67374749498998	-23.6054706059949\\
0.674549098196393	-22.8284253936906\\
0.675350701402806	-22.1373416567145\\
0.676152304609218	-21.5204269367064\\
0.676953907815631	-20.9686177474443\\
0.677755511022044	-20.4748275055264\\
0.678557114228457	-20.0334410845033\\
0.67935871743487	-19.6399654761746\\
0.680160320641283	-19.2907826899803\\
0.680961923847695	-18.9829716594107\\
0.681763527054108	-18.7141780215112\\
0.682565130260521	-18.4825179810391\\
0.683366733466934	-18.286507075724\\
0.684168336673347	-18.1250076340606\\
0.68496993987976	-17.997190697964\\
0.685771543086172	-17.9025095461205\\
0.686573146292585	-17.8406829311131\\
0.687374749498998	-17.8116868822906\\
0.688176352705411	-17.8157545271677\\
0.688977955911824	-17.853383921134\\
0.689779559118237	-17.9253544110776\\
0.690581162324649	-18.0327526556435\\
0.691382765531062	-18.1770101568194\\
0.692184368737475	-18.3599551233198\\
0.692985971943888	-18.5838828313645\\
0.693787575150301	-18.8516505999593\\
0.694589178356713	-19.1668064251284\\
0.695390781563126	-19.5337648435678\\
0.696192384769539	-19.95805080738\\
0.696993987975952	-20.4466442124418\\
0.697795591182365	-21.0084779289975\\
0.698597194388778	-21.6551780045803\\
0.69939879759519	-22.4022012091732\\
0.700200400801603	-23.2706554305622\\
0.701002004008016	-24.2903610861239\\
0.701803607214429	-25.5053295854624\\
0.702605210420842	-26.9843837626685\\
0.703406813627254	-28.8440777822227\\
0.704208416833667	-31.3063176435099\\
0.70501002004008	-34.8824183835492\\
0.705811623246493	-41.3040119526299\\
0.706613226452906	-59.8190257462194\\
0.707414829659319	-39.3110845987336\\
0.708216432865731	-33.6488755536157\\
0.709018036072144	-30.2178657866673\\
0.709819639278557	-27.7478561469542\\
0.71062124248497	-25.8191398151709\\
0.711422845691383	-24.2402446298709\\
0.712224448897796	-22.9076075900969\\
0.713026052104208	-21.7588611272674\\
0.713827655310621	-20.7535446343167\\
0.714629258517034	-19.863935527124\\
0.715430861723447	-19.0702300990034\\
0.71623246492986	-18.3578114724598\\
0.717034068136273	-17.7156062982589\\
0.717835671342685	-17.1350481542575\\
0.718637274549098	-16.609397642643\\
0.719438877755511	-16.1332817578235\\
0.720240480961924	-15.7023732371254\\
0.721042084168337	-15.3131622463739\\
0.721843687374749	-14.9627907550466\\
0.722645290581162	-14.6489306012358\\
0.723446893787575	-14.3696927588962\\
0.724248496993988	-14.123559427094\\
0.725050100200401	-13.9093332259616\\
0.725851703406814	-13.7260995618536\\
0.726653306613226	-13.5731994452777\\
0.727454909819639	-13.4502109126253\\
0.728256513026052	-13.3569378458298\\
0.729058116232465	-13.2934054888683\\
0.729859719438878	-13.2598623875812\\
0.730661322645291	-13.2567888773882\\
0.731462925851703	-13.284912655012\\
0.732264529058116	-13.3452324403697\\
0.733066132264529	-13.4390513184087\\
0.733867735470942	-13.568022122968\\
0.734669338677355	-13.7342082963113\\
0.735470941883767	-13.940165199923\\
0.73627254509018	-14.1890491395304\\
0.737074148296593	-14.4847648567573\\
0.737875751503006	-14.8321677138537\\
0.738677354709419	-15.2373456431376\\
0.739478957915832	-15.7080206977141\\
0.740280561122244	-16.2541356072755\\
0.741082164328657	-16.8887369205448\\
0.74188376753507	-17.6293539250842\\
0.742685370741483	-18.5002487518811\\
0.743486973947896	-19.5362935142598\\
0.744288577154309	-20.7901271059588\\
0.745090180360721	-22.3466099585954\\
0.745891783567134	-24.3558508101695\\
0.746693386773547	-27.1236997399928\\
0.74749498997996	-31.4477284385189\\
0.748296593186373	-41.1305670909063\\
0.749098196392786	-40.0844459343192\\
0.749899799599198	-30.676373167743\\
0.750701402805611	-26.1530349136051\\
0.751503006012024	-23.1176477965274\\
0.752304609218437	-20.8174396905146\\
0.75310621242485	-18.9585827762925\\
0.753907815631263	-17.3954241502372\\
0.754709418837675	-16.0450328006269\\
0.755511022044088	-14.8556541433171\\
0.756312625250501	-13.792800095807\\
0.757114228456914	-12.8323248955237\\
0.757915831663327	-11.956658327488\\
0.758717434869739	-11.1526121058489\\
0.759519038076152	-10.4100313960903\\
0.760320641282565	-9.7209285297276\\
0.761122244488978	-9.07890572814472\\
0.761923847695391	-8.47875832467734\\
0.762725450901804	-7.91619472055963\\
0.763527054108216	-7.38763413683327\\
0.764328657314629	-6.89005758341931\\
0.765130260521042	-6.42089607561018\\
0.765931863727455	-5.97794545465662\\
0.766733466933868	-5.55930055719051\\
0.767535070140281	-5.1633036871177\\
0.768336673346693	-4.78850381583928\\
0.769138276553106	-4.43362393758918\\
0.769939879759519	-4.09753469953645\\
0.770741482965932	-3.77923291382544\\
0.771543086172345	-3.47782390693878\\
0.772344689378758	-3.19250691392246\\
0.77314629258517	-2.92256290991984\\
0.773947895791583	-2.66734440866758\\
0.774749498997996	-2.4262668605108\\
0.775551102204409	-2.19880136046768\\
0.776352705410822	-1.98446843650841\\
0.777154308617234	-1.78283273422821\\
0.777955911823647	-1.59349844989505\\
0.77875751503006	-1.41610539192486\\
0.779559118236473	-1.25032557300914\\
0.780360721442886	-1.09586025276106\\
0.781162324649299	-0.952437364868163\\
0.781963927855711	-0.819809274122783\\
0.782765531062124	-0.697750817933794\\
0.783567134268537	-0.586057594450188\\
0.78436873747495	-0.48454446560915\\
0.785170340681363	-0.393044248520836\\
0.785971943887776	-0.311406572839165\\
0.786773547094188	-0.239496885307022\\
0.787575150300601	-0.177195585642306\\
0.788376753507014	-0.12439728045222\\
0.789178356713427	-0.0810101440153901\\
0.78997995991984	-0.0469553766244519\\
0.790781563126252	-0.0221667527917953\\
0.791583166332665	-0.00659025303729905\\
0.792384769539078	-0.000183774237863238\\
0.793186372745491	-0.00291691465783154\\
0.793987975951904	-0.0147708308274335\\
0.794789579158317	-0.0357381644177447\\
0.795591182364729	-0.0658230381993927\\
0.796392785571142	-0.105041121090453\\
0.797194388777555	-0.15341976321709\\
0.797995991983968	-0.210998202850764\\
0.798797595190381	-0.277827848069318\\
0.799599198396794	-0.353972637039562\\
0.800400801603206	-0.439509481963527\\
0.801202404809619	-0.534528802995625\\
0.802004008016032	-0.639135159861402\\
0.802805611222445	-0.753447990527346\\
0.803607214428858	-0.877602468134148\\
0.804408817635271	-1.011750489572\\
0.805210420841683	-1.15606181161387\\
0.806012024048096	-1.3107253535207\\
0.806813627254509	-1.47595068859855\\
0.807615230460922	-1.65196975145513\\
0.808416833667335	-1.83903879284593\\
0.809218436873748	-2.03744062022997\\
0.81002004008016	-2.24748716974896\\
0.810821643286573	-2.46952246465865\\
0.811623246492986	-2.70392602672455\\
0.812424849699399	-2.95111682135858\\
0.813226452905812	-3.21155783508074\\
0.814028056112224	-3.48576140629438\\
0.814829659318637	-3.7742954587312\\
0.81563126252505	-4.07779082311558\\
0.816432865731463	-4.39694987913724\\
0.817234468937876	-4.73255681015906\\
0.818036072144289	-5.08548984201041\\
0.818837675350701	-5.45673594143498\\
0.819639278557114	-5.84740858876909\\
0.820440881763527	-6.25876942688289\\
0.82124248496994	-6.69225484417086\\
0.822044088176353	-7.14950890278747\\
0.822845691382766	-7.63242451844964\\
0.823647294589178	-8.14319550228615\\
0.824448897795591	-8.68438309327536\\
0.825250501002004	-9.259002108508\\
0.826052104208417	-9.87063408926274\\
0.82685370741483	-10.5235782768111\\
0.827655310621243	-11.2230566913707\\
0.828456913827655	-11.975498391235\\
0.829258517034068	-12.7889426949768\\
0.830060120240481	-13.673626620089\\
0.830861723446894	-14.6428677918631\\
0.831663326653307	-15.7144413299928\\
0.832464929859719	-16.9128246628734\\
0.833266533066132	-18.2730628202517\\
0.834068136272545	-19.8478986710725\\
0.834869739478958	-21.7221636305249\\
0.835671342685371	-24.0456276684098\\
0.836472945891784	-27.1228847070885\\
0.837274549098196	-31.7462533482595\\
0.838076152304609	-41.6673222793498\\
0.838877755511022	-41.1395738676809\\
0.839679358717435	-31.9752610075682\\
0.840480961923848	-27.7463051452856\\
0.84128256513026	-25.0120585488578\\
0.842084168336673	-23.0148509965352\\
0.842885771543086	-21.459642988972\\
0.843687374749499	-20.2004307260044\\
0.844488977955912	-19.1542217686505\\
0.845290581162325	-18.2693209991316\\
0.846092184368737	-17.5113588202091\\
0.84689378757515	-16.8563408372895\\
0.847695390781563	-16.2868690003125\\
0.848496993987976	-15.7899421228711\\
0.849298597194389	-15.3556045746915\\
0.850100200400802	-14.9760787723495\\
0.850901803607214	-14.6451875998833\\
0.851703406813627	-14.3579579021078\\
0.85250501002004	-14.110341105766\\
0.853306613226453	-13.8990119366111\\
0.854108216432866	-13.7212206076766\\
0.854909819639279	-13.5746824917199\\
0.855711422845691	-13.4574946359084\\
0.856513026052104	-13.3680718784499\\
0.857314629258517	-13.3050975469181\\
0.85811623246493	-13.2674852006683\\
0.858917835671343	-13.2543488914325\\
0.859719438877755	-13.2649801210562\\
0.860521042084168	-13.2988301769197\\
0.861322645290581	-13.3554968907917\\
0.862124248496994	-13.4347151399691\\
0.862925851703407	-13.5363506207057\\
0.86372745490982	-13.6603965943394\\
0.864529058116232	-13.8069734519087\\
0.865330661322645	-13.9763310758346\\
0.866132264529058	-14.168854108294\\
0.866933867735471	-14.3850703758533\\
0.867735470941884	-14.6256628805284\\
0.868537074148297	-14.89148596309\\
0.869338677354709	-15.1835864942355\\
0.870140280561122	-15.5032312799248\\
0.870941883767535	-15.8519423175834\\
0.871743486973948	-16.2315421682186\\
0.872545090180361	-16.6442126051598\\
0.873346693386774	-17.0925710036697\\
0.874148296593186	-17.5797708734475\\
0.874949899799599	-18.1096358820139\\
0.875751503006012	-18.6868413063355\\
0.876553106212425	-19.3171641954202\\
0.877354709418838	-20.0078356452967\\
0.878156312625251	-20.7680492833824\\
0.878957915831663	-21.6097168321864\\
0.879759519038076	-22.5486300521942\\
0.880561122244489	-23.6063228503968\\
0.881362725450902	-24.8132095915151\\
0.882164328657315	-26.2142178205496\\
0.882965931863728	-27.8797516946095\\
0.88376753507014	-29.9294850653275\\
0.884569138276553	-32.5926776958085\\
0.885370741482966	-36.4035651319403\\
0.886172344689379	-43.2215614313784\\
0.886973947895792	-58.3823878222325\\
0.887775551102204	-40.7518008442674\\
0.888577154308617	-35.4009181228915\\
0.88937875751503	-32.1749144388521\\
0.890180360721443	-29.8785812043752\\
0.890981963927856	-28.108691021609\\
0.891783567134268	-26.6794813536595\\
0.892585170340681	-25.4898781713612\\
0.893386773547094	-24.4787577684332\\
0.894188376753507	-23.6063348074192\\
0.89498997995992	-22.8452686952877\\
0.895791583166333	-22.175970863326\\
0.896593186372745	-21.5839361140787\\
0.897394789579158	-21.0581332080705\\
0.898196392785571	-20.589987168516\\
0.898997995991984	-20.1727101307925\\
0.899799599198397	-19.8008467316747\\
0.90060120240481	-19.4699565532416\\
0.901402805611222	-19.1763869557149\\
0.902204408817635	-18.9171071957958\\
0.903006012024048	-18.6895851220866\\
0.903807615230461	-18.4916940989262\\
0.904609218436874	-18.3216418159812\\
0.905410821643287	-18.1779152306502\\
0.906212424849699	-18.0592376039978\\
0.907014028056112	-17.9645347492575\\
0.907815631262525	-17.8929084104586\\
0.908617234468938	-17.8436152495772\\
0.909418837675351	-17.8160503218111\\
0.910220440881764	-17.8097342110238\\
0.911022044088176	-17.8243032150018\\
0.911823647294589	-17.8595021359944\\
0.912625250501002	-17.9151793621571\\
0.913426853707415	-17.9912840315671\\
0.914228456913828	-18.0878651611268\\
0.915030060120241	-18.2050727048101\\
0.915831663326653	-18.3431605853205\\
0.916633266533066	-18.5024918259904\\
0.917434869739479	-18.6835460016923\\
0.918236472945892	-18.886929335726\\
0.919038076152305	-19.1133879030049\\
0.919839679358717	-19.3638245703999\\
0.92064128256513	-19.639320529483\\
0.921442885771543	-19.9411625792073\\
0.922244488977956	-20.2708777316139\\
0.923046092184369	-20.6302772957441\\
0.923847695390782	-21.0215134253241\\
0.924649298597194	-21.4471523228398\\
0.925450901803607	-21.9102700823195\\
0.92625250501002	-22.4145798642778\\
0.927054108216433	-22.9646033012918\\
0.927855711422846	-23.56590572824\\
0.928657314629258	-24.2254258119884\\
0.929458917835671	-24.951948778519\\
0.930260521042084	-25.7568052616219\\
0.931062124248497	-26.6549383097709\\
0.93186372745491	-27.6665986876575\\
0.932665330661323	-28.820172084707\\
0.933466933867735	-30.1571865203053\\
0.934268537074148	-31.7418913020376\\
0.935070140280561	-33.6815586076799\\
0.935871743486974	-36.1761874278138\\
0.936673346693387	-39.6704730716759\\
0.9374749498998	-45.5528355270077\\
0.938276553106212	-73.4988096308337\\
0.939078156312625	-46.3776228266256\\
0.939879759519038	-40.2259600286398\\
0.940681362725451	-36.7055803714735\\
0.941482965931864	-34.2455097812609\\
0.942284569138277	-32.3645507833173\\
0.943086172344689	-30.8505145911401\\
0.943887775551102	-29.5908827933325\\
0.944689378757515	-28.5187627399177\\
0.945490981963928	-27.5911392162763\\
0.946292585170341	-26.778716742153\\
0.947094188376754	-26.0606490179319\\
0.947895791583166	-25.4215800476785\\
0.948697394789579	-24.8498778402539\\
0.949498997995992	-24.3365267295819\\
0.950300601202405	-23.874404014746\\
0.951102204408818	-23.457791300274\\
0.95190380761523	-23.0820347607513\\
0.952705410821643	-22.7433030452821\\
0.953507014028056	-22.4384110365938\\
0.954308617234469	-22.1646891417008\\
0.955110220440882	-21.9198847611523\\
0.955911823647295	-21.7020869505302\\
0.956713426853707	-21.5096680966528\\
0.95751503006012	-21.3412382808268\\
0.958316633266533	-21.1956092460351\\
0.959118236472946	-21.0717657386355\\
0.959919839679359	-20.9688425912788\\
0.960721442885772	-20.886106337046\\
0.961523046092184	-20.8229404502229\\
0.962324649298597	-20.7788335329809\\
0.96312625250501	-20.7533699339941\\
0.963927855711423	-20.7462224114409\\
0.964729458917836	-20.7571465506069\\
0.965531062124249	-20.7859767237705\\
0.966332665330661	-20.8326234432953\\
0.967134268537074	-20.8970720124649\\
0.967935871743487	-20.9793824262165\\
0.9687374749499	-21.0796905185884\\
0.969539078156313	-21.1982103981663\\
0.970340681362725	-21.3352382598303\\
0.971142284569138	-21.49115771366\\
0.971943887775551	-21.6664468334671\\
0.972745490981964	-21.8616872025251\\
0.973547094188377	-22.0775753284957\\
0.97434869739479	-22.3149369212528\\
0.975150300601202	-22.5747446874246\\
0.975951903807615	-22.8581405099046\\
0.976753507014028	-23.1664631724674\\
0.977555110220441	-23.5012831932771\\
0.978356713426854	-23.8644468982161\\
0.979158316633266	-24.2581326751666\\
0.979959919839679	-24.6849235284212\\
0.980761523046092	-25.1479017984152\\
0.981563126252505	-25.6507745546865\\
0.982364729458918	-26.1980422639574\\
0.983166332665331	-26.7952298443236\\
0.983967935871743	-27.4492098727132\\
0.984769539078156	-28.1686657483454\\
0.985571142284569	-28.9647743289683\\
0.986372745490982	-29.8522458544349\\
0.987174348697395	-30.8509718882528\\
0.987975951903808	-31.9887648389639\\
0.98877755511022	-33.3061908763746\\
0.989579158316633	-34.8657678026597\\
0.990380761523046	-36.7713237326112\\
0.991182364729459	-39.2149157189593\\
0.991983967935872	-42.6179435667037\\
0.992785571142285	-48.258482854266\\
0.993587174348697	-69.0661873934716\\
0.99438877755511	-50.0822748191353\\
0.995190380761523	-43.6313381024335\\
0.995991983967936	-40.0054062783038\\
0.996793587174349	-37.484908013463\\
0.997595190380761	-35.5606575386973\\
0.998396793587174	-34.0113564303259\\
0.999198396793587	-32.7206296645774\\
1	-31.6196671261764\\
};
\addlegendentry{WB ($f_{\text{min}}$)}

\addplot [color=blue, dotted,line width=1.0pt]
  table[row sep=crcr]{%
0.6	-23.0094563043207\\
0.600801603206413	-23.1166414523529\\
0.601603206412826	-23.2658120798674\\
0.602404809619238	-23.4587946914357\\
0.603206412825651	-23.6979659251525\\
0.604008016032064	-23.9863601271182\\
0.604809619238477	-24.3278183097406\\
0.60561122244489	-24.7271954868713\\
0.606412825651303	-25.1906528945029\\
0.607214428857715	-25.7260775242271\\
0.608016032064128	-26.3436990777388\\
0.608817635270541	-27.0570247341181\\
0.609619238476954	-27.8843082067824\\
0.610420841683367	-28.8509645393565\\
0.61122244488978	-29.9937676246741\\
0.612024048096192	-31.368684377755\\
0.612825651302605	-33.0669309103886\\
0.613627254509018	-35.2524246599883\\
0.614428857715431	-38.2677513814\\
0.615230460921844	-43.051817198853\\
0.616032064128257	-54.9633742740802\\
0.616833667334669	-49.0556867343524\\
0.617635270541082	-41.0377321887544\\
0.618436873747495	-36.9318739228166\\
0.619238476953908	-34.1590723262241\\
0.620040080160321	-32.0716669306575\\
0.620841683366733	-30.4058740850515\\
0.621643286573146	-29.0279761952653\\
0.622444889779559	-27.8608078873733\\
0.623246492985972	-26.8558132039521\\
0.624048096192385	-25.9804859806633\\
0.624849699398798	-25.2120323022066\\
0.62565130260521	-24.5338880294748\\
0.626452905811623	-23.9336754155983\\
0.627254509018036	-23.4019400682035\\
0.628056112224449	-22.9313366463283\\
0.628857715430862	-22.5160854162604\\
0.629659318637275	-22.1515991396498\\
0.630460921843687	-21.834220950688\\
0.6312625250501	-21.5610368842665\\
0.632064128256513	-21.3297401124732\\
0.632865731462926	-21.1385320397861\\
0.633667334669339	-20.986050466308\\
0.634468937875752	-20.871318298631\\
0.635270541082164	-20.7937084799253\\
0.636072144288577	-20.7529223461125\\
0.63687374749499	-20.7489797552307\\
0.637675350701403	-20.7822202554414\\
0.638476953907816	-20.8533153799155\\
0.639278557114228	-20.9632929910215\\
0.640080160320641	-21.1135755510668\\
0.640881763527054	-21.3060354061873\\
0.641683366733467	-21.5430718219899\\
0.64248496993988	-21.8277168932919\\
0.643286573146293	-22.1637810364557\\
0.644088176352705	-22.556054361763\\
0.644889779559118	-23.0105892295781\\
0.645691382765531	-23.5351043170192\\
0.646492985971944	-24.1395765449076\\
0.647294589178357	-24.8371342617921\\
0.64809619238477	-25.6454544678541\\
0.648897795591182	-26.5890469838591\\
0.649699398797595	-27.7031982464434\\
0.650501002004008	-29.0412688950439\\
0.651302605210421	-30.6894795545506\\
0.652104208416834	-32.8008435023006\\
0.652905811623246	-35.6887763012308\\
0.653707414829659	-40.1790064846065\\
0.654509018036072	-50.3469722619926\\
0.655310621242485	-48.3596578401168\\
0.656112224448898	-39.3706916858615\\
0.656913827655311	-35.0259452962132\\
0.657715430861723	-32.136601586247\\
0.658517034068136	-29.9747577116564\\
0.659318637274549	-28.2536154487855\\
0.660120240480962	-26.8303617039265\\
0.660921843687375	-25.6235046835993\\
0.661723446893788	-24.5821589690864\\
0.6625250501002	-23.6724447307713\\
0.663326653306613	-22.8706977001426\\
0.664128256513026	-22.1597678578967\\
0.664929859719439	-21.5268610909051\\
0.665731462925852	-20.9622115884347\\
0.666533066132264	-20.4582291599276\\
0.667334669338677	-20.0089317865029\\
0.66813627254509	-19.6095567417079\\
0.668937875751503	-19.2562875702617\\
0.669739478957916	-18.9460586434724\\
0.670541082164329	-18.6764131694986\\
0.671342685370741	-18.4453990512263\\
0.672144288577154	-18.2514922780991\\
0.672945891783567	-18.0935409345658\\
0.67374749498998	-17.9707251576469\\
0.674549098196393	-17.8825299206485\\
0.675350701402806	-17.8287286286142\\
0.676152304609218	-17.8093763558176\\
0.676953907815631	-17.8248122540055\\
0.677755511022044	-17.8756713011069\\
0.678557114228457	-17.9629062217131\\
0.67935871743487	-18.0878211747143\\
0.680160320641283	-18.2521197716317\\
0.680961923847695	-18.4579713040635\\
0.681763527054108	-18.7081009374015\\
0.682565130260521	-19.0059124193127\\
0.683366733466934	-19.3556561387128\\
0.684168336673347	-19.7626621656448\\
0.68496993987976	-20.2336690238601\\
0.685771543086172	-20.7772977993184\\
0.686573146292585	-21.4047544239262\\
0.687374749498998	-22.1309042851156\\
0.688176352705411	-22.9759825882121\\
0.688977955911824	-23.9684511810513\\
0.689779559118237	-25.150066699847\\
0.690581162324649	-26.5855943623689\\
0.691382765531062	-28.3834467682795\\
0.692184368737475	-30.7463943122022\\
0.692985971943888	-34.1275156314747\\
0.693787575150301	-39.9563611985925\\
0.694589178356713	-73.3222315836402\\
0.695390781563126	-40.1670140458397\\
0.696192384769539	-33.982988206915\\
0.696993987975952	-30.3722793946323\\
0.697795591182365	-27.8109430207983\\
0.698597194388778	-25.8269644884958\\
0.69939879759519	-24.2112087742699\\
0.700200400801603	-22.852489012557\\
0.701002004008016	-21.6846108106513\\
0.701803607214429	-20.6649848080827\\
0.702605210420842	-19.7646131836489\\
0.703406813627254	-18.962885027075\\
0.704208416833667	-18.2446510050076\\
0.70501002004008	-17.5984758235903\\
0.705811623246493	-17.0155420679269\\
0.706613226452906	-16.4889346506788\\
0.707414829659319	-16.0131580377488\\
0.708216432865731	-15.5838014495684\\
0.709018036072144	-15.1973013288695\\
0.709819639278557	-14.8507696636459\\
0.71062124248497	-14.5418681155602\\
0.711422845691383	-14.2687148291306\\
0.712224448897796	-14.0298151524625\\
0.713026052104208	-13.8240103215998\\
0.713827655310621	-13.6504400427582\\
0.714629258517034	-13.5085162033494\\
0.715430861723447	-13.3979058712071\\
0.71623246492986	-13.3185224409073\\
0.717034068136273	-13.2705243505903\\
0.717835671342685	-13.2543212912037\\
0.718637274549098	-13.270588319823\\
0.719438877755511	-13.3202888253434\\
0.720240480961924	-13.4047079423511\\
0.721042084168337	-13.5254988516111\\
0.721843687374749	-13.6847455652386\\
0.722645290581162	-13.8850474587727\\
0.723446893787575	-14.1296332824317\\
0.724248496993988	-14.4225161616352\\
0.725050100200401	-14.7687070462985\\
0.725851703406814	-15.1745137288886\\
0.726653306613226	-15.6479687714211\\
0.727454909819639	-16.1994579614985\\
0.728256513026052	-16.8426724062455\\
0.729058116232465	-17.5961059913042\\
0.729859719438878	-18.4855205735413\\
0.730661322645291	-19.5482405743514\\
0.731462925851703	-20.8411926605416\\
0.732264529058116	-22.4574519823158\\
0.733066132264529	-24.5650696623455\\
0.733867735470942	-27.5179746779289\\
0.734669338677355	-32.3010309176657\\
0.735470941883767	-44.8991843171293\\
0.73627254509018	-37.3210649889558\\
0.737074148296593	-29.4698283979556\\
0.737875751503006	-25.3070765420879\\
0.738677354709419	-22.4315296078502\\
0.739478957915832	-20.2212715217119\\
0.740280561122244	-18.4200103989225\\
0.741082164328657	-16.8969129912616\\
0.74188376753507	-15.5760772400442\\
0.742685370741483	-14.4095109183564\\
0.743486973947896	-13.3649212972999\\
0.744288577154309	-12.4195294990392\\
0.745090180360721	-11.5566606185809\\
0.745891783567134	-10.7637371971698\\
0.746693386773547	-10.0310353608094\\
0.74749498997996	-9.35088018849859\\
0.748296593186373	-8.71710639131745\\
0.749098196392786	-8.12468577823841\\
0.749899799599198	-7.5694631945829\\
0.750701402805611	-7.04796510276354\\
0.751503006012024	-6.55725806640805\\
0.752304609218437	-6.09484229390021\\
0.75310621242485	-5.65857030704835\\
0.753907815631263	-5.24658393780414\\
0.754709418837675	-4.8572649096031\\
0.755511022044088	-4.48919563365439\\
0.756312625250501	-4.14112778757614\\
0.757114228456914	-3.81195689436526\\
0.757915831663327	-3.5007015787328\\
0.758717434869739	-3.20648650652739\\
0.759519038076152	-2.92852825153151\\
0.760320641282565	-2.66612350924335\\
0.761122244488978	-2.41863920759714\\
0.761923847695391	-2.18550416252578\\
0.762725450901804	-1.96620200060958\\
0.763527054108216	-1.7602651280079\\
0.764328657314629	-1.56726956888601\\
0.765130260521042	-1.38683053084333\\
0.765931863727455	-1.21859858178292\\
0.766733466933868	-1.06225634396416\\
0.767535070140281	-0.917515627953147\\
0.768336673346693	-0.784114942796203\\
0.769138276553106	-0.661817329728338\\
0.769939879759519	-0.550408475654407\\
0.770741482965932	-0.449695069936758\\
0.771543086172345	-0.359503374024164\\
0.772344689378758	-0.279677978426705\\
0.77314629258517	-0.210080725680433\\
0.773947895791583	-0.150589781422808\\
0.774749498997996	-0.101098838638357\\
0.775551102204409	-0.061516442642043\\
0.776352705410822	-0.0317654265278598\\
0.777154308617234	-0.0117824486913495\\
0.777955911823647	-0.00151762569456822\\
0.77875751503006	-0.000934255228260233\\
0.779559118236473	-0.0100086252794699\\
0.780360721442886	-0.0287299068699136\\
0.781162324649299	-0.0571001289226398\\
0.781963927855711	-0.0951342349718494\\
0.782765531062124	-0.142860222581381\\
0.783567134268537	-0.200319367509741\\
0.78436873747495	-0.267566535881803\\
0.785170340681363	-0.344670588931401\\
0.785971943887776	-0.431714886297377\\
0.786773547094188	-0.528797895428671\\
0.787575150300601	-0.636033916423668\\
0.788376753507014	-0.753553933650127\\
0.789178356713427	-0.881506607826968\\
0.78997995991984	-1.02005942497282\\
0.790781563126252	-1.16940002183648\\
0.791583166332665	-1.32973771123437\\
0.792384769539078	-1.50130523527655\\
0.793186372745491	-1.68436077995311\\
0.793987975951904	-1.87919029120368\\
0.794789579158317	-2.08611014070942\\
0.795591182364729	-2.30547019960619\\
0.796392785571142	-2.53765739062334\\
0.797194388777555	-2.7830998044468\\
0.797995991983968	-3.04227148524636\\
0.798797595190381	-3.31569801442581\\
0.799599198396794	-3.60396305225937\\
0.800400801603206	-3.90771603622073\\
0.801202404809619	-4.22768128525552\\
0.802004008016032	-4.56466882483312\\
0.802805611222445	-4.91958733364061\\
0.803607214428858	-5.29345972672491\\
0.804408817635271	-5.68744204238053\\
0.805210420841683	-6.10284650644115\\
0.806012024048096	-6.54116993027977\\
0.806813627254509	-7.00412899102659\\
0.807615230460922	-7.4937044944983\\
0.808416833667335	-8.01219751029189\\
0.809218436873748	-8.56230141540123\\
0.81002004008016	-9.14719558131961\\
0.810821643286573	-9.77066900769154\\
0.811623246492986	-10.4372861782851\\
0.812424849699399	-11.1526137205825\\
0.813226452905812	-11.9235367525631\\
0.814028056112224	-12.7587111965279\\
0.814829659318637	-13.6692288473662\\
0.81563126252505	-14.6696278856249\\
0.816432865731463	-15.7794893976147\\
0.817234468937876	-17.0260818882239\\
0.818036072144289	-18.44900587868\\
0.818837675350701	-20.1089829334277\\
0.819639278557114	-22.1062115283951\\
0.820440881763527	-24.624361971994\\
0.82124248496994	-28.0605423462562\\
0.822044088176353	-33.5824448737033\\
0.822845691382766	-50.6195762948219\\
0.823647294589178	-36.8222943700259\\
0.824448897795591	-30.1359662833142\\
0.825250501002004	-26.5246629234438\\
0.826052104208417	-24.0754917049345\\
0.82685370741483	-22.2449718278084\\
0.827655310621243	-20.800969829549\\
0.828456913827655	-19.6226525930742\\
0.829258517034068	-18.6390775673391\\
0.830060120240481	-17.8050483688653\\
0.830861723446894	-17.0900143487801\\
0.831663326653307	-16.4723768140032\\
0.832464929859719	-15.9363207168912\\
0.833266533066132	-15.4699366826896\\
0.834068136272545	-15.0640501980093\\
0.834869739478958	-14.7114608846921\\
0.835671342685371	-14.4064309333535\\
0.836472945891784	-14.1443309756411\\
0.837274549098196	-13.9213888316455\\
0.838076152304609	-13.73450746587\\
0.838877755511022	-13.5811307145549\\
0.839679358717435	-13.4591427562395\\
0.840480961923848	-13.3667919252512\\
0.84128256513026	-13.3026324382779\\
0.842084168336673	-13.2654795586764\\
0.842885771543086	-13.2543750391971\\
0.843687374749499	-13.268560589901\\
0.844488977955912	-13.3074577561911\\
0.845290581162325	-13.3706530525869\\
0.846092184368737	-13.4578875403137\\
0.84689378757515	-13.5690503008805\\
0.847695390781563	-13.704175471534\\
0.848496993987976	-13.8634426925258\\
0.849298597194389	-14.0471809871164\\
0.850100200400802	-14.2558762680338\\
0.850901803607214	-14.490182853786\\
0.851703406813627	-14.7509396021932\\
0.85250501002004	-15.0391915489036\\
0.853306613226453	-15.3562183058773\\
0.854108216432866	-15.7035709726939\\
0.854909819639279	-16.083120007595\\
0.855711422845691	-16.4971174962538\\
0.856513026052104	-16.948278703613\\
0.857314629258517	-17.4398899556317\\
0.85811623246493	-17.9759532022704\\
0.858917835671343	-18.5613827945091\\
0.859719438877755	-19.2022783632879\\
0.860521042084168	-19.906311591161\\
0.861322645290581	-20.6832886448323\\
0.862124248496994	-21.5459931309267\\
0.862925851703407	-22.5114957162025\\
0.86372745490982	-23.6032788796178\\
0.864529058116232	-24.8548726756647\\
0.865330661322645	-26.3165073796835\\
0.866132264529058	-28.0683953462105\\
0.866933867735471	-30.250589937186\\
0.867735470941884	-33.1427945167202\\
0.868537074148297	-37.4477232534224\\
0.869338677354709	-46.1525752008227\\
0.870140280561122	-49.2906798742475\\
0.870941883767535	-38.6860885733771\\
0.871743486973948	-34.1272988076709\\
0.872545090180361	-31.2128583791218\\
0.873346693386774	-29.0854361873391\\
0.874148296593186	-27.4232337966799\\
0.874949899799599	-26.0700042312527\\
0.875751503006012	-24.9379666486064\\
0.876553106212425	-23.9728714413759\\
0.877354709418838	-23.1388491796405\\
0.878156312625251	-22.4109570088836\\
0.878957915831663	-21.7711597671022\\
0.879759519038076	-21.2060059012111\\
0.880561122244489	-20.7052069739808\\
0.881362725450902	-20.2607295656155\\
0.882164328657315	-19.8661927532632\\
0.882965931863728	-19.5164556524094\\
0.88376753507014	-19.2073274646808\\
0.884569138276553	-18.9353589517943\\
0.885370741482966	-18.6976895021321\\
0.886172344689379	-18.4919330640956\\
0.886973947895792	-18.3160918378737\\
0.887775551102204	-18.1684901815408\\
0.888577154308617	-18.0477235069735\\
0.88937875751503	-17.9526184856937\\
0.890180360721443	-17.8822019353872\\
0.890981963927856	-17.8356764869885\\
0.891783567134268	-17.8124016483626\\
0.892585170340681	-17.8118792535214\\
0.893386773547094	-17.8337425619294\\
0.894188376753507	-17.877748481702\\
0.89498997995992	-17.9437725548169\\
0.895791583166333	-18.0318064772285\\
0.896593186372745	-18.1419580435992\\
0.897394789579158	-18.2744535146575\\
0.898196392785571	-18.4296425133326\\
0.898997995991984	-18.6080056721816\\
0.899799599198397	-18.8101653885532\\
0.90060120240481	-19.0369002069389\\
0.901402805611222	-19.2891635552545\\
0.902204408817635	-19.5681078345325\\
0.903006012024048	-19.8751152302073\\
0.903807615230461	-20.2118371230775\\
0.904609218436874	-20.5802446978717\\
0.905410821643287	-20.9826943838159\\
0.906212424849699	-21.4220132842959\\
0.907014028056112	-21.9016120375058\\
0.907815631262525	-22.4256360578187\\
0.908617234468938	-22.9991716307971\\
0.909418837675351	-23.6285322798781\\
0.910220440881764	-24.3216657789542\\
0.911022044088176	-25.0887481190364\\
0.911823647294589	-25.9430776399919\\
0.912625250501002	-26.9024716520832\\
0.913426853707415	-27.9915474155564\\
0.914228456913828	-29.2456577560932\\
0.915030060120241	-30.7181694723854\\
0.915831663326653	-32.4952020463002\\
0.916633266533066	-34.7294291642254\\
0.917434869739479	-37.7332331789171\\
0.918236472945892	-42.3282696990528\\
0.919038076152305	-52.5490024820425\\
0.919839679358717	-50.8179270483431\\
0.92064128256513	-41.8862090064808\\
0.921442885771543	-37.6277715831541\\
0.922244488977956	-34.8251033621572\\
0.923046092184369	-32.7467851582083\\
0.923847695390782	-31.1049983524623\\
0.924649298597194	-29.7564901449949\\
0.925450901803607	-28.6195153565766\\
0.92625250501002	-27.6430031893792\\
0.927054108216433	-26.7929117756741\\
0.927855711422846	-26.0454181468594\\
0.928657314629258	-25.3832064974993\\
0.929458917835671	-24.793303505148\\
0.930260521042084	-24.265746201946\\
0.931062124248497	-23.7927255281394\\
0.93186372745491	-23.3680153360292\\
0.932665330661323	-22.9865798605796\\
0.933466933867735	-22.6442967262151\\
0.934268537074148	-22.3377570296101\\
0.935070140280561	-22.0641182057672\\
0.935871743486974	-21.8209938867053\\
0.936673346693387	-21.6063702268732\\
0.9374749498998	-21.4185415212723\\
0.938276553106212	-21.2560601297279\\
0.939078156312625	-21.1176971804986\\
0.939879759519038	-21.0024115205358\\
0.940681362725451	-20.9093250695759\\
0.941482965931864	-20.8377032225403\\
0.942284569138277	-20.7869392949038\\
0.943086172344689	-20.7565422617633\\
0.943887775551102	-20.7461272320964\\
0.944689378757515	-20.7554082448185\\
0.945490981963928	-20.7841930864605\\
0.946292585170341	-20.8323799214444\\
0.947094188376754	-20.8999556023088\\
0.947895791583166	-20.9869955945253\\
0.948697394789579	-21.0936655134172\\
0.949498997995992	-21.2202243334065\\
0.950300601202405	-21.3670293965913\\
0.951102204408818	-21.5345434231264\\
0.95190380761523	-21.7233438156334\\
0.952705410821643	-21.9341346610336\\
0.953507014028056	-22.1677619753603\\
0.954308617234469	-22.425232923667\\
0.955110220440882	-22.70773999718\\
0.955911823647295	-23.0166914713019\\
0.956713426853707	-23.3537499425796\\
0.95751503006012	-23.720881413606\\
0.958316633266533	-24.1204183601758\\
0.959118236472946	-24.5551416303538\\
0.959919839679359	-25.0283881425085\\
0.960721442885772	-25.5441945879331\\
0.961523046092184	-26.1074924201253\\
0.962324649298597	-26.7243775918405\\
0.96312625250501	-27.4024920947299\\
0.963927855711423	-28.1515777652079\\
0.964729458917836	-28.9843048159306\\
0.965531062124249	-29.917556586635\\
0.966332665330661	-30.9745094370015\\
0.967134268537074	-32.1881825512573\\
0.967935871743487	-33.6079122935158\\
0.9687374749499	-35.312223264426\\
0.969539078156313	-37.4375929235858\\
0.970340681362725	-40.2546484579166\\
0.971142284569138	-44.434437972265\\
0.971943887775551	-52.7241429150086\\
0.972745490981964	-57.3685835788488\\
0.973547094188377	-46.0460062215538\\
0.97434869739479	-41.3337515003552\\
0.975150300601202	-38.3296993547794\\
0.975951903807615	-36.1319254394753\\
0.976753507014028	-34.4071057910759\\
0.977555110220441	-32.9946633833356\\
0.978356713426854	-31.8048128059526\\
0.979158316633266	-30.7822374232072\\
0.979959919839679	-29.8904369881906\\
0.980761523046092	-29.1040620495121\\
0.981563126252505	-28.404794594578\\
0.982364729458918	-27.7789719898154\\
0.983166332665331	-27.2161376345973\\
0.983967935871743	-26.7081158609193\\
0.984769539078156	-26.2483988456748\\
0.985571142284569	-25.8317272429084\\
0.986372745490982	-25.45379547706\\
0.987174348697395	-25.1110397627222\\
0.987975951903808	-24.8004825102115\\
0.98877755511022	-24.5196160767598\\
0.989579158316633	-24.2663145510828\\
0.990380761523046	-24.038765888007\\
0.991182364729459	-23.835419067467\\
0.991983967935872	-23.6549425188008\\
0.992785571142285	-23.4961911136564\\
0.993587174348697	-23.3581797647701\\
0.99438877755511	-23.2400621836193\\
0.995190380761523	-23.1411137181852\\
0.995991983967936	-23.0607174589471\\
0.996793587174349	-22.9983529975169\\
0.997595190380761	-22.9535873688011\\
0.998396793587174	-22.9260678185875\\
0.999198396793587	-22.9155161239931\\
1	-22.9217242614311\\
};
\addlegendentry{WB ($f_{\text{max}}$)}

\addplot [color=mycolor4, dashed,line width=1.0pt,mark=square, mark repeat=20,mark options={solid}]
  table[row sep=crcr]{%
0.6	-23.0172959718498\\
0.600801603206413	-22.9484776449219\\
0.601603206412826	-22.917374262738\\
0.602404809619238	-22.9239989379575\\
0.603206412825651	-22.9686979170005\\
0.604008016032064	-23.0521632911068\\
0.604809619238477	-23.1754585135744\\
0.60561122244489	-23.340058732141\\
0.606412825651303	-23.5479092590918\\
0.607214428857715	-23.801507302241\\
0.608016032064128	-24.1040146896858\\
0.608817635270541	-24.4594132679916\\
0.609619238476954	-24.8727208408524\\
0.610420841683367	-25.3502955523369\\
0.61122244488978	-25.9002734876503\\
0.612024048096192	-26.5332137381158\\
0.612825651302605	-27.2630790000089\\
0.613627254509018	-28.1087832550495\\
0.614428857715431	-29.0967495893163\\
0.615230460921844	-30.265386976896\\
0.616032064128257	-31.6735206022064\\
0.616833667334669	-33.4178792303362\\
0.617635270541082	-35.6745950539683\\
0.618436873747495	-38.8198647262659\\
0.619238476953908	-43.9311493337432\\
0.620040080160321	-58.5036860398934\\
0.620841683366733	-47.8745575675079\\
0.621643286573146	-40.6306171594282\\
0.622444889779559	-36.729370647341\\
0.623246492985972	-34.0512901635943\\
0.624048096192385	-32.0183561364485\\
0.624849699398798	-30.3876868638153\\
0.62565130260521	-29.0340145178898\\
0.626452905811623	-27.8842392617396\\
0.627254509018036	-26.89200038585\\
0.628056112224449	-26.0260781174459\\
0.628857715430862	-25.2644791157635\\
0.629659318637275	-24.5911602921174\\
0.630460921843687	-23.9940942615131\\
0.6312625250501	-23.4640673928345\\
0.632064128256513	-22.9939015277509\\
0.632865731462926	-22.5779326224915\\
0.633667334669339	-22.2116515815577\\
0.634468937875752	-21.8914511092886\\
0.635270541082164	-21.6144440439873\\
0.636072144288577	-21.3783312886081\\
0.63687374749499	-21.1813051184577\\
0.637675350701403	-21.0219784496291\\
0.638476953907816	-20.8993337598431\\
0.639278557114228	-20.8126874340689\\
0.640080160320641	-20.7616667573589\\
0.640881763527054	-20.7461978422158\\
0.641683366733467	-20.7665036181612\\
0.64248496993988	-20.8231117412728\\
0.643286573146293	-20.9168729938788\\
0.644088176352705	-21.0489915284632\\
0.644889779559118	-21.2210692682432\\
0.645691382765531	-21.4351680481441\\
0.646492985971944	-21.6938948693351\\
0.647294589178357	-22.0005182732269\\
0.64809619238477	-22.3591278558919\\
0.648897795591182	-22.7748552697728\\
0.649699398797595	-23.2541853557791\\
0.650501002004008	-23.8054033998212\\
0.651302605210421	-24.4392549009766\\
0.652104208416834	-25.1699498899073\\
0.652905811623246	-26.0167511576779\\
0.653707414829659	-27.006605918031\\
0.654509018036072	-28.1787674159039\\
0.655310621242485	-29.5935366880355\\
0.656112224448898	-31.3505057053268\\
0.656913827655311	-33.6322291021169\\
0.657715430861723	-36.8329771741702\\
0.658517034068136	-42.1084591122858\\
0.659318637274549	-58.5989397857043\\
0.660120240480962	-45.0602809834778\\
0.660921843687375	-38.1256050484489\\
0.661723446893788	-34.3019268913615\\
0.6625250501002	-31.6520499770885\\
0.663326653306613	-29.6282712879083\\
0.664128256513026	-27.997102111109\\
0.664929859719439	-26.6371310832369\\
0.665731462925852	-25.4771262939007\\
0.666533066132264	-24.4717347224982\\
0.667334669338677	-23.5903212830448\\
0.66813627254509	-22.8112484393519\\
0.668937875751503	-22.118695235524\\
0.669739478957916	-21.500773108085\\
0.670541082164329	-20.9483521565565\\
0.671342685370741	-20.454299366965\\
0.672144288577154	-20.0129671778669\\
0.672945891783567	-19.619840335405\\
0.67374749498998	-19.2712863223647\\
0.674549098196393	-18.9643756457491\\
0.675350701402806	-18.6967505627608\\
0.676152304609218	-18.4665282840192\\
0.676953907815631	-18.2722293655129\\
0.677755511022044	-18.112725018243\\
0.678557114228457	-17.9871990736961\\
0.67935871743487	-17.8951217272796\\
0.680160320641283	-17.8362331757634\\
0.680961923847695	-17.8105360192699\\
0.681763527054108	-17.8182959160104\\
0.682565130260521	-17.8600505354017\\
0.683366733466934	-17.9366274179572\\
0.684168336673347	-18.0491719850068\\
0.68496993987976	-18.1991877275916\\
0.685771543086172	-18.3885916506079\\
0.686573146292585	-18.619789517117\\
0.687374749498998	-18.8957775830447\\
0.688176352705411	-19.2202807513074\\
0.688977955911824	-19.5979421150948\\
0.689779559118237	-20.0345869482853\\
0.690581162324649	-20.5375976091425\\
0.691382765531062	-21.1164588691765\\
0.692184368737475	-21.7835744550887\\
0.692985971943888	-22.5555331415866\\
0.693787575150301	-23.4551569156106\\
0.694589178356713	-24.5149919236071\\
0.695390781563126	-25.7836629067217\\
0.696192384769539	-27.338470933608\\
0.696993987975952	-29.3134362830623\\
0.697795591182365	-31.9731375821519\\
0.698597194388778	-35.9680227524808\\
0.69939879759519	-43.8970353085743\\
0.700200400801603	-49.5225273132928\\
0.701002004008016	-37.5630406887547\\
0.701803607214429	-32.6617076549849\\
0.702605210420842	-29.5197588747211\\
0.703406813627254	-27.2029048061669\\
0.704208416833667	-25.3696505379744\\
0.70501002004008	-23.8564179663665\\
0.705811623246493	-22.5720844868351\\
0.706613226452906	-21.4606721107997\\
0.707414829659319	-20.485341143752\\
0.708216432865731	-19.6205762320151\\
0.709018036072144	-18.8479975976498\\
0.709819639278557	-18.1539498957701\\
0.71062124248497	-17.52803423025\\
0.711422845691383	-16.9621729603041\\
0.712224448897796	-16.4499913001097\\
0.713026052104208	-15.9863955180381\\
0.713827655310621	-15.5672776780243\\
0.714629258517034	-15.1893044559762\\
0.715430861723447	-14.8497634142779\\
0.71623246492986	-14.5464495696303\\
0.717034068136273	-14.2775809157966\\
0.717835671342685	-14.0417352636283\\
0.718637274549098	-13.837803178974\\
0.719438877755511	-13.6649534245832\\
0.720240480961924	-13.5226084389064\\
0.721042084168337	-13.410428195083\\
0.721843687374749	-13.3283013948578\\
0.722645290581162	-13.27634344431\\
0.723446893787575	-13.2549010894148\\
0.724248496993988	-13.2645640073606\\
0.725050100200401	-13.3061840998021\\
0.725851703406814	-13.3809037678756\\
0.726653306613226	-13.4901951314347\\
0.727454909819639	-13.6359130794727\\
0.728256513026052	-13.8203663453055\\
0.729058116232465	-14.0464127102076\\
0.729859719438878	-14.3175873148018\\
0.730661322645291	-14.6382775098637\\
0.731462925851703	-15.0139647736018\\
0.732264529058116	-15.4515658875718\\
0.733066132264529	-15.9599254182862\\
0.733867735470942	-16.5505467082828\\
0.734669338677355	-17.2387137483662\\
0.735470941883767	-18.0452837975376\\
0.73627254509018	-18.9996967327489\\
0.737074148296593	-20.1453484767118\\
0.737875751503006	-21.5499779921014\\
0.738677354709419	-23.3279955912956\\
0.739478957915832	-25.6962923868852\\
0.740280561122244	-29.1507988656931\\
0.741082164328657	-35.3404713889079\\
0.74188376753507	-57.1549611533561\\
0.742685370741483	-33.7381526646377\\
0.743486973947896	-27.8724375361216\\
0.744288577154309	-24.3123839987413\\
0.745090180360721	-21.7308147220166\\
0.745891783567134	-19.6957277761934\\
0.746693386773547	-18.0113408031794\\
0.74749498997996	-16.5721262636605\\
0.748296593186373	-15.3146405410207\\
0.749098196392786	-14.1977395290321\\
0.749899799599198	-13.193207988977\\
0.750701402805611	-12.2808471106446\\
0.751503006012024	-11.4456947098744\\
0.752304609218437	-10.6763552518134\\
0.75310621242485	-9.96394706320485\\
0.753907815631263	-9.30141173781968\\
0.754709418837675	-8.68304577390242\\
0.755511022044088	-8.10417378280374\\
0.756312625250501	-7.56091482546299\\
0.757114228456914	-7.05001173472686\\
0.757915831663327	-6.56870408401429\\
0.758717434869739	-6.1146320554241\\
0.759519038076152	-5.68576260338588\\
0.760320641282565	-5.28033198205652\\
0.761122244488978	-4.89680046847398\\
0.761923847695391	-4.53381630223982\\
0.762725450901804	-4.19018667889162\\
0.763527054108216	-3.86485420444717\\
0.764328657314629	-3.55687762327689\\
0.765130260521042	-3.26541592272179\\
0.765931863727455	-2.98971513028435\\
0.766733466933868	-2.72909727600305\\
0.767535070140281	-2.48295110966166\\
0.768336673346693	-2.25072425076381\\
0.769138276553106	-2.03191651644329\\
0.769939879759519	-1.82607422416221\\
0.770741482965932	-1.63278530611136\\
0.771543086172345	-1.45167510353175\\
0.772344689378758	-1.28240273382636\\
0.77314629258517	-1.12465794287491\\
0.773947895791583	-0.978158370574276\\
0.774749498997996	-0.842647170168076\\
0.775551102204409	-0.717890932074309\\
0.776352705410822	-0.603677871174416\\
0.777154308617234	-0.499816243285137\\
0.777955911823647	-0.406132962099743\\
0.77875751503006	-0.3224723924975\\
0.779559118236473	-0.248695299963518\\
0.780360721442886	-0.184677939089644\\
0.781162324649299	-0.130311266852592\\
0.781963927855711	-0.0855002686884156\\
0.782765531062124	-0.0501633873780861\\
0.783567134268537	-0.0242320464885363\\
0.78436873747495	-0.00765026163263231\\
0.785170340681363	-0.000374334160272615\\
0.785971943887776	-0.00237262310978047\\
0.786773547094188	-0.013625392365431\\
0.787575150300601	-0.0341247310107514\\
0.788376753507014	-0.0638745458643887\\
0.789178356713427	-0.102890626158746\\
0.78997995991984	-0.151200781294283\\
0.790781563126252	-0.208845053597695\\
0.791583166332665	-0.275876009052579\\
0.792384769539078	-0.352359110082861\\
0.793186372745491	-0.438373175680028\\
0.793987975951904	-0.534010935505493\\
0.794789579158317	-0.63937968610796\\
0.795591182364729	-0.754602059111832\\
0.796392785571142	-0.879816913213496\\
0.797194388777555	-1.01518036412326\\
0.797995991983968	-1.16086696929463\\
0.798797595190381	-1.31707108747945\\
0.799599198396794	-1.48400843695431\\
0.800400801603206	-1.66191788083269\\
0.801202404809619	-1.85106347338388\\
0.802004008016032	-2.05173680797054\\
0.802805611222445	-2.26425971538377\\
0.803607214428858	-2.48898737138927\\
0.804408817635271	-2.72631188470416\\
0.805210420841683	-2.97666645205311\\
0.806012024048096	-3.2405301862734\\
0.806813627254509	-3.51843374779365\\
0.807615230460922	-3.81096594073364\\
0.808416833667335	-4.1187814744322\\
0.809218436873748	-4.44261014222303\\
0.81002004008016	-4.78326773561899\\
0.810821643286573	-5.14166909913576\\
0.811623246492986	-5.51884384634797\\
0.812424849699399	-5.91595541225468\\
0.813226452905812	-6.33432432617856\\
0.814028056112224	-6.77545687605989\\
0.814829659318637	-7.24108073297741\\
0.81563126252505	-7.73318966519764\\
0.816432865731463	-8.25410027270683\\
0.817234468937876	-8.80652483944722\\
0.818036072144289	-9.39366612924177\\
0.818837675350701	-10.0193425675698\\
0.819639278557114	-10.6881563027473\\
0.820440881763527	-11.4057230781349\\
0.82124248496994	-12.1789933800576\\
0.822044088176353	-13.0167121395332\\
0.822845691382766	-13.9300955606771\\
0.823647294589178	-14.9338611135426\\
0.824448897795591	-16.0478578888739\\
0.825250501002004	-17.29977336491\\
0.826052104208417	-18.7299010530011\\
0.82685370741483	-20.4001960798109\\
0.827655310621243	-22.4132834716478\\
0.828456913827655	-24.9583501880232\\
0.829258517034068	-28.4483149390374\\
0.830060120240481	-34.1219334562547\\
0.830861723446894	-53.4564013714201\\
0.831663326653307	-36.5806550503323\\
0.832464929859719	-30.1301256652463\\
0.833266533066132	-26.5866789243991\\
0.834068136272545	-24.1679112174665\\
0.834869739478958	-22.3533019311279\\
0.835671342685371	-20.9179850618586\\
0.836472945891784	-19.7441487137692\\
0.837274549098196	-18.7623278608226\\
0.838076152304609	-17.9281311552763\\
0.838877755511022	-17.2114812163308\\
0.839679358717435	-16.5910731850533\\
0.840480961923848	-16.0512815936077\\
0.84128256513026	-15.5803224250068\\
0.842084168336673	-15.1691049364611\\
0.842885771543086	-14.8104843599599\\
0.843687374749499	-14.4987586099251\\
0.844488977955912	-14.2293194058176\\
0.845290581162325	-13.9984044190953\\
0.846092184368737	-13.8029174508602\\
0.84689378757515	-13.6402956020388\\
0.847695390781563	-13.5084096507303\\
0.848496993987976	-13.4054883864847\\
0.849298597194389	-13.3300605646568\\
0.850100200400802	-13.2809100618091\\
0.850901803607214	-13.2570411044047\\
0.851703406813627	-13.2576513312419\\
0.85250501002004	-13.2821110741731\\
0.853306613226453	-13.3299476900573\\
0.854108216432866	-13.40083410732\\
0.854909819639279	-13.4945810015677\\
0.855711422845691	-13.6111322131454\\
0.856513026052104	-13.7505631845772\\
0.857314629258517	-13.9130823422916\\
0.85811623246493	-14.0990354872463\\
0.858917835671343	-14.3089134046005\\
0.859719438877755	-14.5433630656748\\
0.860521042084168	-14.803202990609\\
0.861322645290581	-15.0894435861829\\
0.862124248496994	-15.4033135962024\\
0.862925851703407	-15.7462942391271\\
0.86372745490982	-16.1201632150763\\
0.864529058116232	-16.5270516274248\\
0.865330661322645	-16.9695181168115\\
0.866132264529058	-17.450646362592\\
0.866933867735471	-17.9741749228528\\
0.867735470941884	-18.5446727589366\\
0.868537074148297	-19.1677807711356\\
0.869338677354709	-19.8505511500852\\
0.870140280561122	-20.601935873805\\
0.870941883767535	-21.433510219269\\
0.871743486973948	-22.3605810944587\\
0.872545090180361	-23.4039548734585\\
0.873346693386774	-24.5928995266693\\
0.874148296593186	-25.9704221060015\\
0.874949899799599	-27.6034421910115\\
0.875751503006012	-29.604580301806\\
0.876553106212425	-32.1863244916427\\
0.877354709418838	-35.8308653644609\\
0.878156312625251	-42.1144764007465\\
0.878957915831663	-68.8853220083631\\
0.879759519038076	-41.4958870953388\\
0.880561122244489	-35.7462826440539\\
0.881362725450902	-32.3793830739502\\
0.882164328657315	-30.0112004107337\\
0.882965931863728	-28.1979376681497\\
0.88376753507014	-26.7398853930998\\
0.884569138276553	-25.5298852726726\\
0.885370741482966	-24.5037361616402\\
0.886172344689379	-23.6199294705466\\
0.886973947895792	-22.8500850640715\\
0.887775551102204	-22.1739506212515\\
0.888577154308617	-21.5765778087011\\
0.88937875751503	-21.0466287972227\\
0.890180360721443	-20.5753102927821\\
0.890981963927856	-20.1556753122427\\
0.891783567134268	-19.7821503513589\\
0.892585170340681	-19.4502060188721\\
0.893386773547094	-19.1561219935767\\
0.894188376753507	-18.8968157617984\\
0.89498997995992	-18.6697155611273\\
0.895791583166333	-18.4726646448491\\
0.896593186372745	-18.3038481825701\\
0.897394789579158	-18.1617368214197\\
0.898196392785571	-18.0450427207067\\
0.898997995991984	-17.9526850794269\\
0.899799599198397	-17.8837630063551\\
0.90060120240481	-17.8375341648602\\
0.901402805611222	-17.8133980408023\\
0.902204408817635	-17.8108829851529\\
0.903006012024048	-17.8296364087627\\
0.903807615230461	-17.8694176790678\\
0.904609218436874	-17.9300934043198\\
0.905410821643287	-18.0116349022866\\
0.906212424849699	-18.1141177464787\\
0.907014028056112	-18.2377233711977\\
0.907815631262525	-18.3827428035967\\
0.908617234468938	-18.5495826828131\\
0.909418837675351	-18.738773830017\\
0.910220440881764	-18.9509827571767\\
0.911022044088176	-19.1870266571862\\
0.911823647294589	-19.4478926182623\\
0.912625250501002	-19.7347620717866\\
0.913426853707415	-20.0490418449405\\
0.914228456913828	-20.3924036921114\\
0.915030060120241	-20.7668348898984\\
0.915831663326653	-21.1747035049344\\
0.916633266533066	-21.6188434489774\\
0.917434869739479	-22.1026666939942\\
0.918236472945892	-22.6303134856407\\
0.919038076152305	-23.2068568471521\\
0.919839679358717	-23.8385864916281\\
0.92064128256513	-24.5334120047548\\
0.921442885771543	-25.3014506999017\\
0.922244488977956	-26.155911681893\\
0.923046092184369	-27.1144751842186\\
0.923847695390782	-28.2015422911371\\
0.924649298597194	-29.4521101992378\\
0.925450901803607	-30.9189239002358\\
0.92625250501002	-32.6869176930139\\
0.927054108216433	-34.9062043864534\\
0.927855711422846	-37.882437887085\\
0.928657314629258	-42.4121296901922\\
0.929458917835671	-52.2869317581384\\
0.930260521042084	-51.4926277717039\\
0.931062124248497	-42.2771289631098\\
0.93186372745491	-37.9568740815525\\
0.932665330661323	-35.1257995045891\\
0.933466933867735	-33.0301505377847\\
0.934268537074148	-31.3759048536494\\
0.935070140280561	-30.0173993719183\\
0.935871743486974	-28.8717552087923\\
0.936673346693387	-27.8872963492216\\
0.9374749498998	-27.0296267006565\\
0.938276553106212	-26.2747005464532\\
0.939078156312625	-25.6050534214689\\
0.939879759519038	-25.007607479507\\
0.940681362725451	-24.4723226576266\\
0.941482965931864	-23.9913303852177\\
0.942284569138277	-23.5583565096202\\
0.943086172344689	-23.1683248551586\\
0.943887775551102	-22.817077614608\\
0.944689378757515	-22.5011736172225\\
0.945490981963928	-22.2177398869771\\
0.946292585170341	-21.9643605200093\\
0.947094188376754	-21.7389922408048\\
0.947895791583166	-21.5398993877918\\
0.948697394789579	-21.3656032904361\\
0.949498997995992	-21.2148424745181\\
0.950300601202405	-21.086541135609\\
0.951102204408818	-20.979784016249\\
0.95190380761523	-20.8937963128261\\
0.952705410821643	-20.8279275898339\\
0.953507014028056	-20.7816389354461\\
0.954308617234469	-20.7544927821806\\
0.955110220440882	-20.7461449595847\\
0.955911823647295	-20.7563386560377\\
0.956713426853707	-20.7849000536355\\
0.95751503006012	-20.831735470731\\
0.958316633266533	-20.89682990634\\
0.959118236472946	-20.9802469334346\\
0.959919839679359	-21.0821299375964\\
0.960721442885772	-21.2027047467374\\
0.961523046092184	-21.3422837497231\\
0.962324649298597	-21.5012716601627\\
0.96312625250501	-21.6801731503762\\
0.963927855711423	-21.8796026647156\\
0.964729458917836	-22.1002968277307\\
0.965531062124249	-22.3431300003865\\
0.966332665330661	-22.6091337196707\\
0.967134268537074	-22.8995210021818\\
0.967935871743487	-23.2157168280911\\
0.9687374749499	-23.5593965891424\\
0.969539078156313	-23.9325349453188\\
0.970340681362725	-24.3374684859368\\
0.971142284569138	-24.7769769849639\\
0.971943887775551	-25.2543901247062\\
0.972745490981964	-25.7737297476936\\
0.973547094188377	-26.3399026856607\\
0.97434869739479	-26.9589672443564\\
0.975150300601202	-27.6385097524261\\
0.975951903807615	-28.3881905042481\\
0.976753507014028	-29.2205594809228\\
0.977555110220441	-30.1523193471144\\
0.978356713426854	-31.2063664693011\\
0.979158316633266	-32.4152667071586\\
0.979959919839679	-33.8275770776078\\
0.980761523046092	-35.5203669657003\\
0.981563126252505	-37.6270574643673\\
0.982364729458918	-40.4105964495125\\
0.983166332665331	-44.5157068659774\\
0.983967935871743	-52.5007211690626\\
0.984769539078156	-58.569649597615\\
0.985571142284569	-46.5615937892187\\
0.986372745490982	-41.7454091128502\\
0.987174348697395	-38.6980389645398\\
0.987975951903808	-36.4755170998524\\
0.98877755511022	-34.7339007975198\\
0.989579158316633	-33.3086799021364\\
0.990380761523046	-32.1082739590125\\
0.991182364729459	-31.0764289277513\\
0.991983967935872	-30.176105878798\\
0.992785571142285	-29.3816224662609\\
0.993587174348697	-28.6744425977836\\
0.99438877755511	-28.0407535749879\\
0.995190380761523	-27.4699909589527\\
0.995991983967936	-26.9538984415619\\
0.996793587174349	-26.4859055801525\\
0.997595190380761	-26.0607025950069\\
0.998396793587174	-25.6739418187292\\
0.999198396793587	-25.322023099997\\
1	-25.0019363729163\\
};
\addlegendentry{WB ($f_{\text{min}}$) TD}

\addplot [color=red,line width=1.0pt,mark=x, mark repeat=30,mark options={solid}]
  table[row sep=crcr]{%
0.6	-19.8479607008211\\
0.600801603206413	-19.6116102097006\\
0.601603206412826	-19.4074437658922\\
0.602404809619238	-19.2343136482861\\
0.603206412825651	-19.0913067878956\\
0.604008016032064	-18.9777198703693\\
0.604809619238477	-18.8930409578842\\
0.60561122244489	-18.836936559557\\
0.606412825651303	-18.8092434272403\\
0.607214428857715	-18.8099646301647\\
0.608016032064128	-18.8392696960919\\
0.608817635270541	-18.8974988209267\\
0.609619238476954	-18.9851713626712\\
0.610420841683367	-19.1029990686664\\
0.61122244488978	-19.2519047592941\\
0.612024048096192	-19.4330475346249\\
0.612825651302605	-19.6478560210339\\
0.613627254509018	-19.8980717875961\\
0.614428857715431	-20.1858059194759\\
0.615230460921844	-20.5136129644333\\
0.616032064128257	-20.8845882693556\\
0.616833667334669	-21.3024974206503\\
0.617635270541082	-21.7719506330023\\
0.618436873747495	-22.2986414102071\\
0.619238476953908	-22.8896792298625\\
0.620040080160321	-23.5540632641691\\
0.620841683366733	-24.3033736029384\\
0.621643286573146	-25.1528083828157\\
0.622444889779559	-26.1227900011029\\
0.623246492985972	-27.2415422736531\\
0.624048096192385	-28.5493847726008\\
0.624849699398798	-30.1061413483508\\
0.62565130260521	-32.0040476806001\\
0.626452905811623	-34.3875591445617\\
0.627254509018036	-37.4499404738707\\
0.628056112224449	-41.0135898710619\\
0.628857715430862	-42.0617592463014\\
0.629659318637275	-38.9334264950339\\
0.630460921843687	-35.6277380068667\\
0.6312625250501	-33.0449842165853\\
0.632064128256513	-31.0236934910604\\
0.632865731462926	-29.3945674729508\\
0.633667334669339	-28.0473750959596\\
0.634468937875752	-26.9115530273095\\
0.635270541082164	-25.9403787926764\\
0.636072144288577	-25.101711795714\\
0.63687374749499	-24.3726779603416\\
0.637675350701403	-23.7365282931653\\
0.638476953907816	-23.1807117229673\\
0.639278557114228	-22.6956495596952\\
0.640080160320641	-22.2739307133896\\
0.640881763527054	-21.9097684375732\\
0.641683366733467	-21.5986251418326\\
0.64248496993988	-21.3369486473384\\
0.643286573146293	-21.1219846025863\\
0.644088176352705	-20.9516425666002\\
0.644889779559118	-20.8244011892639\\
0.645691382765531	-20.739243000835\\
0.646492985971944	-20.6956127204807\\
0.647294589178357	-20.6933953927696\\
0.64809619238477	-20.7329124919379\\
0.648897795591182	-20.8149356914594\\
0.649699398797595	-20.940719514315\\
0.650501002004008	-21.1120557828893\\
0.651302605210421	-21.3313549460707\\
0.652104208416834	-21.6017623551024\\
0.652905811623246	-21.9273219860012\\
0.653707414829659	-22.3132069672947\\
0.654509018036072	-22.7660473339392\\
0.655310621242485	-23.2944039388585\\
0.656112224448898	-23.9094696407271\\
0.656913827655311	-24.6261372554624\\
0.657715430861723	-25.4646847334885\\
0.658517034068136	-26.4535507428793\\
0.659318637274549	-27.6341493964241\\
0.660120240480962	-29.0697614888702\\
0.660921843687375	-30.8632149503847\\
0.661723446893788	-33.1948793138444\\
0.6625250501002	-36.405084797091\\
0.663326653306613	-41.0092519480651\\
0.664128256513026	-43.9751881414369\\
0.664929859719439	-39.2319803413124\\
0.665731462925852	-34.8956295882177\\
0.666533066132264	-31.8117614805908\\
0.667334669338677	-29.4779185821575\\
0.66813627254509	-27.6144123431404\\
0.668937875751503	-26.0702446819783\\
0.669739478957916	-24.7570593187073\\
0.670541082164329	-23.6192444609709\\
0.671342685370741	-22.6197034990389\\
0.672144288577154	-21.7325269074743\\
0.672945891783567	-20.9389410582002\\
0.67374749498998	-20.2249313244441\\
0.674549098196393	-19.5797766995583\\
0.675350701402806	-18.9951081076969\\
0.676152304609218	-18.4642816620284\\
0.676953907815631	-17.9819488853345\\
0.677755511022044	-17.5437543390762\\
0.678557114228457	-17.1461181348576\\
0.67935871743487	-16.7860764871813\\
0.680160320641283	-16.4611628872623\\
0.680961923847695	-16.1693183112517\\
0.681763527054108	-15.9088225882599\\
0.682565130260521	-15.6782414745026\\
0.683366733466934	-15.4763855948283\\
0.684168336673347	-15.3022785131452\\
0.68496993987976	-15.1551319582978\\
0.685771543086172	-15.0343267749482\\
0.686573146292585	-14.9393985630052\\
0.687374749498998	-14.8700272623916\\
0.688176352705411	-14.8260301651147\\
0.688977955911824	-14.8073580166229\\
0.689779559118237	-14.8140940200134\\
0.690581162324649	-14.8464556928407\\
0.691382765531062	-14.9047996581316\\
0.692184368737475	-14.9896295892355\\
0.692985971943888	-15.1016076835473\\
0.693787575150301	-15.2415702262367\\
0.694589178356713	-15.4105480391002\\
0.695390781563126	-15.60979291501\\
0.696192384769539	-15.8408115486461\\
0.696993987975952	-16.105409038333\\
0.697795591182365	-16.4057448255492\\
0.698597194388778	-16.7444050709358\\
0.69939879759519	-17.1244971149039\\
0.700200400801603	-17.5497741186193\\
0.701002004008016	-18.0248016849904\\
0.701803607214429	-18.5551839795578\\
0.702605210420842	-19.1478758965717\\
0.703406813627254	-19.8116223732476\\
0.704208416833667	-20.5575899531347\\
0.70501002004008	-21.400296026561\\
0.705811623246493	-22.3590096945516\\
0.706613226452906	-23.4599131871026\\
0.707414829659319	-24.7394894918777\\
0.708216432865731	-26.2497682340358\\
0.709018036072144	-28.0655035093234\\
0.709819639278557	-30.2870696606692\\
0.71062124248497	-32.9864794808045\\
0.711422845691383	-35.764225459873\\
0.712224448897796	-36.4887646651728\\
0.713026052104208	-34.217438484384\\
0.713827655310621	-31.4079744117308\\
0.714629258517034	-29.0303375309343\\
0.715430861723447	-27.1009710856836\\
0.71623246492986	-25.5164516349384\\
0.717034068136273	-24.1913810401125\\
0.717835671342685	-23.0657734835686\\
0.718637274549098	-22.0979603075293\\
0.719438877755511	-21.2584653670498\\
0.720240480961924	-20.5259469943146\\
0.721042084168337	-19.8846128490438\\
0.721843687374749	-19.3225603857436\\
0.722645290581162	-18.8306898889609\\
0.723446893787575	-18.4019765565755\\
0.724248496993988	-18.0309730154829\\
0.725050100200401	-17.7134637038557\\
0.725851703406814	-17.4462222202824\\
0.726653306613226	-17.2268406670808\\
0.727454909819639	-17.0536111372163\\
0.728256513026052	-16.9254466258962\\
0.729058116232465	-16.8418334254141\\
0.729859719438878	-16.8028104712133\\
0.730661322645291	-16.8089737807165\\
0.731462925851703	-16.8615065172762\\
0.732264529058116	-16.9622377088821\\
0.733066132264529	-17.1137356767268\\
0.733867735470942	-17.3194463469773\\
0.734669338677355	-17.5838927039809\\
0.735470941883767	-17.9129611720031\\
0.73627254509018	-18.3143163340985\\
0.737074148296593	-18.7980120914957\\
0.737875751503006	-19.3774149440829\\
0.738677354709419	-20.0706438240151\\
0.739478957915832	-20.9029051516129\\
0.740280561122244	-21.9104642012929\\
0.741082164328657	-23.1477977915182\\
0.74188376753507	-24.7013775139036\\
0.742685370741483	-26.7182199984297\\
0.743486973947896	-29.4668828036318\\
0.744288577154309	-33.4081751204051\\
0.745090180360721	-37.6442158209089\\
0.745891783567134	-34.6136926207401\\
0.746693386773547	-29.805892677643\\
0.74749498997996	-26.3057219251177\\
0.748296593186373	-23.6647348712693\\
0.749098196392786	-21.5541831354888\\
0.749899799599198	-19.7961688879798\\
0.750701402805611	-18.2883275039434\\
0.751503006012024	-16.9672583510105\\
0.752304609218437	-15.7912151454675\\
0.75310621242485	-14.7313294170346\\
0.753907815631263	-13.7668346268491\\
0.754709418837675	-12.8823032413908\\
0.755511022044088	-12.0659638637441\\
0.756312625250501	-11.3086308461255\\
0.757114228456914	-10.6029980214262\\
0.757915831663327	-9.94315782950913\\
0.758717434869739	-9.32426491123416\\
0.759519038076152	-8.742295144577\\
0.760320641282565	-8.19386942743833\\
0.761122244488978	-7.67612242273069\\
0.761923847695391	-7.18660318201478\\
0.762725450901804	-6.72319879478755\\
0.763527054108216	-6.28407494901034\\
0.764328657314629	-5.86762910099587\\
0.765130260521042	-5.47245317685612\\
0.765931863727455	-5.0973035696744\\
0.766733466933868	-4.74107678541483\\
0.767535070140281	-4.40278950876745\\
0.768336673346693	-4.08156216129421\\
0.769138276553106	-3.77660524396319\\
0.769939879759519	-3.48720791839277\\
0.770741482965932	-3.21272840224787\\
0.771543086172345	-2.95258584559696\\
0.772344689378758	-2.70625342463221\\
0.77314629258517	-2.47325244263458\\
0.773947895791583	-2.25314726952669\\
0.774749498997996	-2.04554098374185\\
0.775551102204409	-1.85007160563686\\
0.776352705410822	-1.66640883189153\\
0.777154308617234	-1.49425119647536\\
0.777955911823647	-1.33332359672799\\
0.77875751503006	-1.18337513358479\\
0.779559118236473	-1.04417722350494\\
0.780360721442886	-0.915521946641798\\
0.781162324649299	-0.797220601538081\\
0.781963927855711	-0.689102441387467\\
0.782765531062124	-0.59101357087008\\
0.783567134268537	-0.50281598589178\\
0.78436873747495	-0.424386741366864\\
0.785170340681363	-0.355617234570187\\
0.785971943887776	-0.296412593634089\\
0.786773547094188	-0.246691162538428\\
0.787575150300601	-0.206384075494709\\
0.788376753507014	-0.175434915000494\\
0.789178356713427	-0.153799449076319\\
0.78997995991984	-0.141445444327279\\
0.790781563126252	-0.138352552521941\\
0.791583166332665	-0.144512269379798\\
0.792384769539078	-0.159927965227229\\
0.793186372745491	-0.184614988144306\\
0.793987975951904	-0.21860084120272\\
0.794789579158317	-0.261925436412102\\
0.795591182364729	-0.31464142907149\\
0.796392785571142	-0.376814637392618\\
0.797194388777555	-0.448524553550753\\
0.797995991983968	-0.529864953762461\\
0.798797595190381	-0.620944616628313\\
0.799599198396794	-0.721888160859136\\
0.800400801603206	-0.832837015688454\\
0.801202404809619	-0.953950539827113\\
0.802004008016032	-1.08540730783183\\
0.802805611222445	-1.22740658634185\\
0.803607214428858	-1.38017002692391\\
0.804408817635271	-1.54394360742701\\
0.805210420841683	-1.71899985999943\\
0.806012024048096	-1.90564043153738\\
0.806813627254509	-2.10419903167361\\
0.807615230460922	-2.31504483492873\\
0.808416833667335	-2.53858641794022\\
0.809218436873748	-2.77527633053099\\
0.81002004008016	-3.0256164218164\\
0.810821643286573	-3.2901640709616\\
0.811623246492986	-3.56953950842652\\
0.812424849699399	-3.86443446011369\\
0.813226452905812	-4.17562240718249\\
0.814028056112224	-4.5039708332052\\
0.814829659318637	-4.85045593447467\\
0.81563126252505	-5.21618040808838\\
0.816432865731463	-5.6023951194847\\
0.817234468937876	-6.01052570609428\\
0.818036072144289	-6.44220552575874\\
0.818837675350701	-6.89931685112946\\
0.819639278557114	-7.38404291079054\\
0.820440881763527	-7.89893438756385\\
0.82124248496994	-8.44699546795097\\
0.822044088176353	-9.03179675935942\\
0.822845691382766	-9.65762579492031\\
0.823647294589178	-10.3296911835964\\
0.824448897795591	-11.0544050655087\\
0.825250501002004	-11.8397828251713\\
0.826052104208417	-12.6960236027405\\
0.82685370741483	-13.6363791613187\\
0.827655310621243	-14.6785012011015\\
0.828456913827655	-15.8466205798736\\
0.829258517034068	-17.1752567833492\\
0.830060120240481	-18.7159427303396\\
0.830861723446894	-20.5504222919663\\
0.831663326653307	-22.8193236380393\\
0.832464929859719	-25.7930618026652\\
0.833266533066132	-30.0705196007719\\
0.834068136272545	-36.6752160154815\\
0.834869739478958	-35.7324229669131\\
0.835671342685371	-29.6762214057519\\
0.836472945891784	-25.8817871921215\\
0.837274549098196	-23.2672379966902\\
0.838076152304609	-21.3043753509232\\
0.838877755511022	-19.7497760175873\\
0.839679358717435	-18.4744855056644\\
0.840480961923848	-17.402542887444\\
0.84128256513026	-16.4855996428232\\
0.842084168336673	-15.6910409769156\\
0.842885771543086	-14.995854227833\\
0.843687374749499	-14.383212030807\\
0.844488977955912	-13.8404485630712\\
0.845290581162325	-13.3577999823639\\
0.846092184368737	-12.9275876583426\\
0.84689378757515	-12.5436699499007\\
0.847695390781563	-12.201063263061\\
0.848496993987976	-11.8956734070304\\
0.849298597194389	-11.624100908312\\
0.850100200400802	-11.3834971765242\\
0.850901803607214	-11.1714564184735\\
0.851703406813627	-10.9859331840179\\
0.85250501002004	-10.8251786187204\\
0.853306613226453	-10.6876905898362\\
0.854108216432866	-10.5721742525169\\
0.854909819639279	-10.4775105789914\\
0.855711422845691	-10.4027310375707\\
0.856513026052104	-10.3469970772021\\
0.857314629258517	-10.309583409313\\
0.85811623246493	-10.2898643228564\\
0.858917835671343	-10.2873024482243\\
0.859719438877755	-10.301439519693\\
0.860521042084168	-10.3318887871704\\
0.861322645290581	-10.3783288052286\\
0.862124248496994	-10.4404983871293\\
0.862925851703407	-10.5181925583503\\
0.86372745490982	-10.6112593813715\\
0.864529058116232	-10.7195975536304\\
0.865330661322645	-10.8431547054832\\
0.866132264529058	-10.981926346134\\
0.866933867735471	-11.1359554239421\\
0.867735470941884	-11.3053324842042\\
0.868537074148297	-11.490196423203\\
0.869338677354709	-11.6907358527132\\
0.870140280561122	-11.9071911049001\\
0.870941883767535	-12.13985692429\\
0.871743486973948	-12.3890859119074\\
0.872545090180361	-12.6552928075168\\
0.873346693386774	-12.9389597200097\\
0.874148296593186	-13.2406424443294\\
0.874949899799599	-13.5609780370275\\
0.875751503006012	-13.9006938629087\\
0.876553106212425	-14.2606183736388\\
0.877354709418838	-14.6416939371162\\
0.878156312625251	-15.0449921050905\\
0.878957915831663	-15.471731786404\\
0.879759519038076	-15.9233008829785\\
0.880561122244489	-16.4012820398362\\
0.881362725450902	-16.9074832452114\\
0.882164328657315	-17.443974061515\\
0.882965931863728	-18.0131282082755\\
0.88376753507014	-18.6176729231648\\
0.884569138276553	-19.2607447326198\\
0.885370741482966	-19.9459494369753\\
0.886172344689379	-20.6774201784456\\
0.886973947895792	-21.4598592116802\\
0.887775551102204	-22.2985318937227\\
0.888577154308617	-23.1991460101251\\
0.88937875751503	-24.1674762216799\\
0.890180360721443	-25.2084420760036\\
0.890981963927856	-26.3240420628298\\
0.891783567134268	-27.5089667856557\\
0.892585170340681	-28.7418155831129\\
0.893386773547094	-29.9693572009359\\
0.894188376753507	-31.0851655059655\\
0.89498997995992	-31.9219060684447\\
0.895791583166333	-32.3038018958237\\
0.896593186372745	-32.1656617409784\\
0.897394789579158	-31.6106222148394\\
0.898196392785571	-30.8222128260402\\
0.898997995991984	-29.9547961894943\\
0.899799599198397	-29.1002148541833\\
0.90060120240481	-28.3023155895933\\
0.901402805611222	-27.5776933302123\\
0.902204408817635	-26.929560763913\\
0.903006012024048	-26.35521650707\\
0.903807615230461	-25.8497136757398\\
0.904609218436874	-25.4075680595281\\
0.905410821643287	-25.0235094417146\\
0.906212424849699	-24.6927786632958\\
0.907014028056112	-24.4112145052052\\
0.907815631262525	-24.1752475714227\\
0.908617234468938	-23.9818569943989\\
0.909418837675351	-23.8285161729308\\
0.910220440881764	-23.7131394621847\\
0.911022044088176	-23.6340348746609\\
0.911823647294589	-23.5898646194718\\
0.912625250501002	-23.5796138608564\\
0.913426853707415	-23.6025675130599\\
0.914228456913828	-23.6582947651417\\
0.915030060120241	-23.7466411317775\\
0.915831663326653	-23.8677280566048\\
0.916633266533066	-24.0219604169125\\
0.917434869739479	-24.2100426928491\\
0.918236472945892	-24.4330050980269\\
0.919038076152305	-24.6922416753114\\
0.919839679358717	-24.989563330268\\
0.92064128256513	-25.3272701461036\\
0.921442885771543	-25.7082493238937\\
0.922244488977956	-26.1361080901251\\
0.923046092184369	-26.6153555306385\\
0.923847695390782	-27.1516546175496\\
0.924649298597194	-27.7521776028798\\
0.925450901803607	-28.426117979839\\
0.92625250501002	-29.1854471013015\\
0.927054108216433	-30.046066754061\\
0.927855711422846	-31.0296286335652\\
0.928657314629258	-32.1665293427031\\
0.929458917835671	-33.5010862882765\\
0.930260521042084	-35.1009855502511\\
0.931062124248497	-37.0754711483999\\
0.93186372745491	-39.6106865286302\\
0.932665330661323	-43.0144888342391\\
0.933466933867735	-47.2968779365383\\
0.934268537074148	-47.972206500946\\
0.935070140280561	-43.7543289577481\\
0.935871743486974	-40.1278979558061\\
0.936673346693387	-37.4350280950137\\
0.9374749498998	-35.3502048631035\\
0.938276553106212	-33.6666652223281\\
0.939078156312625	-32.263759791064\\
0.939879759519038	-31.0674432263277\\
0.940681362725451	-30.0296008645608\\
0.941482965931864	-29.1173934805101\\
0.942284569138277	-28.3074807783595\\
0.943086172344689	-27.5827109019829\\
0.943887775551102	-26.930125537249\\
0.944689378757515	-26.3397043549927\\
0.945490981963928	-25.8035446932834\\
0.946292585170341	-25.3153080718074\\
0.947094188376754	-24.8698361838391\\
0.947895791583166	-24.4628779127087\\
0.948697394789579	-24.0908910843913\\
0.949498997995992	-23.7508957524107\\
0.950300601202405	-23.4403637832979\\
0.951102204408818	-23.1571345069117\\
0.95190380761523	-22.8993494071516\\
0.952705410821643	-22.6654009401576\\
0.953507014028056	-22.4538919844884\\
0.954308617234469	-22.2636033971736\\
0.955110220440882	-22.0934678239726\\
0.955911823647295	-21.9425483887937\\
0.956713426853707	-21.8100212289197\\
0.95751503006012	-21.6951610909469\\
0.958316633266533	-21.5973293849195\\
0.959118236472946	-21.5159642299853\\
0.959919839679359	-21.4505721270286\\
0.960721442885772	-21.4007209713076\\
0.961523046092184	-21.3660341775809\\
0.962324649298597	-21.3461857361876\\
0.96312625250501	-21.3408960543932\\
0.963927855711423	-21.3499284654715\\
0.964729458917836	-21.3730863102598\\
0.965531062124249	-21.4102105136386\\
0.966332665330661	-21.4611775925317\\
0.967134268537074	-21.5258980433458\\
0.967935871743487	-21.6043150658009\\
0.9687374749499	-21.6964035872509\\
0.969539078156313	-21.8021695571219\\
0.970340681362725	-21.9216494851624\\
0.971142284569138	-22.0549101998882\\
0.971943887775551	-22.2020488048599\\
0.972745490981964	-22.3631928101264\\
0.973547094188377	-22.5385004140238\\
0.97434869739479	-22.7281609060894\\
0.975150300601202	-22.9323951544902\\
0.975951903807615	-23.1514561301137\\
0.976753507014028	-23.3856294029831\\
0.977555110220441	-23.635233523031\\
0.978356713426854	-23.9006201638177\\
0.979158316633266	-24.1821738607599\\
0.979959919839679	-24.4803111095635\\
0.980761523046092	-24.7954784984675\\
0.981563126252505	-25.1281494192771\\
0.982364729458918	-25.478818722614\\
0.983166332665331	-25.8479944324701\\
0.983967935871743	-26.2361852867348\\
0.984769539078156	-26.6438823872596\\
0.985571142284569	-27.0715325773236\\
0.986372745490982	-27.5195002567052\\
0.987174348697395	-27.9880131280849\\
0.987975951903808	-28.4770857836097\\
0.98877755511022	-28.9864130723862\\
0.989579158316633	-29.5152229527508\\
0.990380761523046	-30.0620764421821\\
0.991182364729459	-30.6246013686105\\
0.991983967935872	-31.1991490945597\\
0.992785571142285	-31.7803733345964\\
0.993587174348697	-32.3607542806104\\
0.99438877755511	-32.9301381028991\\
0.995190380761523	-33.4754374618138\\
0.995991983967936	-33.9807334596441\\
0.996793587174349	-34.4280867451483\\
0.997595190380761	-34.7993065967009\\
0.998396793587174	-35.0786304001261\\
0.999198396793587	-35.2557437472936\\
1	-35.3281056700119\\
};
\addlegendentry{HWI}
\addplot[color=black,line width=0.5pt,dotted]
table[row sep=crcr]{%
0.7853981634 -30\\
0.7853981634 15\\
};


\end{axis}
\end{tikzpicture}%

==> part II/figures/FiguresPartII/letterPartII-ModelsB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]

\begin{axis}[%
width=8cm,
height=3cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={distance to array [m]},
ymin=-5,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={normalized response [dB]},
axis background/.style={fill=white},
legend style={at={(0.22,0.05)},anchor=south west,legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black,line width=2.0pt]
  table[row sep=crcr]{%
0.1	0\\
0.149748743718593	0\\
0.199497487437186	0\\
0.249246231155779	0\\
0.298994974874372	0\\
0.348743718592965	0\\
0.398492462311558	0\\
0.448241206030151	0\\
0.497989949748744	0\\
0.547738693467337	0\\
0.59748743718593	0\\
0.647236180904523	0\\
0.696984924623116	0\\
0.746733668341709	0\\
0.796482412060301	0\\
0.846231155778894	0\\
0.895979899497487	0\\
0.94572864321608	0\\
0.995477386934673	0\\
1.04522613065327	0\\
1.09497487437186	0\\
1.14472361809045	0\\
1.19447236180905	0\\
1.24422110552764	0\\
1.29396984924623	0\\
1.34371859296482	0\\
1.39346733668342	0\\
1.44321608040201	0\\
1.4929648241206	0\\
1.5427135678392	0\\
1.59246231155779	0\\
1.64221105527638	0\\
1.69195979899498	0\\
1.74170854271357	0\\
1.79145728643216	0\\
1.84120603015075	0\\
1.89095477386935	0\\
1.94070351758794	0\\
1.99045226130653	0\\
2.04020100502513	0\\
2.08994974874372	0\\
2.13969849246231	0\\
2.1894472361809	0\\
2.2391959798995	0\\
2.28894472361809	0\\
2.33869346733668	0\\
2.38844221105528	0\\
2.43819095477387	0\\
2.48793969849246	0\\
2.53768844221106	0\\
2.58743718592965	0\\
2.63718592964824	0\\
2.68693467336683	0\\
2.73668341708543	0\\
2.78643216080402	0\\
2.83618090452261	0\\
2.88592964824121	0\\
2.9356783919598	0\\
2.98542713567839	0\\
3.03517587939699	0\\
3.08492462311558	0\\
3.13467336683417	0\\
3.18442211055276	0\\
3.23417085427136	0\\
3.28391959798995	0\\
3.33366834170854	0\\
3.38341708542714	0\\
3.43316582914573	0\\
3.48291457286432	0\\
3.53266331658291	0\\
3.58241206030151	0\\
3.6321608040201	0\\
3.68190954773869	0\\
3.73165829145729	0\\
3.78140703517588	0\\
3.83115577889447	0\\
3.88090452261307	0\\
3.93065326633166	0\\
3.98040201005025	0\\
4.03015075376884	0\\
4.07989949748744	0\\
4.12964824120603	0\\
4.17939698492462	0\\
4.22914572864322	0\\
4.27889447236181	0\\
4.3286432160804	0\\
4.37839195979899	0\\
4.42814070351759	0\\
4.47788944723618	0\\
4.52763819095477	0\\
4.57738693467337	0\\
4.62713567839196	0\\
4.67688442211055	0\\
4.72663316582915	0\\
4.77638190954774	0\\
4.82613065326633	0\\
4.87587939698492	0\\
4.92562814070352	0\\
4.97537688442211	0\\
5.0251256281407	0\\
5.0748743718593	0\\
5.12462311557789	0\\
5.17437185929648	0\\
5.22412060301508	0\\
5.27386934673367	0\\
5.32361809045226	0\\
5.37336683417085	0\\
5.42311557788945	0\\
5.47286432160804	0\\
5.52261306532663	0\\
5.57236180904523	0\\
5.62211055276382	0\\
5.67185929648241	0\\
5.721608040201	0\\
5.7713567839196	0\\
5.82110552763819	0\\
5.87085427135678	0\\
5.92060301507538	0\\
5.97035175879397	0\\
6.02010050251256	0\\
6.06984924623116	0\\
6.11959798994975	0\\
6.16934673366834	0\\
6.21909547738693	0\\
6.26884422110553	0\\
6.31859296482412	0\\
6.36834170854271	0\\
6.41809045226131	0\\
6.4678391959799	0\\
6.51758793969849	0\\
6.56733668341708	0\\
6.61708542713568	0\\
6.66683417085427	0\\
6.71658291457286	0\\
6.76633165829146	0\\
6.81608040201005	0\\
6.86582914572864	0\\
6.91557788944724	0\\
6.96532663316583	0\\
7.01507537688442	0\\
7.06482412060301	0\\
7.11457286432161	0\\
7.1643216080402	0\\
7.21407035175879	0\\
7.26381909547739	0\\
7.31356783919598	0\\
7.36331658291457	0\\
7.41306532663317	0\\
7.46281407035176	0\\
7.51256281407035	0\\
7.56231155778894	0\\
7.61206030150754	0\\
7.66180904522613	0\\
7.71155778894472	0\\
7.76130653266332	0\\
7.81105527638191	0\\
7.8608040201005	0\\
7.9105527638191	0\\
7.96030150753769	0\\
8.01005025125628	0\\
8.05979899497487	0\\
8.10954773869347	0\\
8.15929648241206	0\\
8.20904522613065	0\\
8.25879396984925	0\\
8.30854271356784	0\\
8.35829145728643	0\\
8.40804020100502	0\\
8.45778894472362	0\\
8.50753768844221	0\\
8.5572864321608	0\\
8.6070351758794	0\\
8.65678391959799	0\\
8.70653266331658	0\\
8.75628140703518	0\\
8.80603015075377	0\\
8.85577889447236	0\\
8.90552763819095	0\\
8.95527638190955	0\\
9.00502512562814	0\\
9.05477386934673	0\\
9.10452261306533	0\\
9.15427135678392	0\\
9.20402010050251	0\\
9.25376884422111	0\\
9.3035175879397	0\\
9.35326633165829	0\\
9.40301507537688	0\\
9.45276381909548	0\\
9.50251256281407	0\\
9.55226130653266	0\\
9.60201005025126	0\\
9.65175879396985	0\\
9.70150753768844	0\\
9.75125628140704	0\\
9.80100502512563	0\\
9.85075376884422	0\\
9.90050251256281	0\\
9.95025125628141	0\\
10	0\\
};
\addlegendentry{FF response}

\addplot [color=red,line width=2.0pt]
  table[row sep=crcr]{%
0.1	-18.6924954033254\\
0.149748743718593	-14.7228410878158\\
0.199497487437186	-14.7216303419397\\
0.249246231155779	-14.1830691248901\\
0.298994974874372	-12.2573651802091\\
0.348743718592965	-11.2680875348544\\
0.398492462311558	-10.0082922817856\\
0.448241206030151	-10.6717833802481\\
0.497989949748744	-10.72772893857\\
0.547738693467337	-10.1957074101399\\
0.59748743718593	-9.93211366032703\\
0.647236180904523	-10.0203835393128\\
0.696984924623116	-10.2397258934706\\
0.746733668341709	-10.3452672654394\\
0.796482412060301	-10.1833641896615\\
0.846231155778894	-9.74323529745094\\
0.895979899497487	-9.11551786127781\\
0.94572864321608	-8.40837730875302\\
0.995477386934673	-7.69943061618251\\
1.04522613065327	-7.0307153961637\\
1.09497487437186	-6.41978858626447\\
1.14472361809045	-5.87066002389524\\
1.19447236180905	-5.38081474426781\\
1.24422110552764	-4.94504959528783\\
1.29396984924623	-4.5573938025818\\
1.34371859296482	-4.2120018529431\\
1.39346733668342	-3.90352552698792\\
1.44321608040201	-3.62723235867106\\
1.4929648241206	-3.37900645445906\\
1.5427135678392	-3.15529929308052\\
1.59246231155779	-2.95306338035159\\
1.64221105527638	-2.76968415534654\\
1.69195979899498	-2.60291683931399\\
1.74170854271357	-2.45083065371234\\
1.79145728643216	-2.3117608102229\\
1.84120603015075	-2.18426777744949\\
1.89095477386935	-2.06710298816705\\
1.94070351758794	-1.95918007814733\\
1.99045226130653	-1.85955079604821\\
2.04020100502513	-1.76738482012709\\
2.08994974874372	-1.6819528258312\\
2.13969849246231	-1.60261225213576\\
2.1894472361809	-1.52879530712931\\
2.2391959798995	-1.45999883288537\\
2.28894472361809	-1.39577571647806\\
2.33869346733668	-1.33572758940203\\
2.38844221105528	-1.27949860323403\\
2.43819095477387	-1.22677010672126\\
2.48793969849246	-1.17725608000925\\
2.53768844221106	-1.13069920666892\\
2.58743718592965	-1.0868674845803\\
2.63718592964824	-1.0455512934229\\
2.68693467336683	-1.00656085021487\\
2.73668341708543	-0.969723995594374\\
2.78643216080402	-0.934884262802878\\
2.83618090452261	-0.901899188983458\\
2.88592964824121	-0.87063883474574\\
2.9356783919598	-0.840984483210955\\
2.98542713567839	-0.812827494129216\\
3.03517587939699	-0.786068292322942\\
3.08492462311558	-0.760615472769476\\
3.13467336683417	-0.736385007207274\\
3.18442211055276	-0.71329953931609\\
3.23417085427136	-0.691287757344879\\
3.28391959798995	-0.670283834610418\\
3.33366834170854	-0.650226929596782\\
3.38341708542714	-0.63106073850537\\
3.43316582914573	-0.612733094053361\\
3.48291457286432	-0.59519560513077\\
3.53266331658291	-0.578403332626092\\
3.58241206030151	-0.562314497323081\\
3.6321608040201	-0.546890216290367\\
3.68190954773869	-0.532094264626511\\
3.73165829145729	-0.517892859807518\\
3.78140703517588	-0.504254466214586\\
3.83115577889447	-0.49114961771172\\
3.88090452261307	-0.478550756387174\\
3.93065326633166	-0.466432085797155\\
3.98040201005025	-0.4547694372373\\
4.03015075376884	-0.443540147734266\\
4.07989949748744	-0.432722948596172\\
4.12964824120603	-0.422297863490021\\
4.17939698492462	-0.412246115122476\\
4.22914572864322	-0.402550039705713\\
4.27889447236181	-0.393193008470674\\
4.3286432160804	-0.384159355573717\\
4.37839195979899	-0.37543431180426\\
4.42814070351759	-0.367003943567574\\
4.47788944723618	-0.358855096666939\\
4.52763819095477	-0.350975344456386\\
4.57738693467337	-0.343352939982519\\
4.62713567839196	-0.33597677176421\\
4.67688442211055	-0.32883632289995\\
4.72663316582915	-0.321921633217349\\
4.77638190954774	-0.315223264209901\\
4.82613065326633	-0.308732266527201\\
4.87587939698492	-0.302440149809495\\
4.92562814070352	-0.296338854672806\\
4.97537688442211	-0.29042072667348\\
5.0251256281407	-0.284678492091786\\
5.0748743718593	-0.27910523539158\\
5.12462311557789	-0.273694378223542\\
5.17437185929648	-0.268439659853628\\
5.22412060301508	-0.263335118905355\\
5.27386934673367	-0.258375076317772\\
5.32361809045226	-0.253554119425588\\
5.37336683417085	-0.248867087079055\\
5.42311557788945	-0.244309055725409\\
5.47286432160804	-0.239875326383395\\
5.52261306532663	-0.23556141244209\\
5.57236180904523	-0.231363028230711\\
5.62211055276382	-0.227276078297233\\
5.67185929648241	-0.223296647352158\\
5.721608040201	-0.219420990826611\\
5.7713567839196	-0.215645526003601\\
5.82110552763819	-0.211966823683855\\
5.87085427135678	-0.208381600347234\\
5.92060301507538	-0.204886710779221\\
5.97035175879397	-0.201479141128495\\
6.02010050251256	-0.19815600236971\\
6.06984924623116	-0.194914524141236\\
6.11959798994975	-0.191752048936954\\
6.16934673366834	-0.188666026627181\\
6.21909547738693	-0.185654009286975\\
6.26884422110553	-0.182713646313774\\
6.31859296482412	-0.17984267981576\\
6.36834170854271	-0.177038940251949\\
6.41809045226131	-0.174300342311709\\
6.4678391959799	-0.171624881015717\\
6.51758793969849	-0.169010628026523\\
6.56733668341708	-0.16645572815575\\
6.61708542713568	-0.163958396055592\\
6.66683417085427	-0.161516913083315\\
6.71658291457286	-0.159129624330208\\
6.76633165829146	-0.156794935802506\\
6.81608040201005	-0.154511311747754\\
6.86582914572864	-0.152277272117004\\
6.91557788944724	-0.150091390155147\\
6.96532663316583	-0.147952290112197\\
7.01507537688442	-0.145858645068485\\
7.06482412060301	-0.143809174867562\\
7.11457286432161	-0.141802644150393\\
7.1643216080402	-0.13983786048512\\
7.21407035175879	-0.137913672588253\\
7.26381909547739	-0.136028968630191\\
7.31356783919598	-0.134182674622639\\
7.36331658291457	-0.132373752881889\\
7.41306532663317	-0.130601200564912\\
7.46281407035176	-0.128864048273331\\
7.51256281407035	-0.127161358722863\\
7.56231155778894	-0.125492225473962\\
7.61206030150754	-0.123855771720639\\
7.66180904522613	-0.122251149134269\\
7.71155778894472	-0.120677536760117\\
7.76130653266332	-0.119134139963184\\
7.81105527638191	-0.117620189421181\\
7.8608040201005	-0.116134940162531\\
7.9105527638191	-0.114677670646112\\
7.96030150753769	-0.113247681882043\\
8.01005025125628	-0.111844296590541\\
8.05979899497487	-0.110466858396831\\
8.10954773869347	-0.109114731061231\\
8.15929648241206	-0.107787297741648\\
8.20904522613065	-0.106483960287908\\
8.25879396984925	-0.105204138565628\\
8.30854271356784	-0.103947269808439\\
8.35829145728643	-0.102712807996953\\
8.40804020100502	-0.101500223264354\\
8.45778894472362	-0.10030900132582\\
8.50753768844221	-0.09913864293113\\
8.5572864321608	-0.0979886633403865\\
8.6070351758794	-0.0968585918201483\\
8.65678391959799	-0.0957479711605178\\
8.70653266331658	-0.0946563572110357\\
8.75628140703518	-0.0935833184355955\\
8.80603015075377	-0.09252843548414\\
8.85577889447236	-0.0914913007824239\\
8.90552763819095	-0.0904715181365191\\
8.95527638190955	-0.0894687023539391\\
9.00502512562814	-0.0884824788783982\\
9.05477386934673	-0.0875124834393528\\
9.10452261306533	-0.0865583617147024\\
9.15427135678392	-0.085619769006211\\
9.20402010050251	-0.0846963699271852\\
9.25376884422111	-0.083787838102382\\
9.3035175879397	-0.082893855878449\\
9.35326633165829	-0.0820141140461679\\
9.40301507537688	-0.0811483115717783\\
9.45276381909548	-0.0802961553389949\\
9.50251256281407	-0.0794573599001915\\
9.55226130653266	-0.0786316472370152\\
9.60201005025126	-0.0778187465292154\\
9.65175879396985	-0.0770183939321199\\
9.70150753768844	-0.076230332361824\\
9.75125628140704	-0.0754543112884887\\
9.80100502512563	-0.0746900865367393\\
9.85075376884422	-0.0739374200929097\\
9.90050251256281	-0.0731960799195324\\
9.95025125628141	-0.0724658397758926\\
10	-0.0717464790451117\\
};
\addlegendentry{NF response with FF precoder}

\addplot [color=blue, dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.1	-18.6623865035707\\
0.149748743718593	-14.2387884377056\\
0.199497487437186	-15.5669949203839\\
0.249246231155779	-12.9156187992322\\
0.298994974874372	-11.0252929096194\\
0.348743718592965	-10.3030245637483\\
0.398492462311558	-11.1400786700692\\
0.448241206030151	-11.5666923292469\\
0.497989949748744	-10.4338828210111\\
0.547738693467337	-9.80168105247898\\
0.59748743718593	-9.52525705926141\\
0.647236180904523	-9.06093072994472\\
0.696984924623116	-8.23522268886764\\
0.746733668341709	-7.21049310703689\\
0.796482412060301	-6.18425846862392\\
0.846231155778894	-5.25894442054926\\
0.895979899497487	-4.46329186943198\\
0.94572864321608	-3.79244476372758\\
0.995477386934673	-3.2304718988756\\
1.04522613065327	-2.7598105777762\\
1.09497487437186	-2.36456686659033\\
1.14472361809045	-2.03134358101202\\
1.19447236180905	-1.74917218518459\\
1.24422110552764	-1.50917315905556\\
1.29396984924623	-1.30417775670969\\
1.34371859296482	-1.12838920414878\\
1.39346733668342	-0.977102224470064\\
1.44321608040201	-0.846478646690946\\
1.4929648241206	-0.733370552552153\\
1.5427135678392	-0.635181653720477\\
1.59246231155779	-0.54975868154634\\
1.64221105527638	-0.475306088066339\\
1.69195979899498	-0.410318788379937\\
1.74170854271357	-0.353528871030426\\
1.79145728643216	-0.303863151457198\\
1.84120603015075	-0.260409176317717\\
1.89095477386935	-0.222387845582834\\
1.94070351758794	-0.189131243716548\\
1.99045226130653	-0.160064593079216\\
2.04020100502513	-0.134691487094199\\
2.08994974874372	-0.112581746881622\\
2.13969849246231	-0.0933613874288165\\
2.1894472361809	-0.0767042887346633\\
2.2391959798995	-0.062325251791997\\
2.28894472361809	-0.0499741847758348\\
2.33869346733668	-0.0394312158860664\\
2.38844221105528	-0.0305025693283002\\
2.43819095477387	-0.0230170724548564\\
2.48793969849246	-0.0168231870524557\\
2.53768844221106	-0.0117864776208497\\
2.58743718592965	-0.00778744535592216\\
2.63718592964824	-0.00471966928957448\\
2.68693467336683	-0.0024882063105348\\
2.73668341708543	-0.00100821010750256\\
2.78643216080402	-0.000203735838370859\\
2.83618090452261	-6.70284950389852e-06\\
2.88592964824121	-0.000355992292531953\\
2.9356783919598	-0.00119666020634707\\
2.98542713567839	-0.0024792497029209\\
3.03517587939699	-0.00415918843891568\\
3.08492462311558	-0.0061962596687094\\
3.13467336683417	-0.00855413693674249\\
3.18442211055276	-0.0111999739405549\\
3.23417085427136	-0.0141040423322881\\
3.28391959798995	-0.0172394112660167\\
3.33366834170854	-0.0205816633759573\\
3.38341708542714	-0.0241086426122883\\
3.43316582914573	-0.0278002299908531\\
3.48291457286432	-0.0316381438485518\\
3.53266331658291	-0.035605761651544\\
3.58241206030151	-0.0396879607942306\\
3.6321608040201	-0.0438709761598871\\
3.68190954773869	-0.0481422725007365\\
3.73165829145729	-0.0524904299416587\\
3.78140703517588	-0.0569050411244282\\
3.83115577889447	-0.0613766186918097\\
3.88090452261307	-0.0658965119715505\\
3.93065326633166	-0.0704568318561012\\
3.98040201005025	-0.0750503829945937\\
4.03015075376884	-0.0796706025177311\\
4.07989949748744	-0.0843115046068513\\
4.12964824120603	-0.0889676302971583\\
4.17939698492462	-0.093634001976271\\
4.22914572864322	-0.0983060820974564\\
4.27889447236181	-0.102979735683029\\
4.3286432160804	-0.107651196237564\\
4.37839195979899	-0.112317034734958\\
4.42814070351759	-0.116974131376657\\
4.47788944723618	-0.121619649852543\\
4.52763819095477	-0.126251013864609\\
4.57738693467337	-0.130865885696003\\
4.62713567839196	-0.135462146634768\\
4.67688442211055	-0.140037879076879\\
4.72663316582915	-0.144591350154251\\
4.77638190954774	-0.149120996746679\\
4.82613065326633	-0.15362541175243\\
4.87587939698492	-0.1581033315029\\
4.92562814070352	-0.162553624220355\\
4.97537688442211	-0.166975279424261\\
5.0251256281407	-0.171367398204064\\
5.0748743718593	-0.1757291842818\\
5.12462311557789	-0.180059935796901\\
5.17437185929648	-0.18435903774981\\
5.22412060301508	-0.18862595504959\\
5.27386934673367	-0.1928602261127\\
5.32361809045226	-0.197061456968058\\
5.37336683417085	-0.201229315824885\\
5.42311557788945	-0.205363528065997\\
5.47286432160804	-0.209463871629578\\
5.52261306532663	-0.213530172751187\\
5.57236180904523	-0.21756230203121\\
5.62211055276382	-0.221560170807999\\
5.67185929648241	-0.225523727806149\\
5.721608040201	-0.229452956041977\\
5.7713567839196	-0.233347869964179\\
5.82110552763819	-0.237208512810514\\
5.87085427135678	-0.241034954165727\\
5.92060301507538	-0.244827287702277\\
5.97035175879397	-0.24858562909236\\
6.02010050251256	-0.252310114075007\\
6.06984924623116	-0.256000896670332\\
6.11959798994975	-0.259658147525535\\
6.16934673366834	-0.263282052384933\\
6.21909547738693	-0.266872810675074\\
6.26884422110553	-0.270430634194832\\
6.31859296482412	-0.273955745902473\\
6.36834170854271	-0.27744837879523\\
6.41809045226131	-0.280908774870133\\
6.4678391959799	-0.284337184164137\\
6.51758793969849	-0.287733863865426\\
6.56733668341708	-0.291099077490996\\
6.61708542713568	-0.29443309412618\\
6.66683417085427	-0.297736187721965\\
6.71658291457286	-0.301008636443573\\
6.76633165829146	-0.304250722070268\\
6.81608040201005	-0.307462729439503\\
6.86582914572864	-0.310644945933759\\
6.91557788944724	-0.313797661006788\\
6.96532663316583	-0.31692116574622\\
7.01507537688442	-0.320015752470121\\
7.06482412060301	-0.323081714354749\\
7.11457286432161	-0.326119345091864\\
7.1643216080402	-0.329128938573503\\
7.21407035175879	-0.33211078860067\\
7.26381909547739	-0.335065188617275\\
7.31356783919598	-0.3379924314643\\
7.36331658291457	-0.340892809155115\\
7.41306532663317	-0.343766612668975\\
7.46281407035176	-0.34661413176289\\
7.51256281407035	-0.349435654798807\\
7.56231155778894	-0.352231468586226\\
7.61206030150754	-0.355001858238888\\
7.66180904522613	-0.357747107044878\\
7.71155778894472	-0.360467496348035\\
7.76130653266332	-0.363163305441308\\
7.81105527638191	-0.365834811470387\\
7.8608040201005	-0.36848228934651\\
7.9105527638191	-0.371106011669587\\
7.96030150753769	-0.373706248658337\\
8.01005025125628	-0.376283268088683\\
8.05979899497487	-0.37883733524\\
8.10954773869347	-0.38136871284708\\
8.15929648241206	-0.383877661059227\\
8.20904522613065	-0.3863644374042\\
8.25879396984925	-0.388829296758053\\
8.30854271356784	-0.391272491319849\\
8.35829145728643	-0.393694270591734\\
8.40804020100502	-0.396094881361311\\
8.45778894472362	-0.398474567689487\\
8.50753768844221	-0.400833570902294\\
8.5572864321608	-0.403172129584388\\
8.6070351758794	-0.405490479577402\\
8.65678391959799	-0.407788853979726\\
8.70653266331658	-0.410067483150137\\
8.75628140703518	-0.412326594712651\\
8.80603015075377	-0.414566413565284\\
8.85577889447236	-0.416787161888558\\
8.90552763819095	-0.418989059158451\\
8.95527638190955	-0.421172322158556\\
9.00502512562814	-0.423337164995949\\
9.05477386934673	-0.425483799117183\\
9.10452261306533	-0.427612433325755\\
9.15427135678392	-0.429723273801409\\
9.20402010050251	-0.431816524120335\\
9.25376884422111	-0.433892385275426\\
9.3035175879397	-0.435951055699059\\
9.35326633165829	-0.437992731284175\\
9.40301507537688	-0.440017605409006\\
9.45276381909548	-0.442025868960595\\
9.50251256281407	-0.444017710359476\\
9.55226130653266	-0.445993315584099\\
9.60201005025126	-0.447952868196718\\
9.65175879396985	-0.449896549369034\\
9.70150753768844	-0.451824537908662\\
9.75125628140704	-0.45373701028505\\
9.80100502512563	-0.455634140655882\\
9.85075376884422	-0.457516100894584\\
9.90050251256281	-0.459383060616445\\
9.95025125628141	-0.46123518720617\\
10	-0.46307264584464\\
};
\addlegendentry{NF response with NF precoder}
\addplot[color=black,line width=0.5pt,dotted]
table[row sep=crcr]{%
2.8 -5\\
2.8 0.5\\
};
\end{axis}
\end{tikzpicture}%

==> part II/figures/FiguresPartII/letterPartII-power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]

\begin{axis}[%
width=8cm,
height=3cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-600,
xmax=600,
xlabel style={font=\color{white!15!black}},
xlabel={subcarrier index},
ymin=0,
ymax=0.1,
%ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={fraction of power},
legend style={at={(0.22,0.65)},anchor=south west,legend cell align=left, align=left, draw=white!15!black},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,style=dashed,line width=2.0pt]
  table[row sep=crcr]{%
-549.5	0.0301511344577764\\
-548.5	0.0301511344577764\\
-547.5	0.0301511344577764\\
-546.5	0.0301511344577764\\
-545.5	0.0301511344577764\\
-544.5	0.0301511344577764\\
-543.5	0.0301511344577764\\
-542.5	0.0301511344577764\\
-541.5	0.0301511344577764\\
-540.5	0.0301511344577764\\
-539.5	0.0301511344577764\\
-538.5	0.0301511344577764\\
-537.5	0.0301511344577764\\
-536.5	0.0301511344577764\\
-535.5	0.0301511344577764\\
-534.5	0.0301511344577764\\
-533.5	0.0301511344577764\\
-532.5	0.0301511344577764\\
-531.5	0.0301511344577764\\
-530.5	0.0301511344577764\\
-529.5	0.0301511344577764\\
-528.5	0.0301511344577764\\
-527.5	0.0301511344577764\\
-526.5	0.0301511344577764\\
-525.5	0.0301511344577764\\
-524.5	0.0301511344577764\\
-523.5	0.0301511344577764\\
-522.5	0.0301511344577764\\
-521.5	0.0301511344577764\\
-520.5	0.0301511344577764\\
-519.5	0.0301511344577764\\
-518.5	0.0301511344577764\\
-517.5	0.0301511344577764\\
-516.5	0.0301511344577764\\
-515.5	0.0301511344577764\\
-514.5	0.0301511344577764\\
-513.5	0.0301511344577764\\
-512.5	0.0301511344577764\\
-511.5	0.0301511344577764\\
-510.5	0.0301511344577764\\
-509.5	0.0301511344577764\\
-508.5	0.0301511344577764\\
-507.5	0.0301511344577764\\
-506.5	0.0301511344577764\\
-505.5	0.0301511344577764\\
-504.5	0.0301511344577764\\
-503.5	0.0301511344577764\\
-502.5	0.0301511344577764\\
-501.5	0.0301511344577764\\
-500.5	0.0301511344577764\\
-499.5	0.0301511344577764\\
-498.5	0.0301511344577764\\
-497.5	0.0301511344577764\\
-496.5	0.0301511344577764\\
-495.5	0.0301511344577764\\
-494.5	0.0301511344577764\\
-493.5	0.0301511344577764\\
-492.5	0.0301511344577764\\
-491.5	0.0301511344577764\\
-490.5	0.0301511344577764\\
-489.5	0.0301511344577764\\
-488.5	0.0301511344577764\\
-487.5	0.0301511344577764\\
-486.5	0.0301511344577764\\
-485.5	0.0301511344577764\\
-484.5	0.0301511344577764\\
-483.5	0.0301511344577764\\
-482.5	0.0301511344577764\\
-481.5	0.0301511344577764\\
-480.5	0.0301511344577764\\
-479.5	0.0301511344577764\\
-478.5	0.0301511344577764\\
-477.5	0.0301511344577764\\
-476.5	0.0301511344577764\\
-475.5	0.0301511344577764\\
-474.5	0.0301511344577764\\
-473.5	0.0301511344577764\\
-472.5	0.0301511344577764\\
-471.5	0.0301511344577764\\
-470.5	0.0301511344577764\\
-469.5	0.0301511344577764\\
-468.5	0.0301511344577764\\
-467.5	0.0301511344577764\\
-466.5	0.0301511344577764\\
-465.5	0.0301511344577764\\
-464.5	0.0301511344577764\\
-463.5	0.0301511344577764\\
-462.5	0.0301511344577764\\
-461.5	0.0301511344577764\\
-460.5	0.0301511344577764\\
-459.5	0.0301511344577764\\
-458.5	0.0301511344577764\\
-457.5	0.0301511344577764\\
-456.5	0.0301511344577764\\
-455.5	0.0301511344577764\\
-454.5	0.0301511344577764\\
-453.5	0.0301511344577764\\
-452.5	0.0301511344577764\\
-451.5	0.0301511344577764\\
-450.5	0.0301511344577764\\
-449.5	0.0301511344577764\\
-448.5	0.0301511344577764\\
-447.5	0.0301511344577764\\
-446.5	0.0301511344577764\\
-445.5	0.0301511344577764\\
-444.5	0.0301511344577764\\
-443.5	0.0301511344577764\\
-442.5	0.0301511344577764\\
-441.5	0.0301511344577764\\
-440.5	0.0301511344577764\\
-439.5	0.0301511344577764\\
-438.5	0.0301511344577764\\
-437.5	0.0301511344577764\\
-436.5	0.0301511344577764\\
-435.5	0.0301511344577764\\
-434.5	0.0301511344577764\\
-433.5	0.0301511344577764\\
-432.5	0.0301511344577764\\
-431.5	0.0301511344577764\\
-430.5	0.0301511344577764\\
-429.5	0.0301511344577764\\
-428.5	0.0301511344577764\\
-427.5	0.0301511344577764\\
-426.5	0.0301511344577764\\
-425.5	0.0301511344577764\\
-424.5	0.0301511344577764\\
-423.5	0.0301511344577764\\
-422.5	0.0301511344577764\\
-421.5	0.0301511344577764\\
-420.5	0.0301511344577764\\
-419.5	0.0301511344577764\\
-418.5	0.0301511344577764\\
-417.5	0.0301511344577764\\
-416.5	0.0301511344577764\\
-415.5	0.0301511344577764\\
-414.5	0.0301511344577764\\
-413.5	0.0301511344577764\\
-412.5	0.0301511344577764\\
-411.5	0.0301511344577764\\
-410.5	0.0301511344577764\\
-409.5	0.0301511344577764\\
-408.5	0.0301511344577764\\
-407.5	0.0301511344577764\\
-406.5	0.0301511344577764\\
-405.5	0.0301511344577764\\
-404.5	0.0301511344577764\\
-403.5	0.0301511344577764\\
-402.5	0.0301511344577764\\
-401.5	0.0301511344577764\\
-400.5	0.0301511344577764\\
-399.5	0.0301511344577764\\
-398.5	0.0301511344577764\\
-397.5	0.0301511344577764\\
-396.5	0.0301511344577764\\
-395.5	0.0301511344577764\\
-394.5	0.0301511344577764\\
-393.5	0.0301511344577764\\
-392.5	0.0301511344577764\\
-391.5	0.0301511344577764\\
-390.5	0.0301511344577764\\
-389.5	0.0301511344577764\\
-388.5	0.0301511344577764\\
-387.5	0.0301511344577764\\
-386.5	0.0301511344577764\\
-385.5	0.0301511344577764\\
-384.5	0.0301511344577764\\
-383.5	0.0301511344577764\\
-382.5	0.0301511344577764\\
-381.5	0.0301511344577764\\
-380.5	0.0301511344577764\\
-379.5	0.0301511344577764\\
-378.5	0.0301511344577764\\
-377.5	0.0301511344577764\\
-376.5	0.0301511344577764\\
-375.5	0.0301511344577764\\
-374.5	0.0301511344577764\\
-373.5	0.0301511344577764\\
-372.5	0.0301511344577764\\
-371.5	0.0301511344577764\\
-370.5	0.0301511344577764\\
-369.5	0.0301511344577764\\
-368.5	0.0301511344577764\\
-367.5	0.0301511344577764\\
-366.5	0.0301511344577764\\
-365.5	0.0301511344577764\\
-364.5	0.0301511344577764\\
-363.5	0.0301511344577764\\
-362.5	0.0301511344577764\\
-361.5	0.0301511344577764\\
-360.5	0.0301511344577764\\
-359.5	0.0301511344577764\\
-358.5	0.0301511344577764\\
-357.5	0.0301511344577764\\
-356.5	0.0301511344577764\\
-355.5	0.0301511344577764\\
-354.5	0.0301511344577764\\
-353.5	0.0301511344577764\\
-352.5	0.0301511344577764\\
-351.5	0.0301511344577764\\
-350.5	0.0301511344577764\\
-349.5	0.0301511344577764\\
-348.5	0.0301511344577764\\
-347.5	0.0301511344577764\\
-346.5	0.0301511344577764\\
-345.5	0.0301511344577764\\
-344.5	0.0301511344577764\\
-343.5	0.0301511344577764\\
-342.5	0.0301511344577764\\
-341.5	0.0301511344577764\\
-340.5	0.0301511344577764\\
-339.5	0.0301511344577764\\
-338.5	0.0301511344577764\\
-337.5	0.0301511344577764\\
-336.5	0.0301511344577764\\
-335.5	0.0301511344577764\\
-334.5	0.0301511344577764\\
-333.5	0.0301511344577764\\
-332.5	0.0301511344577764\\
-331.5	0.0301511344577764\\
-330.5	0.0301511344577764\\
-329.5	0.0301511344577764\\
-328.5	0.0301511344577764\\
-327.5	0.0301511344577764\\
-326.5	0.0301511344577764\\
-325.5	0.0301511344577764\\
-324.5	0.0301511344577764\\
-323.5	0.0301511344577764\\
-322.5	0.0301511344577764\\
-321.5	0.0301511344577764\\
-320.5	0.0301511344577764\\
-319.5	0.0301511344577764\\
-318.5	0.0301511344577764\\
-317.5	0.0301511344577764\\
-316.5	0.0301511344577764\\
-315.5	0.0301511344577764\\
-314.5	0.0301511344577764\\
-313.5	0.0301511344577764\\
-312.5	0.0301511344577764\\
-311.5	0.0301511344577764\\
-310.5	0.0301511344577764\\
-309.5	0.0301511344577764\\
-308.5	0.0301511344577764\\
-307.5	0.0301511344577764\\
-306.5	0.0301511344577764\\
-305.5	0.0301511344577764\\
-304.5	0.0301511344577764\\
-303.5	0.0301511344577764\\
-302.5	0.0301511344577764\\
-301.5	0.0301511344577764\\
-300.5	0.0301511344577764\\
-299.5	0.0301511344577764\\
-298.5	0.0301511344577764\\
-297.5	0.0301511344577764\\
-296.5	0.0301511344577764\\
-295.5	0.0301511344577764\\
-294.5	0.0301511344577764\\
-293.5	0.0301511344577764\\
-292.5	0.0301511344577764\\
-291.5	0.0301511344577764\\
-290.5	0.0301511344577764\\
-289.5	0.0301511344577764\\
-288.5	0.0301511344577764\\
-287.5	0.0301511344577764\\
-286.5	0.0301511344577764\\
-285.5	0.0301511344577764\\
-284.5	0.0301511344577764\\
-283.5	0.0301511344577764\\
-282.5	0.0301511344577764\\
-281.5	0.0301511344577764\\
-280.5	0.0301511344577764\\
-279.5	0.0301511344577764\\
-278.5	0.0301511344577764\\
-277.5	0.0301511344577764\\
-276.5	0.0301511344577764\\
-275.5	0.0301511344577764\\
-274.5	0.0301511344577764\\
-273.5	0.0301511344577764\\
-272.5	0.0301511344577764\\
-271.5	0.0301511344577764\\
-270.5	0.0301511344577764\\
-269.5	0.0301511344577764\\
-268.5	0.0301511344577764\\
-267.5	0.0301511344577764\\
-266.5	0.0301511344577764\\
-265.5	0.0301511344577764\\
-264.5	0.0301511344577764\\
-263.5	0.0301511344577764\\
-262.5	0.0301511344577764\\
-261.5	0.0301511344577764\\
-260.5	0.0301511344577764\\
-259.5	0.0301511344577764\\
-258.5	0.0301511344577764\\
-257.5	0.0301511344577764\\
-256.5	0.0301511344577764\\
-255.5	0.0301511344577764\\
-254.5	0.0301511344577764\\
-253.5	0.0301511344577764\\
-252.5	0.0301511344577764\\
-251.5	0.0301511344577764\\
-250.5	0.0301511344577764\\
-249.5	0.0301511344577764\\
-248.5	0.0301511344577764\\
-247.5	0.0301511344577764\\
-246.5	0.0301511344577764\\
-245.5	0.0301511344577764\\
-244.5	0.0301511344577764\\
-243.5	0.0301511344577764\\
-242.5	0.0301511344577764\\
-241.5	0.0301511344577764\\
-240.5	0.0301511344577764\\
-239.5	0.0301511344577764\\
-238.5	0.0301511344577764\\
-237.5	0.0301511344577764\\
-236.5	0.0301511344577764\\
-235.5	0.0301511344577764\\
-234.5	0.0301511344577764\\
-233.5	0.0301511344577764\\
-232.5	0.0301511344577764\\
-231.5	0.0301511344577764\\
-230.5	0.0301511344577764\\
-229.5	0.0301511344577764\\
-228.5	0.0301511344577764\\
-227.5	0.0301511344577764\\
-226.5	0.0301511344577764\\
-225.5	0.0301511344577764\\
-224.5	0.0301511344577764\\
-223.5	0.0301511344577764\\
-222.5	0.0301511344577764\\
-221.5	0.0301511344577764\\
-220.5	0.0301511344577764\\
-219.5	0.0301511344577764\\
-218.5	0.0301511344577764\\
-217.5	0.0301511344577764\\
-216.5	0.0301511344577764\\
-215.5	0.0301511344577764\\
-214.5	0.0301511344577764\\
-213.5	0.0301511344577764\\
-212.5	0.0301511344577764\\
-211.5	0.0301511344577764\\
-210.5	0.0301511344577764\\
-209.5	0.0301511344577764\\
-208.5	0.0301511344577764\\
-207.5	0.0301511344577764\\
-206.5	0.0301511344577764\\
-205.5	0.0301511344577764\\
-204.5	0.0301511344577764\\
-203.5	0.0301511344577764\\
-202.5	0.0301511344577764\\
-201.5	0.0301511344577764\\
-200.5	0.0301511344577764\\
-199.5	0.0301511344577764\\
-198.5	0.0301511344577764\\
-197.5	0.0301511344577764\\
-196.5	0.0301511344577764\\
-195.5	0.0301511344577764\\
-194.5	0.0301511344577764\\
-193.5	0.0301511344577764\\
-192.5	0.0301511344577764\\
-191.5	0.0301511344577764\\
-190.5	0.0301511344577764\\
-189.5	0.0301511344577764\\
-188.5	0.0301511344577764\\
-187.5	0.0301511344577764\\
-186.5	0.0301511344577764\\
-185.5	0.0301511344577764\\
-184.5	0.0301511344577764\\
-183.5	0.0301511344577764\\
-182.5	0.0301511344577764\\
-181.5	0.0301511344577764\\
-180.5	0.0301511344577764\\
-179.5	0.0301511344577764\\
-178.5	0.0301511344577764\\
-177.5	0.0301511344577764\\
-176.5	0.0301511344577764\\
-175.5	0.0301511344577764\\
-174.5	0.0301511344577764\\
-173.5	0.0301511344577764\\
-172.5	0.0301511344577764\\
-171.5	0.0301511344577764\\
-170.5	0.0301511344577764\\
-169.5	0.0301511344577764\\
-168.5	0.0301511344577764\\
-167.5	0.0301511344577764\\
-166.5	0.0301511344577764\\
-165.5	0.0301511344577764\\
-164.5	0.0301511344577764\\
-163.5	0.0301511344577764\\
-162.5	0.0301511344577764\\
-161.5	0.0301511344577764\\
-160.5	0.0301511344577764\\
-159.5	0.0301511344577764\\
-158.5	0.0301511344577764\\
-157.5	0.0301511344577764\\
-156.5	0.0301511344577764\\
-155.5	0.0301511344577764\\
-154.5	0.0301511344577764\\
-153.5	0.0301511344577764\\
-152.5	0.0301511344577764\\
-151.5	0.0301511344577764\\
-150.5	0.0301511344577764\\
-149.5	0.0301511344577764\\
-148.5	0.0301511344577764\\
-147.5	0.0301511344577764\\
-146.5	0.0301511344577764\\
-145.5	0.0301511344577764\\
-144.5	0.0301511344577764\\
-143.5	0.0301511344577764\\
-142.5	0.0301511344577764\\
-141.5	0.0301511344577764\\
-140.5	0.0301511344577764\\
-139.5	0.0301511344577764\\
-138.5	0.0301511344577764\\
-137.5	0.0301511344577764\\
-136.5	0.0301511344577764\\
-135.5	0.0301511344577764\\
-134.5	0.0301511344577764\\
-133.5	0.0301511344577764\\
-132.5	0.0301511344577764\\
-131.5	0.0301511344577764\\
-130.5	0.0301511344577764\\
-129.5	0.0301511344577764\\
-128.5	0.0301511344577764\\
-127.5	0.0301511344577764\\
-126.5	0.0301511344577764\\
-125.5	0.0301511344577764\\
-124.5	0.0301511344577764\\
-123.5	0.0301511344577764\\
-122.5	0.0301511344577764\\
-121.5	0.0301511344577764\\
-120.5	0.0301511344577764\\
-119.5	0.0301511344577764\\
-118.5	0.0301511344577764\\
-117.5	0.0301511344577764\\
-116.5	0.0301511344577764\\
-115.5	0.0301511344577764\\
-114.5	0.0301511344577764\\
-113.5	0.0301511344577764\\
-112.5	0.0301511344577764\\
-111.5	0.0301511344577764\\
-110.5	0.0301511344577764\\
-109.5	0.0301511344577764\\
-108.5	0.0301511344577764\\
-107.5	0.0301511344577764\\
-106.5	0.0301511344577764\\
-105.5	0.0301511344577764\\
-104.5	0.0301511344577764\\
-103.5	0.0301511344577764\\
-102.5	0.0301511344577764\\
-101.5	0.0301511344577764\\
-100.5	0.0301511344577764\\
-99.5	0.0301511344577764\\
-98.5	0.0301511344577764\\
-97.5	0.0301511344577764\\
-96.5	0.0301511344577764\\
-95.5	0.0301511344577764\\
-94.5	0.0301511344577764\\
-93.5	0.0301511344577764\\
-92.5	0.0301511344577764\\
-91.5	0.0301511344577764\\
-90.5	0.0301511344577764\\
-89.5	0.0301511344577764\\
-88.5	0.0301511344577764\\
-87.5	0.0301511344577764\\
-86.5	0.0301511344577764\\
-85.5	0.0301511344577764\\
-84.5	0.0301511344577764\\
-83.5	0.0301511344577764\\
-82.5	0.0301511344577764\\
-81.5	0.0301511344577764\\
-80.5	0.0301511344577764\\
-79.5	0.0301511344577764\\
-78.5	0.0301511344577764\\
-77.5	0.0301511344577764\\
-76.5	0.0301511344577764\\
-75.5	0.0301511344577764\\
-74.5	0.0301511344577764\\
-73.5	0.0301511344577764\\
-72.5	0.0301511344577764\\
-71.5	0.0301511344577764\\
-70.5	0.0301511344577764\\
-69.5	0.0301511344577764\\
-68.5	0.0301511344577764\\
-67.5	0.0301511344577764\\
-66.5	0.0301511344577764\\
-65.5	0.0301511344577764\\
-64.5	0.0301511344577764\\
-63.5	0.0301511344577764\\
-62.5	0.0301511344577764\\
-61.5	0.0301511344577764\\
-60.5	0.0301511344577764\\
-59.5	0.0301511344577764\\
-58.5	0.0301511344577764\\
-57.5	0.0301511344577764\\
-56.5	0.0301511344577764\\
-55.5	0.0301511344577764\\
-54.5	0.0301511344577764\\
-53.5	0.0301511344577764\\
-52.5	0.0301511344577764\\
-51.5	0.0301511344577764\\
-50.5	0.0301511344577764\\
-49.5	0.0301511344577764\\
-48.5	0.0301511344577764\\
-47.5	0.0301511344577764\\
-46.5	0.0301511344577764\\
-45.5	0.0301511344577764\\
-44.5	0.0301511344577764\\
-43.5	0.0301511344577764\\
-42.5	0.0301511344577764\\
-41.5	0.0301511344577764\\
-40.5	0.0301511344577764\\
-39.5	0.0301511344577764\\
-38.5	0.0301511344577764\\
-37.5	0.0301511344577764\\
-36.5	0.0301511344577764\\
-35.5	0.0301511344577764\\
-34.5	0.0301511344577764\\
-33.5	0.0301511344577764\\
-32.5	0.0301511344577764\\
-31.5	0.0301511344577764\\
-30.5	0.0301511344577764\\
-29.5	0.0301511344577764\\
-28.5	0.0301511344577764\\
-27.5	0.0301511344577764\\
-26.5	0.0301511344577764\\
-25.5	0.0301511344577764\\
-24.5	0.0301511344577764\\
-23.5	0.0301511344577764\\
-22.5	0.0301511344577764\\
-21.5	0.0301511344577764\\
-20.5	0.0301511344577764\\
-19.5	0.0301511344577764\\
-18.5	0.0301511344577764\\
-17.5	0.0301511344577764\\
-16.5	0.0301511344577764\\
-15.5	0.0301511344577764\\
-14.5	0.0301511344577764\\
-13.5	0.0301511344577764\\
-12.5	0.0301511344577764\\
-11.5	0.0301511344577764\\
-10.5	0.0301511344577764\\
-9.5	0.0301511344577764\\
-8.5	0.0301511344577764\\
-7.5	0.0301511344577764\\
-6.5	0.0301511344577764\\
-5.5	0.0301511344577764\\
-4.5	0.0301511344577764\\
-3.5	0.0301511344577764\\
-2.5	0.0301511344577764\\
-1.5	0.0301511344577764\\
-0.5	0.0301511344577764\\
0.5	0.0301511344577764\\
1.5	0.0301511344577764\\
2.5	0.0301511344577764\\
3.5	0.0301511344577764\\
4.5	0.0301511344577764\\
5.5	0.0301511344577764\\
6.5	0.0301511344577764\\
7.5	0.0301511344577764\\
8.5	0.0301511344577764\\
9.5	0.0301511344577764\\
10.5	0.0301511344577764\\
11.5	0.0301511344577764\\
12.5	0.0301511344577764\\
13.5	0.0301511344577764\\
14.5	0.0301511344577764\\
15.5	0.0301511344577764\\
16.5	0.0301511344577764\\
17.5	0.0301511344577764\\
18.5	0.0301511344577764\\
19.5	0.0301511344577764\\
20.5	0.0301511344577764\\
21.5	0.0301511344577764\\
22.5	0.0301511344577764\\
23.5	0.0301511344577764\\
24.5	0.0301511344577764\\
25.5	0.0301511344577764\\
26.5	0.0301511344577764\\
27.5	0.0301511344577764\\
28.5	0.0301511344577764\\
29.5	0.0301511344577764\\
30.5	0.0301511344577764\\
31.5	0.0301511344577764\\
32.5	0.0301511344577764\\
33.5	0.0301511344577764\\
34.5	0.0301511344577764\\
35.5	0.0301511344577764\\
36.5	0.0301511344577764\\
37.5	0.0301511344577764\\
38.5	0.0301511344577764\\
39.5	0.0301511344577764\\
40.5	0.0301511344577764\\
41.5	0.0301511344577764\\
42.5	0.0301511344577764\\
43.5	0.0301511344577764\\
44.5	0.0301511344577764\\
45.5	0.0301511344577764\\
46.5	0.0301511344577764\\
47.5	0.0301511344577764\\
48.5	0.0301511344577764\\
49.5	0.0301511344577764\\
50.5	0.0301511344577764\\
51.5	0.0301511344577764\\
52.5	0.0301511344577764\\
53.5	0.0301511344577764\\
54.5	0.0301511344577764\\
55.5	0.0301511344577764\\
56.5	0.0301511344577764\\
57.5	0.0301511344577764\\
58.5	0.0301511344577764\\
59.5	0.0301511344577764\\
60.5	0.0301511344577764\\
61.5	0.0301511344577764\\
62.5	0.0301511344577764\\
63.5	0.0301511344577764\\
64.5	0.0301511344577764\\
65.5	0.0301511344577764\\
66.5	0.0301511344577764\\
67.5	0.0301511344577764\\
68.5	0.0301511344577764\\
69.5	0.0301511344577764\\
70.5	0.0301511344577764\\
71.5	0.0301511344577764\\
72.5	0.0301511344577764\\
73.5	0.0301511344577764\\
74.5	0.0301511344577764\\
75.5	0.0301511344577764\\
76.5	0.0301511344577764\\
77.5	0.0301511344577764\\
78.5	0.0301511344577764\\
79.5	0.0301511344577764\\
80.5	0.0301511344577764\\
81.5	0.0301511344577764\\
82.5	0.0301511344577764\\
83.5	0.0301511344577764\\
84.5	0.0301511344577764\\
85.5	0.0301511344577764\\
86.5	0.0301511344577764\\
87.5	0.0301511344577764\\
88.5	0.0301511344577764\\
89.5	0.0301511344577764\\
90.5	0.0301511344577764\\
91.5	0.0301511344577764\\
92.5	0.0301511344577764\\
93.5	0.0301511344577764\\
94.5	0.0301511344577764\\
95.5	0.0301511344577764\\
96.5	0.0301511344577764\\
97.5	0.0301511344577764\\
98.5	0.0301511344577764\\
99.5	0.0301511344577764\\
100.5	0.0301511344577764\\
101.5	0.0301511344577764\\
102.5	0.0301511344577764\\
103.5	0.0301511344577764\\
104.5	0.0301511344577764\\
105.5	0.0301511344577764\\
106.5	0.0301511344577764\\
107.5	0.0301511344577764\\
108.5	0.0301511344577764\\
109.5	0.0301511344577764\\
110.5	0.0301511344577764\\
111.5	0.0301511344577764\\
112.5	0.0301511344577764\\
113.5	0.0301511344577764\\
114.5	0.0301511344577764\\
115.5	0.0301511344577764\\
116.5	0.0301511344577764\\
117.5	0.0301511344577764\\
118.5	0.0301511344577764\\
119.5	0.0301511344577764\\
120.5	0.0301511344577764\\
121.5	0.0301511344577764\\
122.5	0.0301511344577764\\
123.5	0.0301511344577764\\
124.5	0.0301511344577764\\
125.5	0.0301511344577764\\
126.5	0.0301511344577764\\
127.5	0.0301511344577764\\
128.5	0.0301511344577764\\
129.5	0.0301511344577764\\
130.5	0.0301511344577764\\
131.5	0.0301511344577764\\
132.5	0.0301511344577764\\
133.5	0.0301511344577764\\
134.5	0.0301511344577764\\
135.5	0.0301511344577764\\
136.5	0.0301511344577764\\
137.5	0.0301511344577764\\
138.5	0.0301511344577764\\
139.5	0.0301511344577764\\
140.5	0.0301511344577764\\
141.5	0.0301511344577764\\
142.5	0.0301511344577764\\
143.5	0.0301511344577764\\
144.5	0.0301511344577764\\
145.5	0.0301511344577764\\
146.5	0.0301511344577764\\
147.5	0.0301511344577764\\
148.5	0.0301511344577764\\
149.5	0.0301511344577764\\
150.5	0.0301511344577764\\
151.5	0.0301511344577764\\
152.5	0.0301511344577764\\
153.5	0.0301511344577764\\
154.5	0.0301511344577764\\
155.5	0.0301511344577764\\
156.5	0.0301511344577764\\
157.5	0.0301511344577764\\
158.5	0.0301511344577764\\
159.5	0.0301511344577764\\
160.5	0.0301511344577764\\
161.5	0.0301511344577764\\
162.5	0.0301511344577764\\
163.5	0.0301511344577764\\
164.5	0.0301511344577764\\
165.5	0.0301511344577764\\
166.5	0.0301511344577764\\
167.5	0.0301511344577764\\
168.5	0.0301511344577764\\
169.5	0.0301511344577764\\
170.5	0.0301511344577764\\
171.5	0.0301511344577764\\
172.5	0.0301511344577764\\
173.5	0.0301511344577764\\
174.5	0.0301511344577764\\
175.5	0.0301511344577764\\
176.5	0.0301511344577764\\
177.5	0.0301511344577764\\
178.5	0.0301511344577764\\
179.5	0.0301511344577764\\
180.5	0.0301511344577764\\
181.5	0.0301511344577764\\
182.5	0.0301511344577764\\
183.5	0.0301511344577764\\
184.5	0.0301511344577764\\
185.5	0.0301511344577764\\
186.5	0.0301511344577764\\
187.5	0.0301511344577764\\
188.5	0.0301511344577764\\
189.5	0.0301511344577764\\
190.5	0.0301511344577764\\
191.5	0.0301511344577764\\
192.5	0.0301511344577764\\
193.5	0.0301511344577764\\
194.5	0.0301511344577764\\
195.5	0.0301511344577764\\
196.5	0.0301511344577764\\
197.5	0.0301511344577764\\
198.5	0.0301511344577764\\
199.5	0.0301511344577764\\
200.5	0.0301511344577764\\
201.5	0.0301511344577764\\
202.5	0.0301511344577764\\
203.5	0.0301511344577764\\
204.5	0.0301511344577764\\
205.5	0.0301511344577764\\
206.5	0.0301511344577764\\
207.5	0.0301511344577764\\
208.5	0.0301511344577764\\
209.5	0.0301511344577764\\
210.5	0.0301511344577764\\
211.5	0.0301511344577764\\
212.5	0.0301511344577764\\
213.5	0.0301511344577764\\
214.5	0.0301511344577764\\
215.5	0.0301511344577764\\
216.5	0.0301511344577764\\
217.5	0.0301511344577764\\
218.5	0.0301511344577764\\
219.5	0.0301511344577764\\
220.5	0.0301511344577764\\
221.5	0.0301511344577764\\
222.5	0.0301511344577764\\
223.5	0.0301511344577764\\
224.5	0.0301511344577764\\
225.5	0.0301511344577764\\
226.5	0.0301511344577764\\
227.5	0.0301511344577764\\
228.5	0.0301511344577764\\
229.5	0.0301511344577764\\
230.5	0.0301511344577764\\
231.5	0.0301511344577764\\
232.5	0.0301511344577764\\
233.5	0.0301511344577764\\
234.5	0.0301511344577764\\
235.5	0.0301511344577764\\
236.5	0.0301511344577764\\
237.5	0.0301511344577764\\
238.5	0.0301511344577764\\
239.5	0.0301511344577764\\
240.5	0.0301511344577764\\
241.5	0.0301511344577764\\
242.5	0.0301511344577764\\
243.5	0.0301511344577764\\
244.5	0.0301511344577764\\
245.5	0.0301511344577764\\
246.5	0.0301511344577764\\
247.5	0.0301511344577764\\
248.5	0.0301511344577764\\
249.5	0.0301511344577764\\
250.5	0.0301511344577764\\
251.5	0.0301511344577764\\
252.5	0.0301511344577764\\
253.5	0.0301511344577764\\
254.5	0.0301511344577764\\
255.5	0.0301511344577764\\
256.5	0.0301511344577764\\
257.5	0.0301511344577764\\
258.5	0.0301511344577764\\
259.5	0.0301511344577764\\
260.5	0.0301511344577764\\
261.5	0.0301511344577764\\
262.5	0.0301511344577764\\
263.5	0.0301511344577764\\
264.5	0.0301511344577764\\
265.5	0.0301511344577764\\
266.5	0.0301511344577764\\
267.5	0.0301511344577764\\
268.5	0.0301511344577764\\
269.5	0.0301511344577764\\
270.5	0.0301511344577764\\
271.5	0.0301511344577764\\
272.5	0.0301511344577764\\
273.5	0.0301511344577764\\
274.5	0.0301511344577764\\
275.5	0.0301511344577764\\
276.5	0.0301511344577764\\
277.5	0.0301511344577764\\
278.5	0.0301511344577764\\
279.5	0.0301511344577764\\
280.5	0.0301511344577764\\
281.5	0.0301511344577764\\
282.5	0.0301511344577764\\
283.5	0.0301511344577764\\
284.5	0.0301511344577764\\
285.5	0.0301511344577764\\
286.5	0.0301511344577764\\
287.5	0.0301511344577764\\
288.5	0.0301511344577764\\
289.5	0.0301511344577764\\
290.5	0.0301511344577764\\
291.5	0.0301511344577764\\
292.5	0.0301511344577764\\
293.5	0.0301511344577764\\
294.5	0.0301511344577764\\
295.5	0.0301511344577764\\
296.5	0.0301511344577764\\
297.5	0.0301511344577764\\
298.5	0.0301511344577764\\
299.5	0.0301511344577764\\
300.5	0.0301511344577764\\
301.5	0.0301511344577764\\
302.5	0.0301511344577764\\
303.5	0.0301511344577764\\
304.5	0.0301511344577764\\
305.5	0.0301511344577764\\
306.5	0.0301511344577764\\
307.5	0.0301511344577764\\
308.5	0.0301511344577764\\
309.5	0.0301511344577764\\
310.5	0.0301511344577764\\
311.5	0.0301511344577764\\
312.5	0.0301511344577764\\
313.5	0.0301511344577764\\
314.5	0.0301511344577764\\
315.5	0.0301511344577764\\
316.5	0.0301511344577764\\
317.5	0.0301511344577764\\
318.5	0.0301511344577764\\
319.5	0.0301511344577764\\
320.5	0.0301511344577764\\
321.5	0.0301511344577764\\
322.5	0.0301511344577764\\
323.5	0.0301511344577764\\
324.5	0.0301511344577764\\
325.5	0.0301511344577764\\
326.5	0.0301511344577764\\
327.5	0.0301511344577764\\
328.5	0.0301511344577764\\
329.5	0.0301511344577764\\
330.5	0.0301511344577764\\
331.5	0.0301511344577764\\
332.5	0.0301511344577764\\
333.5	0.0301511344577764\\
334.5	0.0301511344577764\\
335.5	0.0301511344577764\\
336.5	0.0301511344577764\\
337.5	0.0301511344577764\\
338.5	0.0301511344577764\\
339.5	0.0301511344577764\\
340.5	0.0301511344577764\\
341.5	0.0301511344577764\\
342.5	0.0301511344577764\\
343.5	0.0301511344577764\\
344.5	0.0301511344577764\\
345.5	0.0301511344577764\\
346.5	0.0301511344577764\\
347.5	0.0301511344577764\\
348.5	0.0301511344577764\\
349.5	0.0301511344577764\\
350.5	0.0301511344577764\\
351.5	0.0301511344577764\\
352.5	0.0301511344577764\\
353.5	0.0301511344577764\\
354.5	0.0301511344577764\\
355.5	0.0301511344577764\\
356.5	0.0301511344577764\\
357.5	0.0301511344577764\\
358.5	0.0301511344577764\\
359.5	0.0301511344577764\\
360.5	0.0301511344577764\\
361.5	0.0301511344577764\\
362.5	0.0301511344577764\\
363.5	0.0301511344577764\\
364.5	0.0301511344577764\\
365.5	0.0301511344577764\\
366.5	0.0301511344577764\\
367.5	0.0301511344577764\\
368.5	0.0301511344577764\\
369.5	0.0301511344577764\\
370.5	0.0301511344577764\\
371.5	0.0301511344577764\\
372.5	0.0301511344577764\\
373.5	0.0301511344577764\\
374.5	0.0301511344577764\\
375.5	0.0301511344577764\\
376.5	0.0301511344577764\\
377.5	0.0301511344577764\\
378.5	0.0301511344577764\\
379.5	0.0301511344577764\\
380.5	0.0301511344577764\\
381.5	0.0301511344577764\\
382.5	0.0301511344577764\\
383.5	0.0301511344577764\\
384.5	0.0301511344577764\\
385.5	0.0301511344577764\\
386.5	0.0301511344577764\\
387.5	0.0301511344577764\\
388.5	0.0301511344577764\\
389.5	0.0301511344577764\\
390.5	0.0301511344577764\\
391.5	0.0301511344577764\\
392.5	0.0301511344577764\\
393.5	0.0301511344577764\\
394.5	0.0301511344577764\\
395.5	0.0301511344577764\\
396.5	0.0301511344577764\\
397.5	0.0301511344577764\\
398.5	0.0301511344577764\\
399.5	0.0301511344577764\\
400.5	0.0301511344577764\\
401.5	0.0301511344577764\\
402.5	0.0301511344577764\\
403.5	0.0301511344577764\\
404.5	0.0301511344577764\\
405.5	0.0301511344577764\\
406.5	0.0301511344577764\\
407.5	0.0301511344577764\\
408.5	0.0301511344577764\\
409.5	0.0301511344577764\\
410.5	0.0301511344577764\\
411.5	0.0301511344577764\\
412.5	0.0301511344577764\\
413.5	0.0301511344577764\\
414.5	0.0301511344577764\\
415.5	0.0301511344577764\\
416.5	0.0301511344577764\\
417.5	0.0301511344577764\\
418.5	0.0301511344577764\\
419.5	0.0301511344577764\\
420.5	0.0301511344577764\\
421.5	0.0301511344577764\\
422.5	0.0301511344577764\\
423.5	0.0301511344577764\\
424.5	0.0301511344577764\\
425.5	0.0301511344577764\\
426.5	0.0301511344577764\\
427.5	0.0301511344577764\\
428.5	0.0301511344577764\\
429.5	0.0301511344577764\\
430.5	0.0301511344577764\\
431.5	0.0301511344577764\\
432.5	0.0301511344577764\\
433.5	0.0301511344577764\\
434.5	0.0301511344577764\\
435.5	0.0301511344577764\\
436.5	0.0301511344577764\\
437.5	0.0301511344577764\\
438.5	0.0301511344577764\\
439.5	0.0301511344577764\\
440.5	0.0301511344577764\\
441.5	0.0301511344577764\\
442.5	0.0301511344577764\\
443.5	0.0301511344577764\\
444.5	0.0301511344577764\\
445.5	0.0301511344577764\\
446.5	0.0301511344577764\\
447.5	0.0301511344577764\\
448.5	0.0301511344577764\\
449.5	0.0301511344577764\\
450.5	0.0301511344577764\\
451.5	0.0301511344577764\\
452.5	0.0301511344577764\\
453.5	0.0301511344577764\\
454.5	0.0301511344577764\\
455.5	0.0301511344577764\\
456.5	0.0301511344577764\\
457.5	0.0301511344577764\\
458.5	0.0301511344577764\\
459.5	0.0301511344577764\\
460.5	0.0301511344577764\\
461.5	0.0301511344577764\\
462.5	0.0301511344577764\\
463.5	0.0301511344577764\\
464.5	0.0301511344577764\\
465.5	0.0301511344577764\\
466.5	0.0301511344577764\\
467.5	0.0301511344577764\\
468.5	0.0301511344577764\\
469.5	0.0301511344577764\\
470.5	0.0301511344577764\\
471.5	0.0301511344577764\\
472.5	0.0301511344577764\\
473.5	0.0301511344577764\\
474.5	0.0301511344577764\\
475.5	0.0301511344577764\\
476.5	0.0301511344577764\\
477.5	0.0301511344577764\\
478.5	0.0301511344577764\\
479.5	0.0301511344577764\\
480.5	0.0301511344577764\\
481.5	0.0301511344577764\\
482.5	0.0301511344577764\\
483.5	0.0301511344577764\\
484.5	0.0301511344577764\\
485.5	0.0301511344577764\\
486.5	0.0301511344577764\\
487.5	0.0301511344577764\\
488.5	0.0301511344577764\\
489.5	0.0301511344577764\\
490.5	0.0301511344577764\\
491.5	0.0301511344577764\\
492.5	0.0301511344577764\\
493.5	0.0301511344577764\\
494.5	0.0301511344577764\\
495.5	0.0301511344577764\\
496.5	0.0301511344577764\\
497.5	0.0301511344577764\\
498.5	0.0301511344577764\\
499.5	0.0301511344577764\\
500.5	0.0301511344577764\\
501.5	0.0301511344577764\\
502.5	0.0301511344577764\\
503.5	0.0301511344577764\\
504.5	0.0301511344577764\\
505.5	0.0301511344577764\\
506.5	0.0301511344577764\\
507.5	0.0301511344577764\\
508.5	0.0301511344577764\\
509.5	0.0301511344577764\\
510.5	0.0301511344577764\\
511.5	0.0301511344577764\\
512.5	0.0301511344577764\\
513.5	0.0301511344577764\\
514.5	0.0301511344577764\\
515.5	0.0301511344577764\\
516.5	0.0301511344577764\\
517.5	0.0301511344577764\\
518.5	0.0301511344577764\\
519.5	0.0301511344577764\\
520.5	0.0301511344577764\\
521.5	0.0301511344577764\\
522.5	0.0301511344577764\\
523.5	0.0301511344577764\\
524.5	0.0301511344577764\\
525.5	0.0301511344577764\\
526.5	0.0301511344577764\\
527.5	0.0301511344577764\\
528.5	0.0301511344577764\\
529.5	0.0301511344577764\\
530.5	0.0301511344577764\\
531.5	0.0301511344577764\\
532.5	0.0301511344577764\\
533.5	0.0301511344577764\\
534.5	0.0301511344577764\\
535.5	0.0301511344577764\\
536.5	0.0301511344577764\\
537.5	0.0301511344577764\\
538.5	0.0301511344577764\\
539.5	0.0301511344577764\\
540.5	0.0301511344577764\\
541.5	0.0301511344577764\\
542.5	0.0301511344577764\\
543.5	0.0301511344577764\\
544.5	0.0301511344577764\\
545.5	0.0301511344577764\\
546.5	0.0301511344577764\\
547.5	0.0301511344577764\\
548.5	0.0301511344577764\\
549.5	0.0301511344577764\\
};
\addlegendentry{uniform allocation}

\addplot [color=mycolor2,line width=2.0pt]
  table[row sep=crcr]{%
-549.5	0.133623390745932\\
-548.5	0.131215827810015\\
-547.5	0.128851643202234\\
-546.5	0.126530055352427\\
-545.5	0.124250296772395\\
-544.5	0.122011613802176\\
-543.5	0.119813266360895\\
-542.5	0.117654527702106\\
-541.5	0.115534684173536\\
-540.5	0.113453034981158\\
-539.5	0.111408891957521\\
-538.5	0.109401579334251\\
-537.5	0.107430433518645\\
-536.5	0.1054948028743\\
-535.5	0.103594047505692\\
-534.5	0.101727539046626\\
-533.5	0.099894660452515\\
-532.5	0.0980948057963883\\
-531.5	0.0963273800685799\\
-530.5	0.0945917989800256\\
-529.5	0.0928874887691058\\
-528.5	0.0912138860119649\\
-527.5	0.0895704374362517\\
-526.5	0.0879565997382139\\
-525.5	0.0863718394030893\\
-524.5	0.0848156325287312\\
-523.5	0.0832874646524137\\
-522.5	0.0817868305807569\\
-521.5	0.0803132342227155\\
-520.5	0.0788661884255773\\
-519.5	0.0774452148139175\\
-518.5	0.0760498436314526\\
-517.5	0.0746796135857451\\
-516.5	0.0733340716957065\\
-515.5	0.0720127731418466\\
-514.5	0.0707152811192218\\
-513.5	0.0694411666930334\\
-512.5	0.0681900086568265\\
-511.5	0.0669613933932445\\
-510.5	0.0657549147372921\\
-509.5	0.064570173842063\\
-508.5	0.0634067790468848\\
-507.5	0.0622643457478419\\
-506.5	0.0611424962706298\\
-505.5	0.0600408597457006\\
-504.5	0.0589590719856578\\
-503.5	0.0578967753648616\\
-502.5	0.0568536187012009\\
-501.5	0.0558292571399977\\
-500.5	0.054823352040002\\
-499.5	0.0538355708614417\\
-498.5	0.0528655870560884\\
-497.5	0.0519130799593052\\
-496.5	0.0509777346840385\\
-495.5	0.0500592420167205\\
-494.5	0.0491572983150469\\
-493.5	0.0482716054075966\\
-492.5	0.0474018704952599\\
-491.5	0.0465478060544426\\
-490.5	0.0457091297420146\\
-489.5	0.0448855643019702\\
-488.5	0.0440768374737712\\
-487.5	0.0432826819023409\\
-486.5	0.0425028350496794\\
-485.5	0.0417370391080724\\
-484.5	0.0409850409148625\\
-483.5	0.0402465918687573\\
-482.5	0.0395214478476448\\
-481.5	0.0388093691278891\\
-480.5	0.0381101203050817\\
-479.5	0.0374234702162188\\
-478.5	0.0367491918632822\\
-477.5	0.0360870623381965\\
-476.5	0.0354368627491383\\
-475.5	0.0347983781481732\\
-474.5	0.0341713974601973\\
-473.5	0.0335557134131573\\
-472.5	0.0329511224695299\\
-471.5	0.0323574247590344\\
-470.5	0.031774424012558\\
-469.5	0.031201927497272\\
-468.5	0.0306397459529162\\
-467.5	0.0300876935292323\\
-466.5	0.0295455877245237\\
-465.5	0.029013249325323\\
-464.5	0.0284905023471463\\
-463.5	0.0279771739763144\\
-462.5	0.0274730945128232\\
-461.5	0.026978097314243\\
-460.5	0.0264920187406284\\
-459.5	0.0260146981004208\\
-458.5	0.0255459775973261\\
-457.5	0.0250857022781491\\
-456.5	0.0246337199815679\\
-455.5	0.0241898812878309\\
-454.5	0.023754039469361\\
-453.5	0.0233260504422491\\
-452.5	0.0229057727186215\\
-451.5	0.0224930673598663\\
-450.5	0.0220877979307013\\
-449.5	0.0216898304540706\\
-448.5	0.0212990333668538\\
-447.5	0.0209152774763721\\
-446.5	0.0205384359176791\\
-445.5	0.0201683841116212\\
-444.5	0.0198049997236527\\
-443.5	0.019448162623394\\
-442.5	0.0190977548449176\\
-441.5	0.0187536605477501\\
-440.5	0.0184157659785771\\
-439.5	0.0180839594336373\\
-438.5	0.017758131221795\\
-437.5	0.0174381736282773\\
-436.5	0.017123980879065\\
-435.5	0.0168154491059253\\
-434.5	0.0165124763120736\\
-433.5	0.0162149623384554\\
-432.5	0.0159228088306345\\
-431.5	0.0156359192062781\\
-430.5	0.0153541986232283\\
-429.5	0.0150775539481483\\
-428.5	0.0148058937257336\\
-427.5	0.0145391281484779\\
-426.5	0.0142771690269841\\
-425.5	0.0140199297608099\\
-424.5	0.0137673253098387\\
-423.5	0.0135192721661664\\
-422.5	0.0132756883264947\\
-421.5	0.0130364932650221\\
-420.5	0.0128016079068225\\
-419.5	0.0125709546017046\\
-418.5	0.0123444570985414\\
-417.5	0.0121220405200624\\
-416.5	0.0119036313381006\\
-415.5	0.0116891573492843\\
-414.5	0.0114785476511683\\
-413.5	0.0112717326187938\\
-412.5	0.0110686438816716\\
-411.5	0.0108692143011796\\
-410.5	0.0106733779483676\\
-409.5	0.0104810700821618\\
-408.5	0.0102922271279627\\
-407.5	0.0101067866566276\\
-406.5	0.00992468736383251\\
-405.5	0.00974586904980574\\
-404.5	0.00957027259942657\\
-403.5	0.00939783996268251\\
-402.5	0.00922851413547869\\
-401.5	0.00906223914079298\\
-400.5	0.00889896001017075\\
-399.5	0.00873862276555291\\
-398.5	0.00858117440143147\\
-397.5	0.00842656286732657\\
-396.5	0.00827473705057922\\
-395.5	0.00812564675945412\\
-394.5	0.00797924270654685\\
-393.5	0.00783547649249009\\
-392.5	0.00769430058995341\\
-391.5	0.00755566832793126\\
-390.5	0.0074195338763142\\
-389.5	0.00728585223073794\\
-388.5	0.00715457919770553\\
-387.5	0.00702567137997749\\
-386.5	0.00689908616222524\\
-385.5	0.006774781696943\\
-384.5	0.00665271689061354\\
-383.5	0.00653285139012309\\
-382.5	0.00641514556942123\\
-381.5	0.00629956051642091\\
-380.5	0.00618605802013462\\
-379.5	0.00607460055804233\\
-378.5	0.00596515128368697\\
-377.5	0.00585767401449351\\
-376.5	0.00575213321980739\\
-375.5	0.00564849400914855\\
-374.5	0.00554672212067708\\
-373.5	0.00544678390986663\\
-372.5	0.00534864633838202\\
-371.5	0.00525227696315713\\
-370.5	0.00515764392566961\\
-369.5	0.0050647159414089\\
-368.5	0.00497346228953392\\
-367.5	0.00488385280271712\\
-366.5	0.0047958578571716\\
-365.5	0.00470944836285778\\
-364.5	0.00462459575386666\\
-363.5	0.00454127197897624\\
-362.5	0.00445944949237814\\
-361.5	0.0043791012445713\\
-360.5	0.00430020067341977\\
-359.5	0.00422272169537156\\
-358.5	0.00414663869683578\\
-357.5	0.00407192652571505\\
-356.5	0.0039985604830906\\
-355.5	0.00392651631505706\\
-354.5	0.00385577020470442\\
-353.5	0.00378629876424449\\
-352.5	0.00371807902727916\\
-351.5	0.00365108844120798\\
-350.5	0.00358530485977259\\
-349.5	0.00352070653573541\\
-348.5	0.00345727211369029\\
-347.5	0.00339498062300266\\
-346.5	0.00333381147087689\\
-345.5	0.00327374443554863\\
-344.5	0.00321475965959965\\
-343.5	0.00315683764339329\\
-342.5	0.00309995923862813\\
-341.5	0.00304410564200771\\
-340.5	0.00298925838902452\\
-339.5	0.00293539934785576\\
-338.5	0.00288251071336923\\
-337.5	0.00283057500123716\\
-336.5	0.00277957504215612\\
-335.5	0.00272949397617105\\
-334.5	0.00268031524710158\\
-333.5	0.00263202259706874\\
-332.5	0.00258460006112032\\
-331.5	0.00253803196195305\\
-330.5	0.00249230290472991\\
-329.5	0.00244739777199072\\
-328.5	0.00240330171865456\\
-327.5	0.00236000016711214\\
-326.5	0.00231747880240661\\
-325.5	0.00227572356750124\\
-324.5	0.00223472065863234\\
-323.5	0.00219445652074587\\
-322.5	0.00215491784301635\\
-321.5	0.00211609155444643\\
-320.5	0.00207796481954581\\
-319.5	0.00204052503408796\\
-318.5	0.00200375982094334\\
-317.5	0.00196765702598766\\
-316.5	0.00193220471408388\\
-315.5	0.00189739116513662\\
-314.5	0.0018632048702176\\
-313.5	0.00182963452776098\\
-312.5	0.00179666903982716\\
-311.5	0.00176429750843396\\
-310.5	0.00173250923195389\\
-309.5	0.00170129370157629\\
-308.5	0.00167064059783331\\
-307.5	0.00164053978718834\\
-306.5	0.00161098131868606\\
-305.5	0.00158195542066273\\
-304.5	0.00155345249751582\\
-303.5	0.00152546312653182\\
-302.5	0.00149797805477123\\
-301.5	0.00147098819600958\\
-300.5	0.00144448462773374\\
-299.5	0.00141845858819216\\
-298.5	0.00139290147349839\\
-297.5	0.00136780483478672\\
-296.5	0.0013431603754191\\
-295.5	0.0013189599482424\\
-294.5	0.00129519555289499\\
-293.5	0.00127185933316199\\
-292.5	0.00124894357437809\\
-291.5	0.00122644070087714\\
-290.5	0.00120434327348775\\
-289.5	0.00118264398707401\\
-288.5	0.0011613356681205\\
-287.5	0.00114041127236076\\
-286.5	0.00111986388244863\\
-285.5	0.00109968670567139\\
-284.5	0.00107987307170419\\
-283.5	0.00106041643040497\\
-282.5	0.00104131034964898\\
-281.5	0.00102254851320248\\
-280.5	0.00100412471863462\\
-279.5	0.000986032875267026\\
-278.5	0.000968267002160255\\
-277.5	0.000950821226136617\\
-276.5	0.000933689779838548\\
-275.5	0.000916866999822001\\
-274.5	0.00090034732468418\\
-273.5	0.000884125293225008\\
-272.5	0.000868195542641724\\
-271.5	0.000852552806756006\\
-270.5	0.000837191914273038\\
-269.5	0.000822107787071944\\
-268.5	0.00080729543852702\\
-267.5	0.000792749971859225\\
-266.5	0.000778466578517363\\
-265.5	0.00076444053658843\\
-264.5	0.000750667209236617\\
-263.5	0.000737142043170425\\
-262.5	0.000723860567137402\\
-261.5	0.000710818390446006\\
-260.5	0.000698011201514092\\
-259.5	0.000685434766443562\\
-258.5	0.000673084927620685\\
-257.5	0.000660957602341646\\
-256.5	0.000649048781462853\\
-255.5	0.00063735452807556\\
-254.5	0.000625870976204381\\
-253.5	0.000614594329529243\\
-252.5	0.000603520860130364\\
-251.5	0.00059264690725586\\
-250.5	0.000581968876111537\\
-249.5	0.000571483236672499\\
-248.5	0.000561186522516168\\
-247.5	0.000551075329676323\\
-246.5	0.000541146315517793\\
-245.5	0.000531396197631428\\
-244.5	0.000521821752748965\\
-243.5	0.000512419815677465\\
-242.5	0.000503187278252934\\
-241.5	0.000494121088312804\\
-240.5	0.000485218248686927\\
-239.5	0.000476475816206746\\
-238.5	0.000467890900732318\\
-237.5	0.000459460664196876\\
-236.5	0.000451182319668593\\
-235.5	0.000443053130429258\\
-234.5	0.000435070409069555\\
-233.5	0.000427231516600632\\
-232.5	0.000419533861581692\\
-231.5	0.000411974899263285\\
-230.5	0.000404552130746054\\
-229.5	0.000397263102154628\\
-228.5	0.000390105403826395\\
-227.5	0.000383076669514906\\
-226.5	0.000376174575607618\\
-225.5	0.000369396840357738\\
-224.5	0.000362741223129904\\
-223.5	0.000356205523659462\\
-222.5	0.000349787581325084\\
-221.5	0.000343485274434492\\
-220.5	0.000337296519523055\\
-219.5	0.000331219270665019\\
-218.5	0.000325251518797153\\
-217.5	0.000319391291054575\\
-216.5	0.000313636650118544\\
-215.5	0.000307985693576015\\
-214.5	0.000302436553290718\\
-213.5	0.000296987394785575\\
-212.5	0.000291636416636249\\
-211.5	0.000286381849875612\\
-210.5	0.000281221957408949\\
-209.5	0.000276155033439693\\
-208.5	0.000271179402905511\\
-207.5	0.000266293420924551\\
-206.5	0.000261495472251661\\
-205.5	0.000256783970744411\\
-204.5	0.000252157358838736\\
-203.5	0.000247614107034018\\
-202.5	0.000243152713387461\\
-201.5	0.00023877170301756\\
-200.5	0.000234469627616525\\
-199.5	0.000230245064971493\\
-198.5	0.000226096618494355\\
-197.5	0.000222022916760067\\
-196.5	0.000218022613053269\\
-195.5	0.000214094384923085\\
-194.5	0.000210236933745926\\
-193.5	0.000206448984296193\\
-192.5	0.000202729284324694\\
-191.5	0.000199076604144671\\
-190.5	0.000195489736225279\\
-189.5	0.000191967494792392\\
-188.5	0.000188508715436599\\
-187.5	0.000185112254728268\\
-186.5	0.000181776989839539\\
-185.5	0.000178501818173133\\
-184.5	0.000175285656997844\\
-183.5	0.000172127443090608\\
-182.5	0.000169026132385007\\
-181.5	0.000165980699626117\\
-180.5	0.000162990138031574\\
-179.5	0.000160053458958739\\
-178.5	0.000157169691577869\\
-177.5	0.00015433788255117\\
-176.5	0.000151557095717638\\
-175.5	0.000148826411783575\\
-174.5	0.000146144928018678\\
-173.5	0.000143511757957614\\
-172.5	0.000140926031106961\\
-171.5	0.000138386892657435\\
-170.5	0.000135893503201301\\
-169.5	0.000133445038454875\\
-168.5	0.000131040688986024\\
-167.5	0.000128679659946582\\
-166.5	0.000126361170809581\\
-165.5	0.000124084455111214\\
-164.5	0.00012184876019746\\
-163.5	0.00011965334697526\\
-162.5	0.000117497489668182\\
-161.5	0.000115380475576493\\
-160.5	0.000113301604841544\\
-159.5	0.000111260190214406\\
-158.5	0.00010925555682868\\
-157.5	0.000107287041977385\\
-156.5	0.000105353994893884\\
-155.5	0.000103455776536743\\
-154.5	0.000101591759378475\\
-153.5	9.97613271980848e-05\\
-152.5	9.79638748773554e-05\\
-151.5	9.61988082008033e-05\\
-150.5	9.4465543659238e-05\\
-149.5	9.27635082568609e-05\\
-148.5	9.10921393218404e-05\\
-147.5	8.94508843202992e-05\\
-146.5	8.78392006736535e-05\\
-145.5	8.62565555792435e-05\\
-144.5	8.47024258341953e-05\\
-143.5	8.31762976624561e-05\\
-142.5	8.16776665449469e-05\\
-141.5	8.02060370527744e-05\\
-140.5	7.87609226834481e-05\\
-139.5	7.73418457000489e-05\\
-138.5	7.59483369732953e-05\\
-137.5	7.45799358264548e-05\\
-136.5	7.323618988305e-05\\
-135.5	7.19166549173083e-05\\
-134.5	7.06208947073069e-05\\
-133.5	6.93484808907626e-05\\
-132.5	6.80989928234211e-05\\
-131.5	6.68720174399967e-05\\
-130.5	6.56671491176185e-05\\
-129.5	6.44839895417361e-05\\
-128.5	6.33221475744421e-05\\
-127.5	6.21812391251664e-05\\
-126.5	6.10608870237009e-05\\
-125.5	5.99607208955116e-05\\
-124.5	5.88803770392972e-05\\
-123.5	5.78194983067542e-05\\
-122.5	5.67777339845081e-05\\
-121.5	5.57547396781716e-05\\
-120.5	5.47501771984924e-05\\
-119.5	5.37637144495519e-05\\
-118.5	5.27950253189783e-05\\
-117.5	5.18437895701381e-05\\
-116.5	5.09096927362696e-05\\
-115.5	4.99924260165242e-05\\
-114.5	4.90916861738809e-05\\
-113.5	4.82071754348993e-05\\
-112.5	4.733860139128e-05\\
-111.5	4.64856769031976e-05\\
-110.5	4.56481200043763e-05\\
-109.5	4.48256538088747e-05\\
-108.5	4.40180064195512e-05\\
-107.5	4.32249108381782e-05\\
-106.5	4.24461048771756e-05\\
-105.5	4.16813310729346e-05\\
-104.5	4.09303366007042e-05\\
-103.5	4.01928731910094e-05\\
-102.5	3.94686970475775e-05\\
-101.5	3.8757568766741e-05\\
-100.5	3.80592532582948e-05\\
-99.5	3.73735196677771e-05\\
-98.5	3.67001413001529e-05\\
-97.5	3.60388955448706e-05\\
-96.5	3.53895638022703e-05\\
-95.5	3.4751931411317e-05\\
-94.5	3.41257875786365e-05\\
-93.5	3.35109253088298e-05\\
-92.5	3.2907141336043e-05\\
-91.5	3.23142360567698e-05\\
-90.5	3.17320134638656e-05\\
-89.5	3.11602810817493e-05\\
-88.5	3.05988499027739e-05\\
-87.5	3.00475343247425e-05\\
-86.5	2.95061520895506e-05\\
-85.5	2.8974524222934e-05\\
-84.5	2.84524749753019e-05\\
-83.5	2.79398317636363e-05\\
-82.5	2.74364251144382e-05\\
-81.5	2.69420886077021e-05\\
-80.5	2.64566588218988e-05\\
-79.5	2.59799752799513e-05\\
-78.5	2.55118803961822e-05\\
-77.5	2.50522194242182e-05\\
-76.5	2.46008404058329e-05\\
-75.5	2.41575941207113e-05\\
-74.5	2.3722334037119e-05\\
-73.5	2.32949162634614e-05\\
-72.5	2.2875199500714e-05\\
-71.5	2.24630449957117e-05\\
-70.5	2.20583164952776e-05\\
-69.5	2.16608802011805e-05\\
-68.5	2.12706047259019e-05\\
-67.5	2.08873610492016e-05\\
-66.5	2.0511022475465e-05\\
-65.5	2.01414645918188e-05\\
-64.5	1.97785652270022e-05\\
-63.5	1.94222044109779e-05\\
-62.5	1.90722643352723e-05\\
-61.5	1.87286293140287e-05\\
-60.5	1.83911857457636e-05\\
-59.5	1.80598220758111e-05\\
-58.5	1.77344287594444e-05\\
-57.5	1.74148982256617e-05\\
-56.5	1.71011248416246e-05\\
-55.5	1.67930048777369e-05\\
-54.5	1.64904364733533e-05\\
-53.5	1.61933196031055e-05\\
-52.5	1.59015560438344e-05\\
-51.5	1.56150493421198e-05\\
-50.5	1.53337047823931e-05\\
-49.5	1.50574293556261e-05\\
-48.5	1.47861317285832e-05\\
-47.5	1.45197222136278e-05\\
-46.5	1.42581127390724e-05\\
-45.5	1.40012168200639e-05\\
-44.5	1.37489495299917e-05\\
-43.5	1.35012274724132e-05\\
-42.5	1.3257968753483e-05\\
-41.5	1.30190929548803e-05\\
-40.5	1.27845211072236e-05\\
-39.5	1.25541756639641e-05\\
-38.5	1.23279804757503e-05\\
-37.5	1.21058607652532e-05\\
-36.5	1.18877431024466e-05\\
-35.5	1.16735553803316e-05\\
-34.5	1.1463226791099e-05\\
-33.5	1.12566878027213e-05\\
-32.5	1.1053870135966e-05\\
-31.5	1.08547067418235e-05\\
-30.5	1.06591317793414e-05\\
-29.5	1.04670805938585e-05\\
-28.5	1.02784896956306e-05\\
-27.5	1.00932967388417e-05\\
-26.5	9.91144050099292e-06\\
-25.5	9.73286086266365e-06\\
-24.5	9.55749878763638e-06\\
-23.5	9.38529630338018e-06\\
-22.5	9.21619648188575e-06\\
-21.5	9.05014342084566e-06\\
-20.5	8.88708222517378e-06\\
-19.5	8.72695898885763e-06\\
-18.5	8.56972077713771e-06\\
-17.5	8.41531560900794e-06\\
-16.5	8.26369244003137e-06\\
-15.5	8.11480114546554e-06\\
-14.5	7.96859250369183e-06\\
-13.5	7.82501817994343e-06\\
-12.5	7.68403071032645e-06\\
-11.5	7.54558348612896e-06\\
-10.5	7.40963073841271e-06\\
-9.5	7.27612752288247e-06\\
-8.5	7.14502970502807e-06\\
-7.5	7.01629394553399e-06\\
-6.5	6.88987768595197e-06\\
-5.5	6.76573913463171e-06\\
-4.5	6.64383725290507e-06\\
-3.5	6.52413174151917e-06\\
-2.5	6.40658302731398e-06\\
-1.5	6.29115225013992e-06\\
-0.5	6.17780125001115e-06\\
0.5	6.17780125001115e-06\\
1.5	6.29115225013992e-06\\
2.5	6.40658302731398e-06\\
3.5	6.52413174151917e-06\\
4.5	6.64383725290507e-06\\
5.5	6.76573913463171e-06\\
6.5	6.88987768595197e-06\\
7.5	7.01629394553399e-06\\
8.5	7.14502970502807e-06\\
9.5	7.27612752288247e-06\\
10.5	7.40963073841271e-06\\
11.5	7.54558348612896e-06\\
12.5	7.68403071032645e-06\\
13.5	7.82501817994343e-06\\
14.5	7.96859250369183e-06\\
15.5	8.11480114546554e-06\\
16.5	8.26369244003137e-06\\
17.5	8.41531560900794e-06\\
18.5	8.56972077713771e-06\\
19.5	8.72695898885763e-06\\
20.5	8.88708222517378e-06\\
21.5	9.05014342084566e-06\\
22.5	9.21619648188575e-06\\
23.5	9.38529630338018e-06\\
24.5	9.55749878763638e-06\\
25.5	9.73286086266365e-06\\
26.5	9.91144050099292e-06\\
27.5	1.00932967388417e-05\\
28.5	1.02784896956306e-05\\
29.5	1.04670805938585e-05\\
30.5	1.06591317793414e-05\\
31.5	1.08547067418235e-05\\
32.5	1.1053870135966e-05\\
33.5	1.12566878027213e-05\\
34.5	1.1463226791099e-05\\
35.5	1.16735553803316e-05\\
36.5	1.18877431024466e-05\\
37.5	1.21058607652532e-05\\
38.5	1.23279804757503e-05\\
39.5	1.25541756639641e-05\\
40.5	1.27845211072236e-05\\
41.5	1.30190929548803e-05\\
42.5	1.3257968753483e-05\\
43.5	1.35012274724132e-05\\
44.5	1.37489495299917e-05\\
45.5	1.40012168200639e-05\\
46.5	1.42581127390724e-05\\
47.5	1.45197222136278e-05\\
48.5	1.47861317285832e-05\\
49.5	1.50574293556261e-05\\
50.5	1.53337047823931e-05\\
51.5	1.56150493421198e-05\\
52.5	1.59015560438344e-05\\
53.5	1.61933196031055e-05\\
54.5	1.64904364733533e-05\\
55.5	1.67930048777369e-05\\
56.5	1.71011248416246e-05\\
57.5	1.74148982256617e-05\\
58.5	1.77344287594444e-05\\
59.5	1.80598220758111e-05\\
60.5	1.83911857457636e-05\\
61.5	1.87286293140287e-05\\
62.5	1.90722643352723e-05\\
63.5	1.94222044109779e-05\\
64.5	1.97785652270022e-05\\
65.5	2.01414645918188e-05\\
66.5	2.0511022475465e-05\\
67.5	2.08873610492016e-05\\
68.5	2.12706047259019e-05\\
69.5	2.16608802011805e-05\\
70.5	2.20583164952776e-05\\
71.5	2.24630449957117e-05\\
72.5	2.2875199500714e-05\\
73.5	2.32949162634614e-05\\
74.5	2.3722334037119e-05\\
75.5	2.41575941207113e-05\\
76.5	2.46008404058329e-05\\
77.5	2.50522194242182e-05\\
78.5	2.55118803961822e-05\\
79.5	2.59799752799513e-05\\
80.5	2.64566588218988e-05\\
81.5	2.69420886077021e-05\\
82.5	2.74364251144382e-05\\
83.5	2.79398317636363e-05\\
84.5	2.84524749753019e-05\\
85.5	2.8974524222934e-05\\
86.5	2.95061520895506e-05\\
87.5	3.00475343247425e-05\\
88.5	3.05988499027739e-05\\
89.5	3.11602810817493e-05\\
90.5	3.17320134638656e-05\\
91.5	3.23142360567698e-05\\
92.5	3.2907141336043e-05\\
93.5	3.35109253088298e-05\\
94.5	3.41257875786365e-05\\
95.5	3.4751931411317e-05\\
96.5	3.53895638022703e-05\\
97.5	3.60388955448706e-05\\
98.5	3.67001413001529e-05\\
99.5	3.73735196677771e-05\\
100.5	3.80592532582948e-05\\
101.5	3.8757568766741e-05\\
102.5	3.94686970475775e-05\\
103.5	4.01928731910094e-05\\
104.5	4.09303366007042e-05\\
105.5	4.16813310729346e-05\\
106.5	4.24461048771756e-05\\
107.5	4.32249108381782e-05\\
108.5	4.40180064195512e-05\\
109.5	4.48256538088747e-05\\
110.5	4.56481200043763e-05\\
111.5	4.64856769031976e-05\\
112.5	4.733860139128e-05\\
113.5	4.82071754348993e-05\\
114.5	4.90916861738809e-05\\
115.5	4.99924260165242e-05\\
116.5	5.09096927362696e-05\\
117.5	5.18437895701381e-05\\
118.5	5.27950253189783e-05\\
119.5	5.37637144495519e-05\\
120.5	5.47501771984924e-05\\
121.5	5.57547396781716e-05\\
122.5	5.67777339845081e-05\\
123.5	5.78194983067542e-05\\
124.5	5.88803770392972e-05\\
125.5	5.99607208955116e-05\\
126.5	6.10608870237009e-05\\
127.5	6.21812391251664e-05\\
128.5	6.33221475744421e-05\\
129.5	6.44839895417361e-05\\
130.5	6.56671491176185e-05\\
131.5	6.68720174399967e-05\\
132.5	6.80989928234211e-05\\
133.5	6.93484808907626e-05\\
134.5	7.06208947073069e-05\\
135.5	7.19166549173083e-05\\
136.5	7.323618988305e-05\\
137.5	7.45799358264548e-05\\
138.5	7.59483369732953e-05\\
139.5	7.73418457000489e-05\\
140.5	7.87609226834481e-05\\
141.5	8.02060370527744e-05\\
142.5	8.16776665449469e-05\\
143.5	8.31762976624561e-05\\
144.5	8.47024258341953e-05\\
145.5	8.62565555792435e-05\\
146.5	8.78392006736535e-05\\
147.5	8.94508843202992e-05\\
148.5	9.10921393218404e-05\\
149.5	9.27635082568609e-05\\
150.5	9.4465543659238e-05\\
151.5	9.61988082008033e-05\\
152.5	9.79638748773554e-05\\
153.5	9.97613271980848e-05\\
154.5	0.000101591759378475\\
155.5	0.000103455776536743\\
156.5	0.000105353994893884\\
157.5	0.000107287041977385\\
158.5	0.00010925555682868\\
159.5	0.000111260190214406\\
160.5	0.000113301604841544\\
161.5	0.000115380475576493\\
162.5	0.000117497489668182\\
163.5	0.00011965334697526\\
164.5	0.00012184876019746\\
165.5	0.000124084455111214\\
166.5	0.000126361170809581\\
167.5	0.000128679659946582\\
168.5	0.000131040688986024\\
169.5	0.000133445038454875\\
170.5	0.000135893503201301\\
171.5	0.000138386892657435\\
172.5	0.000140926031106961\\
173.5	0.000143511757957614\\
174.5	0.000146144928018678\\
175.5	0.000148826411783575\\
176.5	0.000151557095717638\\
177.5	0.00015433788255117\\
178.5	0.000157169691577869\\
179.5	0.000160053458958739\\
180.5	0.000162990138031574\\
181.5	0.000165980699626117\\
182.5	0.000169026132385007\\
183.5	0.000172127443090608\\
184.5	0.000175285656997844\\
185.5	0.000178501818173133\\
186.5	0.000181776989839539\\
187.5	0.000185112254728268\\
188.5	0.000188508715436599\\
189.5	0.000191967494792392\\
190.5	0.000195489736225279\\
191.5	0.000199076604144671\\
192.5	0.000202729284324694\\
193.5	0.000206448984296193\\
194.5	0.000210236933745926\\
195.5	0.000214094384923085\\
196.5	0.000218022613053269\\
197.5	0.000222022916760067\\
198.5	0.000226096618494355\\
199.5	0.000230245064971493\\
200.5	0.000234469627616525\\
201.5	0.00023877170301756\\
202.5	0.000243152713387461\\
203.5	0.000247614107034018\\
204.5	0.000252157358838736\\
205.5	0.000256783970744411\\
206.5	0.000261495472251661\\
207.5	0.000266293420924551\\
208.5	0.000271179402905511\\
209.5	0.000276155033439693\\
210.5	0.000281221957408949\\
211.5	0.000286381849875612\\
212.5	0.000291636416636249\\
213.5	0.000296987394785575\\
214.5	0.000302436553290718\\
215.5	0.000307985693576015\\
216.5	0.000313636650118544\\
217.5	0.000319391291054575\\
218.5	0.000325251518797153\\
219.5	0.000331219270665019\\
220.5	0.000337296519523055\\
221.5	0.000343485274434492\\
222.5	0.000349787581325084\\
223.5	0.000356205523659462\\
224.5	0.000362741223129904\\
225.5	0.000369396840357738\\
226.5	0.000376174575607618\\
227.5	0.000383076669514906\\
228.5	0.000390105403826395\\
229.5	0.000397263102154628\\
230.5	0.000404552130746054\\
231.5	0.000411974899263285\\
232.5	0.000419533861581692\\
233.5	0.000427231516600632\\
234.5	0.000435070409069555\\
235.5	0.000443053130429258\\
236.5	0.000451182319668593\\
237.5	0.000459460664196876\\
238.5	0.000467890900732318\\
239.5	0.000476475816206746\\
240.5	0.000485218248686927\\
241.5	0.000494121088312804\\
242.5	0.000503187278252934\\
243.5	0.000512419815677465\\
244.5	0.000521821752748965\\
245.5	0.000531396197631428\\
246.5	0.000541146315517793\\
247.5	0.000551075329676323\\
248.5	0.000561186522516168\\
249.5	0.000571483236672499\\
250.5	0.000581968876111537\\
251.5	0.00059264690725586\\
252.5	0.000603520860130364\\
253.5	0.000614594329529243\\
254.5	0.000625870976204381\\
255.5	0.00063735452807556\\
256.5	0.000649048781462853\\
257.5	0.000660957602341646\\
258.5	0.000673084927620685\\
259.5	0.000685434766443562\\
260.5	0.000698011201514092\\
261.5	0.000710818390446006\\
262.5	0.000723860567137402\\
263.5	0.000737142043170425\\
264.5	0.000750667209236617\\
265.5	0.00076444053658843\\
266.5	0.000778466578517363\\
267.5	0.000792749971859225\\
268.5	0.00080729543852702\\
269.5	0.000822107787071944\\
270.5	0.000837191914273038\\
271.5	0.000852552806756006\\
272.5	0.000868195542641724\\
273.5	0.000884125293225008\\
274.5	0.00090034732468418\\
275.5	0.000916866999822001\\
276.5	0.000933689779838548\\
277.5	0.000950821226136617\\
278.5	0.000968267002160255\\
279.5	0.000986032875267026\\
280.5	0.00100412471863462\\
281.5	0.00102254851320248\\
282.5	0.00104131034964898\\
283.5	0.00106041643040497\\
284.5	0.00107987307170419\\
285.5	0.00109968670567139\\
286.5	0.00111986388244863\\
287.5	0.00114041127236076\\
288.5	0.0011613356681205\\
289.5	0.00118264398707401\\
290.5	0.00120434327348775\\
291.5	0.00122644070087714\\
292.5	0.00124894357437809\\
293.5	0.00127185933316199\\
294.5	0.00129519555289499\\
295.5	0.0013189599482424\\
296.5	0.0013431603754191\\
297.5	0.00136780483478672\\
298.5	0.00139290147349839\\
299.5	0.00141845858819216\\
300.5	0.00144448462773374\\
301.5	0.00147098819600958\\
302.5	0.00149797805477123\\
303.5	0.00152546312653182\\
304.5	0.00155345249751582\\
305.5	0.00158195542066273\\
306.5	0.00161098131868606\\
307.5	0.00164053978718834\\
308.5	0.00167064059783331\\
309.5	0.00170129370157629\\
310.5	0.00173250923195389\\
311.5	0.00176429750843396\\
312.5	0.00179666903982716\\
313.5	0.00182963452776098\\
314.5	0.0018632048702176\\
315.5	0.00189739116513662\\
316.5	0.00193220471408388\\
317.5	0.00196765702598766\\
318.5	0.00200375982094334\\
319.5	0.00204052503408796\\
320.5	0.00207796481954581\\
321.5	0.00211609155444643\\
322.5	0.00215491784301635\\
323.5	0.00219445652074587\\
324.5	0.00223472065863234\\
325.5	0.00227572356750124\\
326.5	0.00231747880240661\\
327.5	0.00236000016711214\\
328.5	0.00240330171865456\\
329.5	0.00244739777199072\\
330.5	0.00249230290472991\\
331.5	0.00253803196195305\\
332.5	0.00258460006112032\\
333.5	0.00263202259706874\\
334.5	0.00268031524710158\\
335.5	0.00272949397617105\\
336.5	0.00277957504215612\\
337.5	0.00283057500123716\\
338.5	0.00288251071336923\\
339.5	0.00293539934785576\\
340.5	0.00298925838902452\\
341.5	0.00304410564200771\\
342.5	0.00309995923862813\\
343.5	0.00315683764339329\\
344.5	0.00321475965959965\\
345.5	0.00327374443554863\\
346.5	0.00333381147087689\\
347.5	0.00339498062300266\\
348.5	0.00345727211369029\\
349.5	0.00352070653573541\\
350.5	0.00358530485977259\\
351.5	0.00365108844120798\\
352.5	0.00371807902727916\\
353.5	0.00378629876424449\\
354.5	0.00385577020470442\\
355.5	0.00392651631505706\\
356.5	0.0039985604830906\\
357.5	0.00407192652571505\\
358.5	0.00414663869683578\\
359.5	0.00422272169537156\\
360.5	0.00430020067341977\\
361.5	0.0043791012445713\\
362.5	0.00445944949237814\\
363.5	0.00454127197897624\\
364.5	0.00462459575386666\\
365.5	0.00470944836285778\\
366.5	0.0047958578571716\\
367.5	0.00488385280271712\\
368.5	0.00497346228953392\\
369.5	0.0050647159414089\\
370.5	0.00515764392566961\\
371.5	0.00525227696315713\\
372.5	0.00534864633838202\\
373.5	0.00544678390986663\\
374.5	0.00554672212067708\\
375.5	0.00564849400914855\\
376.5	0.00575213321980739\\
377.5	0.00585767401449351\\
378.5	0.00596515128368697\\
379.5	0.00607460055804233\\
380.5	0.00618605802013462\\
381.5	0.00629956051642091\\
382.5	0.00641514556942123\\
383.5	0.00653285139012309\\
384.5	0.00665271689061354\\
385.5	0.006774781696943\\
386.5	0.00689908616222524\\
387.5	0.00702567137997749\\
388.5	0.00715457919770553\\
389.5	0.00728585223073794\\
390.5	0.0074195338763142\\
391.5	0.00755566832793126\\
392.5	0.00769430058995341\\
393.5	0.00783547649249009\\
394.5	0.00797924270654685\\
395.5	0.00812564675945412\\
396.5	0.00827473705057922\\
397.5	0.00842656286732657\\
398.5	0.00858117440143147\\
399.5	0.00873862276555291\\
400.5	0.00889896001017075\\
401.5	0.00906223914079298\\
402.5	0.00922851413547869\\
403.5	0.00939783996268251\\
404.5	0.00957027259942657\\
405.5	0.00974586904980574\\
406.5	0.00992468736383251\\
407.5	0.0101067866566276\\
408.5	0.0102922271279627\\
409.5	0.0104810700821618\\
410.5	0.0106733779483676\\
411.5	0.0108692143011796\\
412.5	0.0110686438816716\\
413.5	0.0112717326187938\\
414.5	0.0114785476511683\\
415.5	0.0116891573492843\\
416.5	0.0119036313381006\\
417.5	0.0121220405200624\\
418.5	0.0123444570985414\\
419.5	0.0125709546017046\\
420.5	0.0128016079068225\\
421.5	0.0130364932650221\\
422.5	0.0132756883264947\\
423.5	0.0135192721661664\\
424.5	0.0137673253098387\\
425.5	0.0140199297608099\\
426.5	0.0142771690269841\\
427.5	0.0145391281484779\\
428.5	0.0148058937257336\\
429.5	0.0150775539481483\\
430.5	0.0153541986232283\\
431.5	0.0156359192062781\\
432.5	0.0159228088306345\\
433.5	0.0162149623384554\\
434.5	0.0165124763120736\\
435.5	0.0168154491059253\\
436.5	0.017123980879065\\
437.5	0.0174381736282773\\
438.5	0.017758131221795\\
439.5	0.0180839594336373\\
440.5	0.0184157659785771\\
441.5	0.0187536605477501\\
442.5	0.0190977548449176\\
443.5	0.019448162623394\\
444.5	0.0198049997236527\\
445.5	0.0201683841116212\\
446.5	0.0205384359176791\\
447.5	0.0209152774763721\\
448.5	0.0212990333668538\\
449.5	0.0216898304540706\\
450.5	0.0220877979307013\\
451.5	0.0224930673598663\\
452.5	0.0229057727186215\\
453.5	0.0233260504422491\\
454.5	0.023754039469361\\
455.5	0.0241898812878309\\
456.5	0.0246337199815679\\
457.5	0.0250857022781491\\
458.5	0.0255459775973261\\
459.5	0.0260146981004208\\
460.5	0.0264920187406284\\
461.5	0.026978097314243\\
462.5	0.0274730945128232\\
463.5	0.0279771739763144\\
464.5	0.0284905023471463\\
465.5	0.029013249325323\\
466.5	0.0295455877245237\\
467.5	0.0300876935292323\\
468.5	0.0306397459529162\\
469.5	0.031201927497272\\
470.5	0.031774424012558\\
471.5	0.0323574247590344\\
472.5	0.0329511224695299\\
473.5	0.0335557134131573\\
474.5	0.0341713974601973\\
475.5	0.0347983781481732\\
476.5	0.0354368627491383\\
477.5	0.0360870623381965\\
478.5	0.0367491918632822\\
479.5	0.0374234702162188\\
480.5	0.0381101203050817\\
481.5	0.0388093691278891\\
482.5	0.0395214478476448\\
483.5	0.0402465918687573\\
484.5	0.0409850409148625\\
485.5	0.0417370391080724\\
486.5	0.0425028350496794\\
487.5	0.0432826819023409\\
488.5	0.0440768374737712\\
489.5	0.0448855643019702\\
490.5	0.0457091297420146\\
491.5	0.0465478060544426\\
492.5	0.0474018704952599\\
493.5	0.0482716054075966\\
494.5	0.0491572983150469\\
495.5	0.0500592420167205\\
496.5	0.0509777346840385\\
497.5	0.0519130799593052\\
498.5	0.0528655870560884\\
499.5	0.0538355708614417\\
500.5	0.054823352040002\\
501.5	0.0558292571399977\\
502.5	0.0568536187012009\\
503.5	0.0578967753648616\\
504.5	0.0589590719856578\\
505.5	0.0600408597457006\\
506.5	0.0611424962706298\\
507.5	0.0622643457478419\\
508.5	0.0634067790468848\\
509.5	0.064570173842063\\
510.5	0.0657549147372921\\
511.5	0.0669613933932445\\
512.5	0.0681900086568265\\
513.5	0.0694411666930334\\
514.5	0.0707152811192218\\
515.5	0.0720127731418466\\
516.5	0.0733340716957065\\
517.5	0.0746796135857451\\
518.5	0.0760498436314526\\
519.5	0.0774452148139175\\
520.5	0.0788661884255773\\
521.5	0.0803132342227155\\
522.5	0.0817868305807569\\
523.5	0.0832874646524137\\
524.5	0.0848156325287312\\
525.5	0.0863718394030893\\
526.5	0.0879565997382139\\
527.5	0.0895704374362517\\
528.5	0.0912138860119649\\
529.5	0.0928874887691058\\
530.5	0.0945917989800256\\
531.5	0.0963273800685799\\
532.5	0.0980948057963883\\
533.5	0.099894660452515\\
534.5	0.101727539046626\\
535.5	0.103594047505692\\
536.5	0.1054948028743\\
537.5	0.107430433518645\\
538.5	0.109401579334251\\
539.5	0.111408891957521\\
540.5	0.113453034981158\\
541.5	0.115534684173536\\
542.5	0.117654527702106\\
543.5	0.119813266360895\\
544.5	0.122011613802176\\
545.5	0.124250296772395\\
546.5	0.126530055352427\\
547.5	0.128851643202234\\
548.5	0.131215827810015\\
549.5	0.133623390745932\\
};
\addlegendentry{non-uniform allocation}
\end{axis}

\end{tikzpicture}%
